Regularization-wise double descent: Why it occurs and how to eliminate it

The risk of overparameterized models, in particular deep neural networks, is often double-descent shaped as a function of the model size. Recently, it was shown that the risk as a function of the early-stopping time can also be double-descent shaped, and this behavior can be explained as a super-position of bias-variance tradeoffs. In this paper, we show that the risk of explicit L2-regularized models can exhibit double descent behavior as a function of the regularization strength, both in theory and practice. We find that for linear regression, a double descent shaped risk is caused by a superposition of bias-variance tradeoffs corresponding to different parts of the model and can be mitigated by scaling the regularization strength of each part appropriately. Motivated by this result, we study a two-layer neural network and show that double descent can be eliminated by adjusting the regularization strengths for the first and second layer. Lastly, we study a 5-layer CNN and ResNet-18 trained on CIFAR-10 with label noise, and CIFAR-100 without label noise, and demonstrate that all exhibit double descent behavior as a function of the regularization strength.

==> fig/data/mcnn_wd_es_no_epoch_dd.txt <==
epoch train test
0.000000000000000000e+00 3.149799919128417969e+01 3.834000015258789062e+01
1.000000000000000000e+00 3.056999969482421875e+01 3.684999847412109375e+01
2.000000000000000000e+00 4.148199844360351562e+01 5.082999801635742188e+01
3.000000000000000000e+00 4.556799697875976562e+01 5.546999740600585938e+01
4.000000000000000000e+00 4.946999740600585938e+01 5.976999664306640625e+01
5.000000000000000000e+00 5.355599975585937500e+01 6.387999725341796875e+01
6.000000000000000000e+00 5.861800003051757812e+01 7.009999847412109375e+01
7.000000000000000000e+00 6.043799972534179688e+01 7.272000122070312500e+01
8.000000000000000000e+00 5.943199920654296875e+01 7.138999938964843750e+01
9.000000000000000000e+00 5.916799926757812500e+01 7.072999572753906250e+01
1.000000000000000000e+01 6.122999954223632812e+01 7.459999847412109375e+01
1.100000000000000000e+01 5.891399765014648438e+01 7.145999908447265625e+01
1.200000000000000000e+01 6.227799987792968750e+01 7.475000000000000000e+01
1.300000000000000000e+01 6.194599914550781250e+01 7.401999664306640625e+01
1.400000000000000000e+01 6.406800079345703125e+01 7.590000152587890625e+01
1.500000000000000000e+01 6.600799560546875000e+01 7.923999786376953125e+01
1.600000000000000000e+01 6.595999908447265625e+01 7.945999908447265625e+01
1.700000000000000000e+01 6.568799591064453125e+01 7.873999786376953125e+01
1.800000000000000000e+01 6.892599487304687500e+01 8.261999511718750000e+01
1.900000000000000000e+01 6.631600189208984375e+01 7.893000030517578125e+01
2.000000000000000000e+01 6.946599578857421875e+01 8.279000091552734375e+01
2.100000000000000000e+01 6.811199951171875000e+01 8.040999603271484375e+01
2.200000000000000000e+01 6.853800201416015625e+01 8.129999542236328125e+01
2.300000000000000000e+01 6.908200073242187500e+01 8.190999603271484375e+01
2.400000000000000000e+01 6.914599609375000000e+01 8.179999542236328125e+01
2.500000000000000000e+01 7.002399444580078125e+01 8.254999542236328125e+01
2.600000000000000000e+01 6.989799499511718750e+01 8.187999725341796875e+01
2.700000000000000000e+01 6.881600189208984375e+01 8.036000061035156250e+01
2.800000000000000000e+01 6.969599914550781250e+01 8.138999938964843750e+01
2.900000000000000000e+01 6.902600097656250000e+01 7.941999816894531250e+01
3.000000000000000000e+01 7.155999755859375000e+01 8.350999450683593750e+01
3.100000000000000000e+01 7.160399627685546875e+01 8.268000030517578125e+01
3.200000000000000000e+01 7.105799865722656250e+01 8.197999572753906250e+01
3.300000000000000000e+01 7.179000091552734375e+01 8.301999664306640625e+01
3.400000000000000000e+01 7.167599487304687500e+01 8.251999664306640625e+01
3.500000000000000000e+01 7.293000030517578125e+01 8.329999542236328125e+01
3.600000000000000000e+01 7.236599731445312500e+01 8.265999603271484375e+01
3.700000000000000000e+01 7.226200103759765625e+01 8.244999694824218750e+01
3.800000000000000000e+01 6.898799896240234375e+01 7.690000152587890625e+01
3.900000000000000000e+01 7.011799621582031250e+01 7.887999725341796875e+01
4.000000000000000000e+01 7.305400085449218750e+01 8.320999908447265625e+01
4.100000000000000000e+01 7.254000091552734375e+01 8.194999694824218750e+01
4.200000000000000000e+01 7.269400024414062500e+01 8.229000091552734375e+01
4.300000000000000000e+01 7.060399627685546875e+01 7.936000061035156250e+01
4.400000000000000000e+01 7.348199462890625000e+01 8.336999511718750000e+01
4.500000000000000000e+01 7.183799743652343750e+01 7.994999694824218750e+01
4.600000000000000000e+01 7.328799438476562500e+01 8.138999938964843750e+01
4.700000000000000000e+01 7.346199798583984375e+01 8.272999572753906250e+01
4.800000000000000000e+01 7.182199859619140625e+01 7.915999603271484375e+01
4.900000000000000000e+01 7.377600097656250000e+01 8.143000030517578125e+01
5.000000000000000000e+01 7.249199676513671875e+01 7.943999481201171875e+01
5.100000000000000000e+01 7.269799804687500000e+01 7.976999664306640625e+01
5.200000000000000000e+01 7.048799896240234375e+01 7.504000091552734375e+01
5.300000000000000000e+01 7.229000091552734375e+01 7.726999664306640625e+01
5.400000000000000000e+01 7.429000091552734375e+01 8.108999633789062500e+01
5.500000000000000000e+01 7.350199890136718750e+01 7.893999481201171875e+01
5.600000000000000000e+01 7.631599426269531250e+01 8.413999938964843750e+01
5.700000000000000000e+01 7.449399566650390625e+01 8.091999816894531250e+01
5.800000000000000000e+01 7.394400024414062500e+01 7.915000152587890625e+01
5.900000000000000000e+01 7.574800109863281250e+01 8.116999816894531250e+01
6.000000000000000000e+01 7.571199798583984375e+01 8.115999603271484375e+01
6.100000000000000000e+01 6.926399993896484375e+01 7.165999603271484375e+01
6.200000000000000000e+01 7.296199798583984375e+01 7.612999725341796875e+01
6.300000000000000000e+01 7.563999938964843750e+01 8.054000091552734375e+01
6.400000000000000000e+01 7.502799987792968750e+01 7.763999938964843750e+01
6.500000000000000000e+01 7.675999450683593750e+01 8.265999603271484375e+01
6.600000000000000000e+01 7.498400115966796875e+01 7.850999450683593750e+01
6.700000000000000000e+01 7.390399932861328125e+01 7.663999938964843750e+01
6.800000000000000000e+01 7.712400054931640625e+01 8.093000030517578125e+01
6.900000000000000000e+01 7.471599578857421875e+01 7.713999938964843750e+01
7.000000000000000000e+01 7.634799957275390625e+01 7.873999786376953125e+01
7.100000000000000000e+01 7.730599975585937500e+01 8.029999542236328125e+01
7.200000000000000000e+01 7.572599792480468750e+01 7.783999633789062500e+01
7.300000000000000000e+01 7.465200042724609375e+01 7.595999908447265625e+01
7.400000000000000000e+01 7.756999969482421875e+01 8.075000000000000000e+01
7.500000000000000000e+01 7.655599975585937500e+01 7.787999725341796875e+01
7.600000000000000000e+01 7.869999694824218750e+01 8.119999694824218750e+01
7.700000000000000000e+01 7.630599975585937500e+01 7.702999877929687500e+01
7.800000000000000000e+01 7.836999511718750000e+01 8.019999694824218750e+01
7.900000000000000000e+01 7.706199645996093750e+01 7.711000061035156250e+01
8.000000000000000000e+01 7.872799682617187500e+01 7.998999786376953125e+01
8.100000000000000000e+01 7.822799682617187500e+01 7.837999725341796875e+01
8.200000000000000000e+01 7.955199432373046875e+01 8.206999969482421875e+01
8.300000000000000000e+01 7.699599456787109375e+01 7.775000000000000000e+01
8.400000000000000000e+01 7.914199829101562500e+01 7.979000091552734375e+01
8.500000000000000000e+01 7.711000061035156250e+01 7.712999725341796875e+01
8.600000000000000000e+01 7.775799560546875000e+01 7.609999847412109375e+01
8.700000000000000000e+01 7.556999969482421875e+01 7.429000091552734375e+01
8.800000000000000000e+01 7.892199707031250000e+01 7.797999572753906250e+01
8.900000000000000000e+01 7.909400177001953125e+01 7.772999572753906250e+01
9.000000000000000000e+01 7.797599792480468750e+01 7.748999786376953125e+01
9.100000000000000000e+01 8.022399902343750000e+01 7.893000030517578125e+01
9.200000000000000000e+01 8.015599822998046875e+01 7.973999786376953125e+01
9.300000000000000000e+01 7.731199645996093750e+01 7.422999572753906250e+01
9.400000000000000000e+01 7.787200164794921875e+01 7.495999908447265625e+01
9.500000000000000000e+01 7.931999969482421875e+01 7.740000152587890625e+01
9.600000000000000000e+01 7.888600158691406250e+01 7.626999664306640625e+01
9.700000000000000000e+01 8.168799591064453125e+01 7.881999969482421875e+01
9.800000000000000000e+01 8.002600097656250000e+01 7.837999725341796875e+01
9.900000000000000000e+01 7.794400024414062500e+01 7.363999938964843750e+01
1.000000000000000000e+02 7.711599731445312500e+01 7.236000061035156250e+01
1.010000000000000000e+02 8.126200103759765625e+01 7.857999420166015625e+01
1.020000000000000000e+02 8.186799621582031250e+01 7.798999786376953125e+01
1.030000000000000000e+02 8.135800170898437500e+01 7.834999847412109375e+01
1.040000000000000000e+02 7.406399536132812500e+01 6.777999877929687500e+01
1.050000000000000000e+02 7.771599578857421875e+01 7.381999969482421875e+01
1.060000000000000000e+02 7.994599914550781250e+01 7.575999450683593750e+01
1.070000000000000000e+02 8.155599975585937500e+01 7.730999755859375000e+01
1.080000000000000000e+02 7.838800048828125000e+01 7.363999938964843750e+01
1.090000000000000000e+02 8.247000122070312500e+01 7.634999847412109375e+01
1.100000000000000000e+02 8.247799682617187500e+01 7.808999633789062500e+01
1.110000000000000000e+02 7.725999450683593750e+01 7.168999481201171875e+01
1.120000000000000000e+02 8.218999481201171875e+01 7.622000122070312500e+01
1.130000000000000000e+02 8.149599456787109375e+01 7.500000000000000000e+01
1.140000000000000000e+02 8.148799896240234375e+01 7.665000152587890625e+01
1.150000000000000000e+02 8.176200103759765625e+01 7.562999725341796875e+01
1.160000000000000000e+02 8.429599761962890625e+01 7.790999603271484375e+01
1.170000000000000000e+02 7.878599548339843750e+01 7.206999969482421875e+01
1.180000000000000000e+02 8.212200164794921875e+01 7.530999755859375000e+01
1.190000000000000000e+02 8.061000061035156250e+01 7.372000122070312500e+01
1.200000000000000000e+02 8.311599731445312500e+01 7.688999938964843750e+01
1.210000000000000000e+02 8.333599853515625000e+01 7.577999877929687500e+01
1.220000000000000000e+02 8.129199981689453125e+01 7.648999786376953125e+01
1.230000000000000000e+02 8.237799835205078125e+01 7.434999847412109375e+01
1.240000000000000000e+02 8.380599975585937500e+01 7.634999847412109375e+01
1.250000000000000000e+02 8.268199920654296875e+01 7.519999694824218750e+01
1.260000000000000000e+02 7.987999725341796875e+01 7.147999572753906250e+01
1.270000000000000000e+02 8.233999633789062500e+01 7.402999877929687500e+01
1.280000000000000000e+02 8.446799468994140625e+01 7.761999511718750000e+01
1.290000000000000000e+02 8.501200103759765625e+01 7.718999481201171875e+01
1.300000000000000000e+02 8.042399597167968750e+01 7.163999938964843750e+01
1.310000000000000000e+02 8.429599761962890625e+01 7.658000183105468750e+01
1.320000000000000000e+02 8.339399719238281250e+01 7.486999511718750000e+01
1.330000000000000000e+02 8.054199981689453125e+01 7.441999816894531250e+01
1.340000000000000000e+02 8.380999755859375000e+01 7.559999847412109375e+01
1.350000000000000000e+02 8.428399658203125000e+01 7.627999877929687500e+01
1.360000000000000000e+02 8.263800048828125000e+01 7.377999877929687500e+01
1.370000000000000000e+02 8.304999542236328125e+01 7.526999664306640625e+01
1.380000000000000000e+02 8.182799530029296875e+01 7.211000061035156250e+01
1.390000000000000000e+02 8.213800048828125000e+01 7.405999755859375000e+01
1.400000000000000000e+02 8.332599639892578125e+01 7.336000061035156250e+01
1.410000000000000000e+02 8.585199737548828125e+01 7.706999969482421875e+01
1.420000000000000000e+02 8.617800140380859375e+01 7.658000183105468750e+01
1.430000000000000000e+02 8.295600128173828125e+01 7.225000000000000000e+01
1.440000000000000000e+02 8.253199768066406250e+01 7.176999664306640625e+01
1.450000000000000000e+02 7.972000122070312500e+01 7.226999664306640625e+01
1.460000000000000000e+02 8.522599792480468750e+01 7.525999450683593750e+01
1.470000000000000000e+02 8.465799713134765625e+01 7.608999633789062500e+01
1.480000000000000000e+02 8.558999633789062500e+01 7.550000000000000000e+01
1.490000000000000000e+02 8.414199829101562500e+01 7.333999633789062500e+01
1.500000000000000000e+02 8.200199890136718750e+01 7.244999694824218750e+01
1.510000000000000000e+02 8.451999664306640625e+01 7.554999542236328125e+01
1.520000000000000000e+02 8.654000091552734375e+01 7.704000091552734375e+01
1.530000000000000000e+02 8.714599609375000000e+01 7.761999511718750000e+01
1.540000000000000000e+02 8.686799621582031250e+01 7.731999969482421875e+01
1.550000000000000000e+02 8.631399536132812500e+01 7.731999969482421875e+01
1.560000000000000000e+02 8.528599548339843750e+01 7.662999725341796875e+01
1.570000000000000000e+02 8.504799652099609375e+01 7.456999969482421875e+01
1.580000000000000000e+02 8.414799499511718750e+01 7.475999450683593750e+01
1.590000000000000000e+02 8.609199523925781250e+01 7.597999572753906250e+01
1.600000000000000000e+02 8.265200042724609375e+01 7.250000000000000000e+01
1.610000000000000000e+02 8.785199737548828125e+01 7.790000152587890625e+01
1.620000000000000000e+02 8.601799774169921875e+01 7.386000061035156250e+01
1.630000000000000000e+02 8.454799652099609375e+01 7.243999481201171875e+01
1.640000000000000000e+02 8.648400115966796875e+01 7.551999664306640625e+01
1.650000000000000000e+02 8.314399719238281250e+01 7.056999969482421875e+01
1.660000000000000000e+02 7.875999450683593750e+01 6.686000061035156250e+01
1.670000000000000000e+02 8.681999969482421875e+01 7.525000000000000000e+01
1.680000000000000000e+02 8.658599853515625000e+01 7.601999664306640625e+01
1.690000000000000000e+02 8.459799957275390625e+01 7.212999725341796875e+01
1.700000000000000000e+02 8.594599914550781250e+01 7.469999694824218750e+01
1.710000000000000000e+02 8.690999603271484375e+01 7.336999511718750000e+01
1.720000000000000000e+02 8.680400085449218750e+01 7.565999603271484375e+01
1.730000000000000000e+02 8.711999511718750000e+01 7.651999664306640625e+01
1.740000000000000000e+02 8.701399993896484375e+01 7.654000091552734375e+01
1.750000000000000000e+02 8.396599578857421875e+01 7.163999938964843750e+01
1.760000000000000000e+02 8.592199707031250000e+01 7.325000000000000000e+01
1.770000000000000000e+02 8.707399749755859375e+01 7.547000122070312500e+01
1.780000000000000000e+02 8.470800018310546875e+01 7.375999450683593750e+01
1.790000000000000000e+02 8.632199859619140625e+01 7.395999908447265625e+01
1.800000000000000000e+02 8.701599884033203125e+01 7.313999938964843750e+01
1.810000000000000000e+02 8.478399658203125000e+01 7.213999938964843750e+01
1.820000000000000000e+02 8.519799804687500000e+01 7.308999633789062500e+01
1.830000000000000000e+02 8.303599548339843750e+01 7.183999633789062500e+01
1.840000000000000000e+02 8.512999725341796875e+01 7.201999664306640625e+01
1.850000000000000000e+02 8.787799835205078125e+01 7.530999755859375000e+01
1.860000000000000000e+02 8.493000030517578125e+01 7.265999603271484375e+01
1.870000000000000000e+02 8.445999908447265625e+01 7.247000122070312500e+01
1.880000000000000000e+02 8.925999450683593750e+01 7.679000091552734375e+01
1.890000000000000000e+02 8.821399688720703125e+01 7.501999664306640625e+01
1.900000000000000000e+02 8.940000152587890625e+01 7.747000122070312500e+01
1.910000000000000000e+02 8.717399597167968750e+01 7.490999603271484375e+01
1.920000000000000000e+02 8.707199859619140625e+01 7.513999938964843750e+01
1.930000000000000000e+02 8.773600006103515625e+01 7.483999633789062500e+01
1.940000000000000000e+02 8.739599609375000000e+01 7.275999450683593750e+01
1.950000000000000000e+02 8.798400115966796875e+01 7.419999694824218750e+01
1.960000000000000000e+02 8.620800018310546875e+01 7.212999725341796875e+01
1.970000000000000000e+02 8.803799438476562500e+01 7.480999755859375000e+01
1.980000000000000000e+02 8.588600158691406250e+01 7.225000000000000000e+01
1.990000000000000000e+02 8.603399658203125000e+01 7.394999694824218750e+01
2.000000000000000000e+02 8.792800140380859375e+01 7.533000183105468750e+01
2.010000000000000000e+02 8.661799621582031250e+01 7.302999877929687500e+01
2.020000000000000000e+02 8.516999816894531250e+01 7.193999481201171875e+01
2.030000000000000000e+02 8.841799926757812500e+01 7.559999847412109375e+01
2.040000000000000000e+02 9.017599487304687500e+01 7.659999847412109375e+01
2.050000000000000000e+02 8.672399902343750000e+01 7.222000122070312500e+01
2.060000000000000000e+02 8.787199401855468750e+01 7.405999755859375000e+01
2.070000000000000000e+02 8.792800140380859375e+01 7.351999664306640625e+01
2.080000000000000000e+02 8.884600067138671875e+01 7.480999755859375000e+01
2.090000000000000000e+02 8.637199401855468750e+01 7.323999786376953125e+01
2.100000000000000000e+02 8.915599822998046875e+01 7.747000122070312500e+01
2.110000000000000000e+02 8.862799835205078125e+01 7.576999664306640625e+01
2.120000000000000000e+02 8.822799682617187500e+01 7.540000152587890625e+01
2.130000000000000000e+02 8.782999420166015625e+01 7.326999664306640625e+01
2.140000000000000000e+02 8.905799865722656250e+01 7.400999450683593750e+01
2.150000000000000000e+02 9.037400054931640625e+01 7.658999633789062500e+01
2.160000000000000000e+02 8.825999450683593750e+01 7.402999877929687500e+01
2.170000000000000000e+02 8.618599700927734375e+01 7.209999847412109375e+01
2.180000000000000000e+02 8.756800079345703125e+01 7.358999633789062500e+01
2.190000000000000000e+02 8.940999603271484375e+01 7.488999938964843750e+01
2.200000000000000000e+02 8.762400054931640625e+01 7.233000183105468750e+01
2.210000000000000000e+02 8.666799926757812500e+01 7.269999694824218750e+01
2.220000000000000000e+02 8.984199523925781250e+01 7.583000183105468750e+01
2.230000000000000000e+02 8.991199493408203125e+01 7.563999938964843750e+01
2.240000000000000000e+02 9.005799865722656250e+01 7.713999938964843750e+01
2.250000000000000000e+02 8.689199829101562500e+01 7.231999969482421875e+01
2.260000000000000000e+02 8.974399566650390625e+01 7.693000030517578125e+01
2.270000000000000000e+02 8.826200103759765625e+01 7.523999786376953125e+01
2.280000000000000000e+02 8.911199951171875000e+01 7.622999572753906250e+01
2.290000000000000000e+02 9.012999725341796875e+01 7.711000061035156250e+01
2.300000000000000000e+02 9.058200073242187500e+01 7.486000061035156250e+01
2.310000000000000000e+02 8.476200103759765625e+01 7.145999908447265625e+01
2.320000000000000000e+02 8.464399719238281250e+01 6.986999511718750000e+01
2.330000000000000000e+02 8.931199645996093750e+01 7.500000000000000000e+01
2.340000000000000000e+02 9.072000122070312500e+01 7.636999511718750000e+01
2.350000000000000000e+02 9.116400146484375000e+01 7.629999542236328125e+01
2.360000000000000000e+02 8.771199798583984375e+01 7.345999908447265625e+01
2.370000000000000000e+02 8.681599426269531250e+01 7.429000091552734375e+01
2.380000000000000000e+02 8.931199645996093750e+01 7.513999938964843750e+01
2.390000000000000000e+02 8.900199890136718750e+01 7.475999450683593750e+01
2.400000000000000000e+02 9.015799713134765625e+01 7.590999603271484375e+01
2.410000000000000000e+02 9.182199859619140625e+01 7.593999481201171875e+01
2.420000000000000000e+02 8.884799957275390625e+01 7.462999725341796875e+01
2.430000000000000000e+02 8.743000030517578125e+01 7.350000000000000000e+01
2.440000000000000000e+02 8.939599609375000000e+01 7.397999572753906250e+01
2.450000000000000000e+02 9.057799530029296875e+01 7.568999481201171875e+01
2.460000000000000000e+02 9.020800018310546875e+01 7.531999969482421875e+01
2.470000000000000000e+02 8.195399475097656250e+01 6.566999816894531250e+01
2.480000000000000000e+02 8.811000061035156250e+01 7.294999694824218750e+01
2.490000000000000000e+02 8.948199462890625000e+01 7.604000091552734375e+01
2.500000000000000000e+02 9.018999481201171875e+01 7.608000183105468750e+01
2.510000000000000000e+02 9.075399780273437500e+01 7.606999969482421875e+01
2.520000000000000000e+02 8.843599700927734375e+01 7.484999847412109375e+01
2.530000000000000000e+02 8.992399597167968750e+01 7.520999908447265625e+01
2.540000000000000000e+02 9.006800079345703125e+01 7.508999633789062500e+01
2.550000000000000000e+02 8.947399902343750000e+01 7.415000152587890625e+01
2.560000000000000000e+02 9.062599945068359375e+01 7.636999511718750000e+01
2.570000000000000000e+02 9.128399658203125000e+01 7.584999847412109375e+01
2.580000000000000000e+02 9.170800018310546875e+01 7.698999786376953125e+01
2.590000000000000000e+02 8.876399993896484375e+01 7.483999633789062500e+01
2.600000000000000000e+02 9.161399841308593750e+01 7.502999877929687500e+01
2.610000000000000000e+02 8.960599517822265625e+01 7.218000030517578125e+01
2.620000000000000000e+02 9.182799530029296875e+01 7.583999633789062500e+01
2.630000000000000000e+02 8.972999572753906250e+01 7.543000030517578125e+01
2.640000000000000000e+02 9.116199493408203125e+01 7.615999603271484375e+01
2.650000000000000000e+02 9.115799713134765625e+01 7.511000061035156250e+01
2.660000000000000000e+02 9.108399963378906250e+01 7.665000152587890625e+01
2.670000000000000000e+02 9.149800109863281250e+01 7.618999481201171875e+01
2.680000000000000000e+02 8.963199615478515625e+01 7.365000152587890625e+01
2.690000000000000000e+02 9.208399963378906250e+01 7.654000091552734375e+01
2.700000000000000000e+02 8.990399932861328125e+01 7.458999633789062500e+01
2.710000000000000000e+02 8.772000122070312500e+01 7.043999481201171875e+01
2.720000000000000000e+02 9.018599700927734375e+01 7.365000152587890625e+01
2.730000000000000000e+02 8.956399536132812500e+01 7.348999786376953125e+01
2.740000000000000000e+02 8.653599548339843750e+01 7.208000183105468750e+01
2.750000000000000000e+02 9.260599517822265625e+01 7.733000183105468750e+01
2.760000000000000000e+02 8.759799957275390625e+01 7.219999694824218750e+01
2.770000000000000000e+02 9.109600067138671875e+01 7.637999725341796875e+01
2.780000000000000000e+02 8.976999664306640625e+01 7.409999847412109375e+01
2.790000000000000000e+02 8.924599456787109375e+01 7.308000183105468750e+01
2.800000000000000000e+02 8.896599578857421875e+01 7.320999908447265625e+01
2.810000000000000000e+02 8.878399658203125000e+01 7.162999725341796875e+01
2.820000000000000000e+02 9.183799743652343750e+01 7.618000030517578125e+01
2.830000000000000000e+02 9.181999969482421875e+01 7.586999511718750000e+01
2.840000000000000000e+02 8.812199401855468750e+01 7.193000030517578125e+01
2.850000000000000000e+02 9.131800079345703125e+01 7.397999572753906250e+01
2.860000000000000000e+02 9.012599945068359375e+01 7.406999969482421875e+01
2.870000000000000000e+02 8.768999481201171875e+01 7.126999664306640625e+01
2.880000000000000000e+02 9.091999816894531250e+01 7.487999725341796875e+01
2.890000000000000000e+02 9.034799957275390625e+01 7.388999938964843750e+01
2.900000000000000000e+02 9.037199401855468750e+01 7.404000091552734375e+01
2.910000000000000000e+02 9.218000030517578125e+01 7.691999816894531250e+01
2.920000000000000000e+02 9.134600067138671875e+01 7.616999816894531250e+01
2.930000000000000000e+02 9.111000061035156250e+01 7.465999603271484375e+01
2.940000000000000000e+02 9.097200012207031250e+01 7.601999664306640625e+01
2.950000000000000000e+02 8.880599975585937500e+01 7.244999694824218750e+01
2.960000000000000000e+02 9.192399597167968750e+01 7.654000091552734375e+01
2.970000000000000000e+02 9.222799682617187500e+01 7.511999511718750000e+01
2.980000000000000000e+02 9.049199676513671875e+01 7.418999481201171875e+01
2.990000000000000000e+02 9.050199890136718750e+01 7.412999725341796875e+01
3.000000000000000000e+02 8.872399902343750000e+01 7.300999450683593750e+01
3.010000000000000000e+02 8.904199981689453125e+01 7.318000030517578125e+01
3.020000000000000000e+02 8.922399902343750000e+01 7.240000152587890625e+01
3.030000000000000000e+02 9.023199462890625000e+01 7.418000030517578125e+01
3.040000000000000000e+02 9.052600097656250000e+01 7.543999481201171875e+01
3.050000000000000000e+02 8.989399719238281250e+01 7.329999542236328125e+01
3.060000000000000000e+02 9.059399414062500000e+01 7.500999450683593750e+01
3.070000000000000000e+02 8.810199737548828125e+01 7.287999725341796875e+01
3.080000000000000000e+02 9.142399597167968750e+01 7.493999481201171875e+01
3.090000000000000000e+02 9.176799774169921875e+01 7.601999664306640625e+01
3.100000000000000000e+02 8.954399871826171875e+01 7.397000122070312500e+01
3.110000000000000000e+02 8.948600006103515625e+01 7.347999572753906250e+01
3.120000000000000000e+02 9.188800048828125000e+01 7.636999511718750000e+01
3.130000000000000000e+02 9.151599884033203125e+01 7.472999572753906250e+01
3.140000000000000000e+02 9.038199615478515625e+01 7.438999938964843750e+01
3.150000000000000000e+02 9.165999603271484375e+01 7.508999633789062500e+01
3.160000000000000000e+02 9.168799591064453125e+01 7.536000061035156250e+01
3.170000000000000000e+02 9.067399597167968750e+01 7.369999694824218750e+01
3.180000000000000000e+02 9.066600036621093750e+01 7.290999603271484375e+01
3.190000000000000000e+02 8.946799468994140625e+01 7.423999786376953125e+01
3.200000000000000000e+02 9.184999847412109375e+01 7.588999938964843750e+01
3.210000000000000000e+02 9.204799652099609375e+01 7.562999725341796875e+01
3.220000000000000000e+02 8.920199584960937500e+01 7.079999542236328125e+01
3.230000000000000000e+02 8.940599822998046875e+01 7.097999572753906250e+01
3.240000000000000000e+02 9.082399749755859375e+01 7.359999847412109375e+01
3.250000000000000000e+02 9.211999511718750000e+01 7.490000152587890625e+01
3.260000000000000000e+02 9.134399414062500000e+01 7.505999755859375000e+01
3.270000000000000000e+02 9.252399444580078125e+01 7.733000183105468750e+01
3.280000000000000000e+02 8.971199798583984375e+01 7.215000152587890625e+01
3.290000000000000000e+02 9.250000000000000000e+01 7.555999755859375000e+01
3.300000000000000000e+02 8.755400085449218750e+01 7.159999847412109375e+01
3.310000000000000000e+02 9.080799865722656250e+01 7.518000030517578125e+01
3.320000000000000000e+02 8.976200103759765625e+01 7.308000183105468750e+01
3.330000000000000000e+02 9.055599975585937500e+01 7.358000183105468750e+01
3.340000000000000000e+02 9.214599609375000000e+01 7.372999572753906250e+01
3.350000000000000000e+02 9.235599517822265625e+01 7.622000122070312500e+01
3.360000000000000000e+02 9.331599426269531250e+01 7.693000030517578125e+01
3.370000000000000000e+02 9.076599884033203125e+01 7.379999542236328125e+01
3.380000000000000000e+02 8.879000091552734375e+01 7.250000000000000000e+01
3.390000000000000000e+02 9.213599395751953125e+01 7.477999877929687500e+01
3.400000000000000000e+02 9.250599670410156250e+01 7.718000030517578125e+01
3.410000000000000000e+02 8.949199676513671875e+01 7.165999603271484375e+01
3.420000000000000000e+02 9.024599456787109375e+01 7.256999969482421875e+01
3.430000000000000000e+02 8.672000122070312500e+01 7.054000091552734375e+01
3.440000000000000000e+02 9.147599792480468750e+01 7.398999786376953125e+01
3.450000000000000000e+02 9.262799835205078125e+01 7.705999755859375000e+01
3.460000000000000000e+02 9.069599914550781250e+01 7.487999725341796875e+01
3.470000000000000000e+02 8.971199798583984375e+01 7.326999664306640625e+01
3.480000000000000000e+02 9.052399444580078125e+01 7.409999847412109375e+01
3.490000000000000000e+02 9.281199645996093750e+01 7.554000091552734375e+01
3.500000000000000000e+02 9.168000030517578125e+01 7.429000091552734375e+01
3.510000000000000000e+02 9.183799743652343750e+01 7.390999603271484375e+01
3.520000000000000000e+02 9.227799987792968750e+01 7.576999664306640625e+01
3.530000000000000000e+02 9.079000091552734375e+01 7.461999511718750000e+01
3.540000000000000000e+02 8.846199798583984375e+01 7.220999908447265625e+01
3.550000000000000000e+02 9.016199493408203125e+01 7.165999603271484375e+01
3.560000000000000000e+02 9.199399566650390625e+01 7.434999847412109375e+01
3.570000000000000000e+02 9.202199554443359375e+01 7.718000030517578125e+01
3.580000000000000000e+02 9.179399871826171875e+01 7.530999755859375000e+01
3.590000000000000000e+02 9.114399719238281250e+01 7.418000030517578125e+01
3.600000000000000000e+02 9.014599609375000000e+01 7.298999786376953125e+01
3.610000000000000000e+02 9.133799743652343750e+01 7.340999603271484375e+01
3.620000000000000000e+02 8.570600128173828125e+01 6.768000030517578125e+01
3.630000000000000000e+02 9.174399566650390625e+01 7.429999542236328125e+01
3.640000000000000000e+02 9.196199798583984375e+01 7.491999816894531250e+01
3.650000000000000000e+02 9.044200134277343750e+01 7.273999786376953125e+01
3.660000000000000000e+02 8.990799713134765625e+01 7.240000152587890625e+01
3.670000000000000000e+02 9.110599517822265625e+01 7.294999694824218750e+01
3.680000000000000000e+02 9.063399505615234375e+01 7.286000061035156250e+01
3.690000000000000000e+02 8.947000122070312500e+01 7.254999542236328125e+01
3.700000000000000000e+02 9.298199462890625000e+01 7.597999572753906250e+01
3.710000000000000000e+02 9.224399566650390625e+01 7.579999542236328125e+01
3.720000000000000000e+02 9.062999725341796875e+01 7.348999786376953125e+01
3.730000000000000000e+02 9.317399597167968750e+01 7.533000183105468750e+01
3.740000000000000000e+02 9.161799621582031250e+01 7.466999816894531250e+01
3.750000000000000000e+02 9.225799560546875000e+01 7.548999786376953125e+01
3.760000000000000000e+02 9.127600097656250000e+01 7.301999664306640625e+01
3.770000000000000000e+02 9.145199584960937500e+01 7.461999511718750000e+01
3.780000000000000000e+02 9.280999755859375000e+01 7.606999969482421875e+01
3.790000000000000000e+02 8.987599945068359375e+01 7.322000122070312500e+01
3.800000000000000000e+02 9.334399414062500000e+01 7.609999847412109375e+01
3.810000000000000000e+02 8.945999908447265625e+01 7.204000091552734375e+01
3.820000000000000000e+02 8.933999633789062500e+01 7.180999755859375000e+01
3.830000000000000000e+02 9.041400146484375000e+01 7.375000000000000000e+01
3.840000000000000000e+02 9.015799713134765625e+01 7.218999481201171875e+01
3.850000000000000000e+02 9.109199523925781250e+01 7.429000091552734375e+01
3.860000000000000000e+02 9.010799407958984375e+01 7.259999847412109375e+01
3.870000000000000000e+02 9.117800140380859375e+01 7.386999511718750000e+01
3.880000000000000000e+02 9.109399414062500000e+01 7.300000000000000000e+01
3.890000000000000000e+02 9.087999725341796875e+01 7.368999481201171875e+01
3.900000000000000000e+02 9.156199645996093750e+01 7.454000091552734375e+01
3.910000000000000000e+02 9.300399780273437500e+01 7.525999450683593750e+01
3.920000000000000000e+02 9.383799743652343750e+01 7.690000152587890625e+01
3.930000000000000000e+02 9.137199401855468750e+01 7.425999450683593750e+01
3.940000000000000000e+02 9.076799774169921875e+01 7.225999450683593750e+01
3.950000000000000000e+02 8.996599578857421875e+01 7.283999633789062500e+01
3.960000000000000000e+02 9.116600036621093750e+01 7.372000122070312500e+01
3.970000000000000000e+02 9.319599914550781250e+01 7.383000183105468750e+01
3.980000000000000000e+02 8.663999938964843750e+01 6.933000183105468750e+01
3.990000000000000000e+02 9.190200042724609375e+01 7.433999633789062500e+01
4.000000000000000000e+02 9.012400054931640625e+01 7.179000091552734375e+01
4.010000000000000000e+02 8.581599426269531250e+01 6.793999481201171875e+01
4.020000000000000000e+02 9.316399383544921875e+01 7.505999755859375000e+01
4.030000000000000000e+02 9.187799835205078125e+01 7.397999572753906250e+01
4.040000000000000000e+02 8.993999481201171875e+01 7.194999694824218750e+01
4.050000000000000000e+02 9.224199676513671875e+01 7.537999725341796875e+01
4.060000000000000000e+02 8.853599548339843750e+01 6.861999511718750000e+01
4.070000000000000000e+02 9.220600128173828125e+01 7.412999725341796875e+01
4.080000000000000000e+02 9.140999603271484375e+01 7.343999481201171875e+01
4.090000000000000000e+02 9.044599914550781250e+01 7.390000152587890625e+01
4.100000000000000000e+02 9.137400054931640625e+01 7.384999847412109375e+01
4.110000000000000000e+02 9.199399566650390625e+01 7.415000152587890625e+01
4.120000000000000000e+02 8.998600006103515625e+01 7.308999633789062500e+01
4.130000000000000000e+02 8.967399597167968750e+01 7.212999725341796875e+01
4.140000000000000000e+02 9.082199859619140625e+01 7.426999664306640625e+01
4.150000000000000000e+02 9.197399902343750000e+01 7.640000152587890625e+01
4.160000000000000000e+02 9.220999908447265625e+01 7.440999603271484375e+01
4.170000000000000000e+02 9.203599548339843750e+01 7.529999542236328125e+01
4.180000000000000000e+02 9.241199493408203125e+01 7.348999786376953125e+01
4.190000000000000000e+02 8.818000030517578125e+01 7.233999633789062500e+01
4.200000000000000000e+02 9.266799926757812500e+01 7.594999694824218750e+01
4.210000000000000000e+02 9.208599853515625000e+01 7.425999450683593750e+01
4.220000000000000000e+02 9.144200134277343750e+01 7.340999603271484375e+01
4.230000000000000000e+02 9.178599548339843750e+01 7.354999542236328125e+01
4.240000000000000000e+02 9.205999755859375000e+01 7.543999481201171875e+01
4.250000000000000000e+02 9.070800018310546875e+01 7.226999664306640625e+01
4.260000000000000000e+02 9.172000122070312500e+01 7.422999572753906250e+01
4.270000000000000000e+02 9.166999816894531250e+01 7.312999725341796875e+01
4.280000000000000000e+02 9.004399871826171875e+01 7.129000091552734375e+01
4.290000000000000000e+02 9.143000030517578125e+01 7.398999786376953125e+01
4.300000000000000000e+02 8.512599945068359375e+01 6.731999969482421875e+01
4.310000000000000000e+02 9.101799774169921875e+01 7.166999816894531250e+01
4.320000000000000000e+02 9.242399597167968750e+01 7.365999603271484375e+01
4.330000000000000000e+02 9.374800109863281250e+01 7.690000152587890625e+01
4.340000000000000000e+02 9.332999420166015625e+01 7.447999572753906250e+01
4.350000000000000000e+02 9.294799804687500000e+01 7.475000000000000000e+01
4.360000000000000000e+02 9.158799743652343750e+01 7.297000122070312500e+01
4.370000000000000000e+02 9.164999389648437500e+01 7.334999847412109375e+01
4.380000000000000000e+02 8.978399658203125000e+01 7.268999481201171875e+01
4.390000000000000000e+02 9.083399963378906250e+01 7.200999450683593750e+01
4.400000000000000000e+02 9.370399475097656250e+01 7.659999847412109375e+01
4.410000000000000000e+02 9.178199768066406250e+01 7.419999694824218750e+01
4.420000000000000000e+02 9.155599975585937500e+01 7.237999725341796875e+01
4.430000000000000000e+02 9.370399475097656250e+01 7.526999664306640625e+01
4.440000000000000000e+02 8.980799865722656250e+01 7.029000091552734375e+01
4.450000000000000000e+02 9.086599731445312500e+01 7.238999938964843750e+01
4.460000000000000000e+02 9.147599792480468750e+01 7.315000152587890625e+01
4.470000000000000000e+02 9.100000000000000000e+01 7.250000000000000000e+01
4.480000000000000000e+02 9.322399902343750000e+01 7.587999725341796875e+01
4.490000000000000000e+02 9.237199401855468750e+01 7.383999633789062500e+01
4.500000000000000000e+02 9.186199951171875000e+01 7.400999450683593750e+01
4.510000000000000000e+02 9.099199676513671875e+01 7.272999572753906250e+01
4.520000000000000000e+02 9.234799957275390625e+01 7.329999542236328125e+01
4.530000000000000000e+02 9.369200134277343750e+01 7.579999542236328125e+01
4.540000000000000000e+02 9.275599670410156250e+01 7.363999938964843750e+01
4.550000000000000000e+02 8.763399505615234375e+01 6.848999786376953125e+01
4.560000000000000000e+02 9.064999389648437500e+01 7.162999725341796875e+01
4.570000000000000000e+02 9.278199768066406250e+01 7.554000091552734375e+01
4.580000000000000000e+02 9.051999664306640625e+01 7.391999816894531250e+01
4.590000000000000000e+02 9.369599914550781250e+01 7.647000122070312500e+01
4.600000000000000000e+02 9.268599700927734375e+01 7.429999542236328125e+01
4.610000000000000000e+02 9.271799468994140625e+01 7.527999877929687500e+01
4.620000000000000000e+02 8.959199523925781250e+01 7.131999969482421875e+01
4.630000000000000000e+02 9.194799804687500000e+01 7.404000091552734375e+01
4.640000000000000000e+02 9.194799804687500000e+01 7.343999481201171875e+01
4.650000000000000000e+02 9.256599426269531250e+01 7.565000152587890625e+01
4.660000000000000000e+02 9.016600036621093750e+01 7.323999786376953125e+01
4.670000000000000000e+02 9.220800018310546875e+01 7.434999847412109375e+01
4.680000000000000000e+02 9.250999450683593750e+01 7.509999847412109375e+01
4.690000000000000000e+02 9.247799682617187500e+01 7.486999511718750000e+01
4.700000000000000000e+02 9.019999694824218750e+01 7.261000061035156250e+01
4.710000000000000000e+02 9.140399932861328125e+01 7.375000000000000000e+01
4.720000000000000000e+02 9.188199615478515625e+01 7.359999847412109375e+01
4.730000000000000000e+02 9.083599853515625000e+01 7.155999755859375000e+01
4.740000000000000000e+02 8.956800079345703125e+01 7.037999725341796875e+01
4.750000000000000000e+02 9.012599945068359375e+01 7.168999481201171875e+01
4.760000000000000000e+02 9.238999938964843750e+01 7.400999450683593750e+01
4.770000000000000000e+02 9.246799468994140625e+01 7.362999725341796875e+01
4.780000000000000000e+02 9.088999938964843750e+01 7.316999816894531250e+01
4.790000000000000000e+02 9.081199645996093750e+01 7.147999572753906250e+01
4.800000000000000000e+02 9.104999542236328125e+01 7.090999603271484375e+01
4.810000000000000000e+02 9.357199859619140625e+01 7.619999694824218750e+01
4.820000000000000000e+02 9.168000030517578125e+01 7.311999511718750000e+01
4.830000000000000000e+02 8.812400054931640625e+01 7.008000183105468750e+01
4.840000000000000000e+02 9.103799438476562500e+01 7.218000030517578125e+01
4.850000000000000000e+02 9.139399719238281250e+01 7.266999816894531250e+01
4.860000000000000000e+02 9.332399749755859375e+01 7.504000091552734375e+01
4.870000000000000000e+02 9.149800109863281250e+01 7.436000061035156250e+01
4.880000000000000000e+02 9.181199645996093750e+01 7.238999938964843750e+01
4.890000000000000000e+02 9.250599670410156250e+01 7.380999755859375000e+01
4.900000000000000000e+02 9.345800018310546875e+01 7.508999633789062500e+01
4.910000000000000000e+02 8.869200134277343750e+01 7.102999877929687500e+01
4.920000000000000000e+02 9.140599822998046875e+01 7.294999694824218750e+01
4.930000000000000000e+02 9.304599761962890625e+01 7.411000061035156250e+01
4.940000000000000000e+02 9.036000061035156250e+01 7.143999481201171875e+01
4.950000000000000000e+02 9.112199401855468750e+01 7.248999786376953125e+01
4.960000000000000000e+02 9.216600036621093750e+01 7.462999725341796875e+01
4.970000000000000000e+02 8.874199676513671875e+01 6.993999481201171875e+01
4.980000000000000000e+02 9.061999511718750000e+01 7.233999633789062500e+01
4.990000000000000000e+02 9.025199890136718750e+01 7.129999542236328125e+01
5.000000000000000000e+02 9.340200042724609375e+01 7.459999847412109375e+01
5.010000000000000000e+02 9.361599731445312500e+01 7.455999755859375000e+01
5.020000000000000000e+02 9.196599578857421875e+01 7.240999603271484375e+01
5.030000000000000000e+02 9.080199432373046875e+01 7.087999725341796875e+01
5.040000000000000000e+02 8.811199951171875000e+01 6.733000183105468750e+01
5.050000000000000000e+02 9.023999786376953125e+01 7.008000183105468750e+01
5.060000000000000000e+02 8.901799774169921875e+01 7.304000091552734375e+01
5.070000000000000000e+02 9.151999664306640625e+01 7.233000183105468750e+01
5.080000000000000000e+02 9.303399658203125000e+01 7.488999938964843750e+01
5.090000000000000000e+02 9.064199829101562500e+01 7.223999786376953125e+01
5.100000000000000000e+02 9.252999877929687500e+01 7.497000122070312500e+01
5.110000000000000000e+02 9.333799743652343750e+01 7.508000183105468750e+01
5.120000000000000000e+02 8.847599792480468750e+01 7.188999938964843750e+01
5.130000000000000000e+02 9.256399536132812500e+01 7.508000183105468750e+01
5.140000000000000000e+02 9.166799926757812500e+01 7.300000000000000000e+01
5.150000000000000000e+02 9.339599609375000000e+01 7.526999664306640625e+01
5.160000000000000000e+02 9.038199615478515625e+01 7.047999572753906250e+01
5.170000000000000000e+02 9.206199645996093750e+01 7.158999633789062500e+01
5.180000000000000000e+02 9.166799926757812500e+01 7.250000000000000000e+01
5.190000000000000000e+02 9.057599639892578125e+01 6.988999938964843750e+01
5.200000000000000000e+02 9.323999786376953125e+01 7.440000152587890625e+01
5.210000000000000000e+02 9.379199981689453125e+01 7.525999450683593750e+01
5.220000000000000000e+02 9.044999694824218750e+01 7.072000122070312500e+01
5.230000000000000000e+02 9.166199493408203125e+01 7.334999847412109375e+01
5.240000000000000000e+02 9.150199890136718750e+01 7.231999969482421875e+01
5.250000000000000000e+02 9.398400115966796875e+01 7.516999816894531250e+01
5.260000000000000000e+02 9.285199737548828125e+01 7.333000183105468750e+01
5.270000000000000000e+02 9.372399902343750000e+01 7.568999481201171875e+01
5.280000000000000000e+02 9.251599884033203125e+01 7.411999511718750000e+01
5.290000000000000000e+02 9.318199920654296875e+01 7.533000183105468750e+01
5.300000000000000000e+02 9.178199768066406250e+01 7.329999542236328125e+01
5.310000000000000000e+02 9.283399963378906250e+01 7.447999572753906250e+01
5.320000000000000000e+02 9.205599975585937500e+01 7.295999908447265625e+01
5.330000000000000000e+02 9.267399597167968750e+01 7.361999511718750000e+01
5.340000000000000000e+02 9.241199493408203125e+01 7.304000091552734375e+01
5.350000000000000000e+02 9.208200073242187500e+01 7.325999450683593750e+01
5.360000000000000000e+02 8.879199981689453125e+01 7.090999603271484375e+01
5.370000000000000000e+02 9.374599456787109375e+01 7.538999938964843750e+01
5.380000000000000000e+02 9.112799835205078125e+01 7.236000061035156250e+01
5.390000000000000000e+02 9.366799926757812500e+01 7.368999481201171875e+01
5.400000000000000000e+02 9.226999664306640625e+01 7.425000000000000000e+01
5.410000000000000000e+02 9.011000061035156250e+01 7.072000122070312500e+01
5.420000000000000000e+02 9.090799713134765625e+01 7.150000000000000000e+01
5.430000000000000000e+02 9.254599761962890625e+01 7.509999847412109375e+01
5.440000000000000000e+02 9.212400054931640625e+01 7.468999481201171875e+01
5.450000000000000000e+02 9.166999816894531250e+01 7.250999450683593750e+01
5.460000000000000000e+02 9.109999847412109375e+01 7.183999633789062500e+01
5.470000000000000000e+02 9.149599456787109375e+01 7.379000091552734375e+01
5.480000000000000000e+02 9.277199554443359375e+01 7.279000091552734375e+01
5.490000000000000000e+02 9.288999938964843750e+01 7.455999755859375000e+01
5.500000000000000000e+02 9.225000000000000000e+01 7.543000030517578125e+01
5.510000000000000000e+02 9.411799621582031250e+01 7.600999450683593750e+01
5.520000000000000000e+02 9.036799621582031250e+01 7.066999816894531250e+01
5.530000000000000000e+02 9.354000091552734375e+01 7.577999877929687500e+01
5.540000000000000000e+02 9.032399749755859375e+01 7.193000030517578125e+01
5.550000000000000000e+02 9.315999603271484375e+01 7.277999877929687500e+01
5.560000000000000000e+02 9.308399963378906250e+01 7.395999908447265625e+01
5.570000000000000000e+02 9.236399841308593750e+01 7.333000183105468750e+01
5.580000000000000000e+02 9.194400024414062500e+01 7.238999938964843750e+01
5.590000000000000000e+02 9.379599761962890625e+01 7.461999511718750000e+01
5.600000000000000000e+02 9.214199829101562500e+01 7.313999938964843750e+01
5.610000000000000000e+02 9.123199462890625000e+01 7.183000183105468750e+01
5.620000000000000000e+02 8.937599945068359375e+01 7.134999847412109375e+01
5.630000000000000000e+02 9.161999511718750000e+01 7.218999481201171875e+01
5.640000000000000000e+02 9.389599609375000000e+01 7.440000152587890625e+01
5.650000000000000000e+02 9.348999786376953125e+01 7.429000091552734375e+01
5.660000000000000000e+02 9.374399566650390625e+01 7.361000061035156250e+01
5.670000000000000000e+02 9.024399566650390625e+01 7.204000091552734375e+01
5.680000000000000000e+02 8.670199584960937500e+01 6.731999969482421875e+01
5.690000000000000000e+02 9.163199615478515625e+01 7.248999786376953125e+01
5.700000000000000000e+02 9.117599487304687500e+01 7.197999572753906250e+01
5.710000000000000000e+02 9.258399963378906250e+01 7.318999481201171875e+01
5.720000000000000000e+02 9.171599578857421875e+01 7.237999725341796875e+01
5.730000000000000000e+02 8.836599731445312500e+01 6.800999450683593750e+01
5.740000000000000000e+02 9.352799987792968750e+01 7.383999633789062500e+01
5.750000000000000000e+02 9.400799560546875000e+01 7.520999908447265625e+01
5.760000000000000000e+02 9.388800048828125000e+01 7.548999786376953125e+01
5.770000000000000000e+02 9.378599548339843750e+01 7.544999694824218750e+01
5.780000000000000000e+02 8.931199645996093750e+01 6.886999511718750000e+01
5.790000000000000000e+02 9.300199890136718750e+01 7.336999511718750000e+01
5.800000000000000000e+02 9.176200103759765625e+01 7.237999725341796875e+01
5.810000000000000000e+02 9.116999816894531250e+01 7.251999664306640625e+01
5.820000000000000000e+02 8.923799896240234375e+01 6.934999847412109375e+01
5.830000000000000000e+02 9.327399444580078125e+01 7.341999816894531250e+01
5.840000000000000000e+02 9.302799987792968750e+01 7.422999572753906250e+01
5.850000000000000000e+02 9.049599456787109375e+01 7.054999542236328125e+01
5.860000000000000000e+02 9.231599426269531250e+01 7.208000183105468750e+01
5.870000000000000000e+02 9.170999908447265625e+01 7.279999542236328125e+01
5.880000000000000000e+02 9.144200134277343750e+01 7.275999450683593750e+01
5.890000000000000000e+02 9.269400024414062500e+01 7.543999481201171875e+01
5.900000000000000000e+02 9.318799591064453125e+01 7.400000000000000000e+01
5.910000000000000000e+02 9.125000000000000000e+01 7.254000091552734375e+01
5.920000000000000000e+02 9.210199737548828125e+01 7.106999969482421875e+01
5.930000000000000000e+02 8.964199829101562500e+01 6.761000061035156250e+01
5.940000000000000000e+02 9.320399475097656250e+01 7.377999877929687500e+01
5.950000000000000000e+02 9.235199737548828125e+01 7.390999603271484375e+01
5.960000000000000000e+02 9.124399566650390625e+01 7.229000091552734375e+01
5.970000000000000000e+02 8.966799926757812500e+01 6.893999481201171875e+01
5.980000000000000000e+02 9.109799957275390625e+01 7.037999725341796875e+01
5.990000000000000000e+02 9.195399475097656250e+01 7.129999542236328125e+01
6.000000000000000000e+02 9.279599761962890625e+01 7.393999481201171875e+01
6.010000000000000000e+02 9.328399658203125000e+01 7.434999847412109375e+01
6.020000000000000000e+02 9.442399597167968750e+01 7.458999633789062500e+01
6.030000000000000000e+02 9.069599914550781250e+01 7.197000122070312500e+01
6.040000000000000000e+02 9.224599456787109375e+01 7.261000061035156250e+01
6.050000000000000000e+02 9.437799835205078125e+01 7.472000122070312500e+01
6.060000000000000000e+02 8.940399932861328125e+01 6.930999755859375000e+01
6.070000000000000000e+02 9.397999572753906250e+01 7.440999603271484375e+01
6.080000000000000000e+02 9.239799499511718750e+01 7.337999725341796875e+01
6.090000000000000000e+02 9.452600097656250000e+01 7.490000152587890625e+01
6.100000000000000000e+02 9.274800109863281250e+01 7.365000152587890625e+01
6.110000000000000000e+02 8.857599639892578125e+01 6.848999786376953125e+01
6.120000000000000000e+02 9.337599945068359375e+01 7.426999664306640625e+01
6.130000000000000000e+02 9.375000000000000000e+01 7.376999664306640625e+01
6.140000000000000000e+02 9.226999664306640625e+01 7.172999572753906250e+01
6.150000000000000000e+02 9.118399810791015625e+01 7.138999938964843750e+01
6.160000000000000000e+02 8.904999542236328125e+01 7.011000061035156250e+01
6.170000000000000000e+02 9.054199981689453125e+01 7.165000152587890625e+01
6.180000000000000000e+02 9.335599517822265625e+01 7.447000122070312500e+01
6.190000000000000000e+02 9.026399993896484375e+01 7.105999755859375000e+01
6.200000000000000000e+02 9.241999816894531250e+01 7.309999847412109375e+01
6.210000000000000000e+02 8.569400024414062500e+01 6.506999969482421875e+01
6.220000000000000000e+02 9.220199584960937500e+01 7.279999542236328125e+01
6.230000000000000000e+02 9.343799591064453125e+01 7.509999847412109375e+01
6.240000000000000000e+02 9.258399963378906250e+01 7.240999603271484375e+01
6.250000000000000000e+02 9.396399688720703125e+01 7.583000183105468750e+01
6.260000000000000000e+02 9.178399658203125000e+01 7.204000091552734375e+01
6.270000000000000000e+02 8.947799682617187500e+01 6.906999969482421875e+01
6.280000000000000000e+02 9.276399993896484375e+01 7.245999908447265625e+01
6.290000000000000000e+02 9.418000030517578125e+01 7.593000030517578125e+01
6.300000000000000000e+02 9.281599426269531250e+01 7.268000030517578125e+01
6.310000000000000000e+02 8.909999847412109375e+01 6.851999664306640625e+01
6.320000000000000000e+02 8.824199676513671875e+01 6.847999572753906250e+01
6.330000000000000000e+02 9.272200012207031250e+01 7.255999755859375000e+01
6.340000000000000000e+02 9.369999694824218750e+01 7.368999481201171875e+01
6.350000000000000000e+02 9.143599700927734375e+01 6.950999450683593750e+01
6.360000000000000000e+02 9.261000061035156250e+01 7.394999694824218750e+01
6.370000000000000000e+02 9.350399780273437500e+01 7.325999450683593750e+01
6.380000000000000000e+02 9.281199645996093750e+01 7.423999786376953125e+01
6.390000000000000000e+02 9.314799499511718750e+01 7.462999725341796875e+01
6.400000000000000000e+02 8.789399719238281250e+01 6.820999908447265625e+01
6.410000000000000000e+02 9.089399719238281250e+01 7.087999725341796875e+01
6.420000000000000000e+02 9.314799499511718750e+01 7.250000000000000000e+01
6.430000000000000000e+02 9.181599426269531250e+01 7.222999572753906250e+01
6.440000000000000000e+02 9.129000091552734375e+01 7.272000122070312500e+01
6.450000000000000000e+02 9.191400146484375000e+01 7.270999908447265625e+01
6.460000000000000000e+02 9.303599548339843750e+01 7.236999511718750000e+01
6.470000000000000000e+02 9.358399963378906250e+01 7.325999450683593750e+01
6.480000000000000000e+02 9.368199920654296875e+01 7.311999511718750000e+01
6.490000000000000000e+02 9.224199676513671875e+01 7.368999481201171875e+01
6.500000000000000000e+02 9.231199645996093750e+01 7.300000000000000000e+01
6.510000000000000000e+02 9.330199432373046875e+01 7.370999908447265625e+01
6.520000000000000000e+02 8.742599487304687500e+01 6.715999603271484375e+01
6.530000000000000000e+02 9.356399536132812500e+01 7.354000091552734375e+01
6.540000000000000000e+02 9.088800048828125000e+01 7.016999816894531250e+01
6.550000000000000000e+02 8.782999420166015625e+01 6.790999603271484375e+01
6.560000000000000000e+02 9.383999633789062500e+01 7.381999969482421875e+01
6.570000000000000000e+02 9.437199401855468750e+01 7.491999816894531250e+01
6.580000000000000000e+02 9.290799713134765625e+01 7.412999725341796875e+01
6.590000000000000000e+02 9.213599395751953125e+01 7.211999511718750000e+01
6.600000000000000000e+02 9.113399505615234375e+01 7.191999816894531250e+01
6.610000000000000000e+02 9.023199462890625000e+01 7.072000122070312500e+01
6.620000000000000000e+02 9.394599914550781250e+01 7.513999938964843750e+01
6.630000000000000000e+02 9.301599884033203125e+01 7.368999481201171875e+01
6.640000000000000000e+02 9.305599975585937500e+01 7.323999786376953125e+01
6.650000000000000000e+02 9.241799926757812500e+01 7.286000061035156250e+01
6.660000000000000000e+02 9.368599700927734375e+01 7.368999481201171875e+01
6.670000000000000000e+02 9.153799438476562500e+01 7.077999877929687500e+01
6.680000000000000000e+02 9.023999786376953125e+01 7.061999511718750000e+01
6.690000000000000000e+02 9.396399688720703125e+01 7.352999877929687500e+01
6.700000000000000000e+02 9.346399688720703125e+01 7.341999816894531250e+01
6.710000000000000000e+02 9.100999450683593750e+01 7.136000061035156250e+01
6.720000000000000000e+02 9.360399627685546875e+01 7.454999542236328125e+01
6.730000000000000000e+02 9.033399963378906250e+01 7.061999511718750000e+01
6.740000000000000000e+02 9.197000122070312500e+01 7.209999847412109375e+01
6.750000000000000000e+02 9.263399505615234375e+01 7.288999938964843750e+01
6.760000000000000000e+02 9.002399444580078125e+01 7.095999908447265625e+01
6.770000000000000000e+02 9.126799774169921875e+01 7.186999511718750000e+01
6.780000000000000000e+02 8.640799713134765625e+01 6.562999725341796875e+01
6.790000000000000000e+02 9.267399597167968750e+01 7.361000061035156250e+01
6.800000000000000000e+02 9.199399566650390625e+01 7.268000030517578125e+01
6.810000000000000000e+02 9.274800109863281250e+01 7.356999969482421875e+01
6.820000000000000000e+02 9.238599395751953125e+01 7.229999542236328125e+01
6.830000000000000000e+02 9.359600067138671875e+01 7.450000000000000000e+01
6.840000000000000000e+02 9.172000122070312500e+01 7.137999725341796875e+01
6.850000000000000000e+02 9.272200012207031250e+01 7.125000000000000000e+01
6.860000000000000000e+02 9.227199554443359375e+01 7.348999786376953125e+01
6.870000000000000000e+02 9.352799987792968750e+01 7.438999938964843750e+01
6.880000000000000000e+02 9.399399566650390625e+01 7.352999877929687500e+01
6.890000000000000000e+02 8.852199554443359375e+01 6.811000061035156250e+01
6.900000000000000000e+02 9.103199768066406250e+01 7.058000183105468750e+01
6.910000000000000000e+02 9.420800018310546875e+01 7.423999786376953125e+01
6.920000000000000000e+02 9.464999389648437500e+01 7.600999450683593750e+01
6.930000000000000000e+02 9.369999694824218750e+01 7.463999938964843750e+01
6.940000000000000000e+02 9.218999481201171875e+01 7.136000061035156250e+01
6.950000000000000000e+02 9.200199890136718750e+01 7.219999694824218750e+01
6.960000000000000000e+02 8.903199768066406250e+01 6.859999847412109375e+01
6.970000000000000000e+02 9.111199951171875000e+01 7.215000152587890625e+01
6.980000000000000000e+02 9.304399871826171875e+01 7.283000183105468750e+01
6.990000000000000000e+02 9.094200134277343750e+01 6.990999603271484375e+01
7.000000000000000000e+02 9.151799774169921875e+01 7.173999786376953125e+01
7.010000000000000000e+02 9.420600128173828125e+01 7.511999511718750000e+01
7.020000000000000000e+02 9.280799865722656250e+01 7.247000122070312500e+01
7.030000000000000000e+02 9.390999603271484375e+01 7.247000122070312500e+01
7.040000000000000000e+02 9.381399536132812500e+01 7.430999755859375000e+01
7.050000000000000000e+02 9.342399597167968750e+01 7.290000152587890625e+01
7.060000000000000000e+02 9.295199584960937500e+01 7.268000030517578125e+01
7.070000000000000000e+02 9.465799713134765625e+01 7.531999969482421875e+01
7.080000000000000000e+02 9.191600036621093750e+01 7.102999877929687500e+01
7.090000000000000000e+02 9.229799652099609375e+01 7.247999572753906250e+01
7.100000000000000000e+02 9.376399993896484375e+01 7.561000061035156250e+01
7.110000000000000000e+02 9.261799621582031250e+01 7.183000183105468750e+01
7.120000000000000000e+02 9.157799530029296875e+01 7.125000000000000000e+01
7.130000000000000000e+02 9.380599975585937500e+01 7.304000091552734375e+01
7.140000000000000000e+02 9.178399658203125000e+01 7.254000091552734375e+01
7.150000000000000000e+02 9.426599884033203125e+01 7.568999481201171875e+01
7.160000000000000000e+02 9.245399475097656250e+01 7.250000000000000000e+01
7.170000000000000000e+02 9.318999481201171875e+01 7.347000122070312500e+01
7.180000000000000000e+02 9.271799468994140625e+01 7.136999511718750000e+01
7.190000000000000000e+02 9.252999877929687500e+01 7.213999938964843750e+01
7.200000000000000000e+02 9.251599884033203125e+01 7.347999572753906250e+01
7.210000000000000000e+02 9.294599914550781250e+01 7.323999786376953125e+01
7.220000000000000000e+02 9.276999664306640625e+01 7.337999725341796875e+01
7.230000000000000000e+02 9.342199707031250000e+01 7.294999694824218750e+01
7.240000000000000000e+02 9.322399902343750000e+01 7.254999542236328125e+01
7.250000000000000000e+02 9.437799835205078125e+01 7.444999694824218750e+01
7.260000000000000000e+02 9.449599456787109375e+01 7.568000030517578125e+01
7.270000000000000000e+02 9.250399780273437500e+01 7.270999908447265625e+01
7.280000000000000000e+02 9.339399719238281250e+01 7.447000122070312500e+01
7.290000000000000000e+02 9.369599914550781250e+01 7.306999969482421875e+01
7.300000000000000000e+02 9.085399627685546875e+01 7.018000030517578125e+01
7.310000000000000000e+02 9.301999664306640625e+01 7.368999481201171875e+01
7.320000000000000000e+02 9.272999572753906250e+01 7.077999877929687500e+01
7.330000000000000000e+02 9.410399627685546875e+01 7.340000152587890625e+01
7.340000000000000000e+02 9.186599731445312500e+01 7.330999755859375000e+01
7.350000000000000000e+02 9.123999786376953125e+01 7.165999603271484375e+01
7.360000000000000000e+02 9.333599853515625000e+01 7.195999908447265625e+01
7.370000000000000000e+02 9.366999816894531250e+01 7.286999511718750000e+01
7.380000000000000000e+02 8.690399932861328125e+01 6.551000213623046875e+01
7.390000000000000000e+02 9.328199768066406250e+01 7.350999450683593750e+01
7.400000000000000000e+02 9.315799713134765625e+01 7.215999603271484375e+01
7.410000000000000000e+02 9.369799804687500000e+01 7.297000122070312500e+01
7.420000000000000000e+02 9.141799926757812500e+01 7.086999511718750000e+01
7.430000000000000000e+02 9.270600128173828125e+01 7.309999847412109375e+01
7.440000000000000000e+02 9.380799865722656250e+01 7.390000152587890625e+01
7.450000000000000000e+02 9.287199401855468750e+01 7.295999908447265625e+01
7.460000000000000000e+02 9.301200103759765625e+01 7.236000061035156250e+01
7.470000000000000000e+02 9.374800109863281250e+01 7.406999969482421875e+01
7.480000000000000000e+02 9.361199951171875000e+01 7.447000122070312500e+01
7.490000000000000000e+02 9.470800018310546875e+01 7.463999938964843750e+01
7.500000000000000000e+02 9.104000091552734375e+01 6.983000183105468750e+01
7.510000000000000000e+02 9.265200042724609375e+01 7.291999816894531250e+01
7.520000000000000000e+02 9.274599456787109375e+01 7.180999755859375000e+01
7.530000000000000000e+02 9.358999633789062500e+01 7.404000091552734375e+01
7.540000000000000000e+02 9.359600067138671875e+01 7.373999786376953125e+01
7.550000000000000000e+02 8.881800079345703125e+01 6.779000091552734375e+01
7.560000000000000000e+02 9.149199676513671875e+01 7.245999908447265625e+01
7.570000000000000000e+02 9.304599761962890625e+01 7.198999786376953125e+01
7.580000000000000000e+02 8.969999694824218750e+01 6.943000030517578125e+01
7.590000000000000000e+02 9.147399902343750000e+01 7.137999725341796875e+01
7.600000000000000000e+02 9.353199768066406250e+01 7.376999664306640625e+01
7.610000000000000000e+02 9.287999725341796875e+01 7.351999664306640625e+01
7.620000000000000000e+02 9.300599670410156250e+01 7.343999481201171875e+01
7.630000000000000000e+02 9.325599670410156250e+01 7.275000000000000000e+01
7.640000000000000000e+02 9.250599670410156250e+01 7.191999816894531250e+01
7.650000000000000000e+02 9.148400115966796875e+01 7.065999603271484375e+01
7.660000000000000000e+02 9.347999572753906250e+01 7.168999481201171875e+01
7.670000000000000000e+02 9.316799926757812500e+01 7.286000061035156250e+01
7.680000000000000000e+02 9.328599548339843750e+01 7.187999725341796875e+01
7.690000000000000000e+02 9.308200073242187500e+01 7.255999755859375000e+01
7.700000000000000000e+02 9.180199432373046875e+01 7.187999725341796875e+01
7.710000000000000000e+02 9.317399597167968750e+01 7.268999481201171875e+01
7.720000000000000000e+02 9.440799713134765625e+01 7.352999877929687500e+01
7.730000000000000000e+02 9.064799499511718750e+01 6.959999847412109375e+01
7.740000000000000000e+02 9.405599975585937500e+01 7.400999450683593750e+01
7.750000000000000000e+02 9.229999542236328125e+01 7.208000183105468750e+01
7.760000000000000000e+02 9.361000061035156250e+01 7.277999877929687500e+01
7.770000000000000000e+02 9.416600036621093750e+01 7.254999542236328125e+01
7.780000000000000000e+02 9.287599945068359375e+01 7.256999969482421875e+01
7.790000000000000000e+02 9.298600006103515625e+01 7.184999847412109375e+01
7.800000000000000000e+02 9.229599761962890625e+01 7.186999511718750000e+01
7.810000000000000000e+02 9.444200134277343750e+01 7.325999450683593750e+01
7.820000000000000000e+02 9.372599792480468750e+01 7.304000091552734375e+01
7.830000000000000000e+02 9.452399444580078125e+01 7.470999908447265625e+01
7.840000000000000000e+02 9.105199432373046875e+01 7.137999725341796875e+01
7.850000000000000000e+02 9.330999755859375000e+01 7.418999481201171875e+01
7.860000000000000000e+02 9.477399444580078125e+01 7.418000030517578125e+01
7.870000000000000000e+02 9.378399658203125000e+01 7.291999816894531250e+01
7.880000000000000000e+02 9.306800079345703125e+01 7.150000000000000000e+01
7.890000000000000000e+02 8.976399993896484375e+01 7.018999481201171875e+01
7.900000000000000000e+02 9.293199920654296875e+01 7.108000183105468750e+01
7.910000000000000000e+02 9.379999542236328125e+01 7.161999511718750000e+01
7.920000000000000000e+02 9.268599700927734375e+01 7.231999969482421875e+01
7.930000000000000000e+02 9.275799560546875000e+01 7.211000061035156250e+01
7.940000000000000000e+02 9.241799926757812500e+01 7.318999481201171875e+01
7.950000000000000000e+02 9.381399536132812500e+01 7.425000000000000000e+01
7.960000000000000000e+02 9.294799804687500000e+01 7.176999664306640625e+01
7.970000000000000000e+02 9.099800109863281250e+01 7.016999816894531250e+01
7.980000000000000000e+02 9.322799682617187500e+01 7.381999969482421875e+01
7.990000000000000000e+02 9.423400115966796875e+01 7.304999542236328125e+01
8.000000000000000000e+02 9.131800079345703125e+01 7.130999755859375000e+01
8.010000000000000000e+02 9.463599395751953125e+01 7.434999847412109375e+01
8.020000000000000000e+02 9.216600036621093750e+01 7.097000122070312500e+01
8.030000000000000000e+02 9.327799987792968750e+01 7.400000000000000000e+01
8.040000000000000000e+02 9.182399749755859375e+01 7.170999908447265625e+01
8.050000000000000000e+02 9.444599914550781250e+01 7.473999786376953125e+01
8.060000000000000000e+02 9.131800079345703125e+01 7.005999755859375000e+01
8.070000000000000000e+02 9.480999755859375000e+01 7.437999725341796875e+01
8.080000000000000000e+02 9.266999816894531250e+01 7.372999572753906250e+01
8.090000000000000000e+02 9.345199584960937500e+01 7.336000061035156250e+01
8.100000000000000000e+02 9.180599975585937500e+01 7.183999633789062500e+01
8.110000000000000000e+02 9.152199554443359375e+01 7.145999908447265625e+01
8.120000000000000000e+02 9.339399719238281250e+01 7.287999725341796875e+01
8.130000000000000000e+02 9.394400024414062500e+01 7.302999877929687500e+01
8.140000000000000000e+02 9.382199859619140625e+01 7.337999725341796875e+01
8.150000000000000000e+02 9.402799987792968750e+01 7.255999755859375000e+01
8.160000000000000000e+02 9.063199615478515625e+01 6.925999450683593750e+01
8.170000000000000000e+02 9.266600036621093750e+01 7.190999603271484375e+01
8.180000000000000000e+02 9.186799621582031250e+01 7.144999694824218750e+01
8.190000000000000000e+02 9.478199768066406250e+01 7.511999511718750000e+01
8.200000000000000000e+02 9.135799407958984375e+01 7.040999603271484375e+01
8.210000000000000000e+02 9.408599853515625000e+01 7.136000061035156250e+01
8.220000000000000000e+02 9.430799865722656250e+01 7.351999664306640625e+01
8.230000000000000000e+02 9.374199676513671875e+01 7.359999847412109375e+01
8.240000000000000000e+02 9.284799957275390625e+01 7.250000000000000000e+01
8.250000000000000000e+02 9.509600067138671875e+01 7.248999786376953125e+01
8.260000000000000000e+02 9.264199829101562500e+01 7.025999450683593750e+01
8.270000000000000000e+02 9.360399627685546875e+01 7.272999572753906250e+01
8.280000000000000000e+02 9.113399505615234375e+01 7.084999847412109375e+01
8.290000000000000000e+02 9.463800048828125000e+01 7.301999664306640625e+01
8.300000000000000000e+02 9.293000030517578125e+01 7.198999786376953125e+01
8.310000000000000000e+02 9.302199554443359375e+01 7.265000152587890625e+01
8.320000000000000000e+02 9.295800018310546875e+01 7.233000183105468750e+01
8.330000000000000000e+02 9.063399505615234375e+01 7.048999786376953125e+01
8.340000000000000000e+02 9.152199554443359375e+01 7.219999694824218750e+01
8.350000000000000000e+02 9.358200073242187500e+01 7.140999603271484375e+01
8.360000000000000000e+02 9.364799499511718750e+01 7.359999847412109375e+01
8.370000000000000000e+02 9.250799560546875000e+01 7.100999450683593750e+01
8.380000000000000000e+02 9.288599395751953125e+01 7.225999450683593750e+01
8.390000000000000000e+02 8.616199493408203125e+01 6.505999755859375000e+01
8.400000000000000000e+02 9.153799438476562500e+01 7.050999450683593750e+01
8.410000000000000000e+02 9.416799926757812500e+01 7.344999694824218750e+01
8.420000000000000000e+02 9.329799652099609375e+01 7.234999847412109375e+01
8.430000000000000000e+02 9.119599914550781250e+01 7.086999511718750000e+01
8.440000000000000000e+02 9.375000000000000000e+01 7.147000122070312500e+01
8.450000000000000000e+02 9.240599822998046875e+01 7.191999816894531250e+01
8.460000000000000000e+02 9.321199798583984375e+01 7.240000152587890625e+01
8.470000000000000000e+02 9.182199859619140625e+01 7.125000000000000000e+01
8.480000000000000000e+02 9.429399871826171875e+01 7.418999481201171875e+01
8.490000000000000000e+02 9.295999908447265625e+01 7.179000091552734375e+01
8.500000000000000000e+02 9.250599670410156250e+01 7.023999786376953125e+01
8.510000000000000000e+02 9.275599670410156250e+01 7.125000000000000000e+01
8.520000000000000000e+02 9.403399658203125000e+01 7.188999938964843750e+01
8.530000000000000000e+02 9.422200012207031250e+01 7.411999511718750000e+01
8.540000000000000000e+02 9.130400085449218750e+01 7.061000061035156250e+01
8.550000000000000000e+02 9.053399658203125000e+01 6.911000061035156250e+01
8.560000000000000000e+02 9.407799530029296875e+01 7.309999847412109375e+01
8.570000000000000000e+02 9.218199920654296875e+01 6.930999755859375000e+01
8.580000000000000000e+02 9.426799774169921875e+01 7.238999938964843750e+01
8.590000000000000000e+02 9.104599761962890625e+01 7.151999664306640625e+01
8.600000000000000000e+02 9.383999633789062500e+01 7.284999847412109375e+01
8.610000000000000000e+02 9.316999816894531250e+01 7.191999816894531250e+01
8.620000000000000000e+02 9.441199493408203125e+01 7.279999542236328125e+01
8.630000000000000000e+02 9.247399902343750000e+01 7.243999481201171875e+01
8.640000000000000000e+02 9.494999694824218750e+01 7.379000091552734375e+01
8.650000000000000000e+02 9.279799652099609375e+01 7.113999938964843750e+01
8.660000000000000000e+02 9.216400146484375000e+01 7.100000000000000000e+01
8.670000000000000000e+02 9.430199432373046875e+01 7.327999877929687500e+01
8.680000000000000000e+02 9.186799621582031250e+01 7.000000000000000000e+01
8.690000000000000000e+02 9.360599517822265625e+01 7.241999816894531250e+01
8.700000000000000000e+02 9.092599487304687500e+01 7.033999633789062500e+01
8.710000000000000000e+02 9.286399841308593750e+01 7.241999816894531250e+01
8.720000000000000000e+02 9.310799407958984375e+01 7.301999664306640625e+01
8.730000000000000000e+02 9.472999572753906250e+01 7.444999694824218750e+01
8.740000000000000000e+02 9.143999481201171875e+01 6.938999938964843750e+01
8.750000000000000000e+02 9.224800109863281250e+01 6.986000061035156250e+01
8.760000000000000000e+02 8.999199676513671875e+01 6.902999877929687500e+01
8.770000000000000000e+02 9.412799835205078125e+01 7.333999633789062500e+01
8.780000000000000000e+02 9.417199707031250000e+01 7.241999816894531250e+01
8.790000000000000000e+02 9.165999603271484375e+01 6.990000152587890625e+01
8.800000000000000000e+02 9.223600006103515625e+01 7.070999908447265625e+01
8.810000000000000000e+02 9.244599914550781250e+01 7.086000061035156250e+01
8.820000000000000000e+02 8.918999481201171875e+01 6.750999450683593750e+01
8.830000000000000000e+02 9.090399932861328125e+01 7.063999938964843750e+01
8.840000000000000000e+02 9.408999633789062500e+01 7.347999572753906250e+01
8.850000000000000000e+02 9.190399932861328125e+01 7.255999755859375000e+01
8.860000000000000000e+02 8.829000091552734375e+01 6.722999572753906250e+01
8.870000000000000000e+02 9.095399475097656250e+01 7.033000183105468750e+01
8.880000000000000000e+02 9.320999908447265625e+01 7.183999633789062500e+01
8.890000000000000000e+02 9.288800048828125000e+01 7.136000061035156250e+01
8.900000000000000000e+02 9.356399536132812500e+01 7.151999664306640625e+01
8.910000000000000000e+02 9.118199920654296875e+01 7.183999633789062500e+01
8.920000000000000000e+02 9.193199920654296875e+01 7.186000061035156250e+01
8.930000000000000000e+02 9.265200042724609375e+01 7.306999969482421875e+01
8.940000000000000000e+02 9.406599426269531250e+01 7.436999511718750000e+01
8.950000000000000000e+02 9.338599395751953125e+01 7.340000152587890625e+01
8.960000000000000000e+02 9.133599853515625000e+01 7.008000183105468750e+01
8.970000000000000000e+02 9.387599945068359375e+01 7.238999938964843750e+01
8.980000000000000000e+02 9.043799591064453125e+01 6.770999908447265625e+01
8.990000000000000000e+02 9.360199737548828125e+01 7.286999511718750000e+01
9.000000000000000000e+02 9.313599395751953125e+01 7.252999877929687500e+01
9.010000000000000000e+02 9.327999877929687500e+01 7.229999542236328125e+01
9.020000000000000000e+02 9.392599487304687500e+01 7.323999786376953125e+01
9.030000000000000000e+02 9.076999664306640625e+01 6.913999938964843750e+01
9.040000000000000000e+02 9.456399536132812500e+01 7.279999542236328125e+01
9.050000000000000000e+02 9.056199645996093750e+01 7.033000183105468750e+01
9.060000000000000000e+02 9.215799713134765625e+01 7.261999511718750000e+01
9.070000000000000000e+02 9.018799591064453125e+01 6.958999633789062500e+01
9.080000000000000000e+02 9.057199859619140625e+01 6.897000122070312500e+01
9.090000000000000000e+02 9.162199401855468750e+01 6.965999603271484375e+01
9.100000000000000000e+02 8.870199584960937500e+01 6.693000030517578125e+01
9.110000000000000000e+02 9.227199554443359375e+01 7.151999664306640625e+01
9.120000000000000000e+02 9.302600097656250000e+01 7.211000061035156250e+01
9.130000000000000000e+02 9.309799957275390625e+01 7.297000122070312500e+01
9.140000000000000000e+02 9.429399871826171875e+01 7.340999603271484375e+01
9.150000000000000000e+02 8.874599456787109375e+01 6.765000152587890625e+01
9.160000000000000000e+02 9.163599395751953125e+01 7.212999725341796875e+01
9.170000000000000000e+02 9.269599914550781250e+01 7.284999847412109375e+01
9.180000000000000000e+02 9.411599731445312500e+01 7.318000030517578125e+01
9.190000000000000000e+02 9.402600097656250000e+01 7.265000152587890625e+01
9.200000000000000000e+02 9.276799774169921875e+01 7.195999908447265625e+01
9.210000000000000000e+02 9.216999816894531250e+01 7.111000061035156250e+01
9.220000000000000000e+02 9.390999603271484375e+01 7.402999877929687500e+01
9.230000000000000000e+02 9.391399383544921875e+01 7.222000122070312500e+01
9.240000000000000000e+02 9.347599792480468750e+01 7.295999908447265625e+01
9.250000000000000000e+02 9.272999572753906250e+01 7.159999847412109375e+01
9.260000000000000000e+02 9.510799407958984375e+01 7.447000122070312500e+01
9.270000000000000000e+02 8.857599639892578125e+01 6.712999725341796875e+01
9.280000000000000000e+02 9.317199707031250000e+01 7.211999511718750000e+01
9.290000000000000000e+02 9.280999755859375000e+01 7.250999450683593750e+01
9.300000000000000000e+02 9.221399688720703125e+01 7.258000183105468750e+01
9.310000000000000000e+02 9.192599487304687500e+01 6.933999633789062500e+01
9.320000000000000000e+02 9.484600067138671875e+01 7.275999450683593750e+01
9.330000000000000000e+02 9.467199707031250000e+01 7.268999481201171875e+01
9.340000000000000000e+02 9.155199432373046875e+01 7.095999908447265625e+01
9.350000000000000000e+02 8.975000000000000000e+01 6.802999877929687500e+01
9.360000000000000000e+02 9.191799926757812500e+01 7.118999481201171875e+01
9.370000000000000000e+02 9.399199676513671875e+01 7.158999633789062500e+01
9.380000000000000000e+02 9.151200103759765625e+01 7.025000000000000000e+01
9.390000000000000000e+02 9.432599639892578125e+01 7.325000000000000000e+01
9.400000000000000000e+02 9.468599700927734375e+01 7.336000061035156250e+01
9.410000000000000000e+02 9.338999938964843750e+01 7.215000152587890625e+01
9.420000000000000000e+02 9.388399505615234375e+01 7.302999877929687500e+01
9.430000000000000000e+02 9.376200103759765625e+01 7.186999511718750000e+01
9.440000000000000000e+02 9.104599761962890625e+01 6.948999786376953125e+01
9.450000000000000000e+02 9.316600036621093750e+01 7.269999694824218750e+01
9.460000000000000000e+02 9.385799407958984375e+01 7.269999694824218750e+01
9.470000000000000000e+02 9.418199920654296875e+01 7.218999481201171875e+01
9.480000000000000000e+02 9.334600067138671875e+01 7.325000000000000000e+01
9.490000000000000000e+02 9.387999725341796875e+01 7.408999633789062500e+01
9.500000000000000000e+02 9.333200073242187500e+01 7.177999877929687500e+01
9.510000000000000000e+02 9.228799438476562500e+01 7.187999725341796875e+01
9.520000000000000000e+02 8.843999481201171875e+01 6.776999664306640625e+01
9.530000000000000000e+02 9.236399841308593750e+01 6.983999633789062500e+01
9.540000000000000000e+02 9.405599975585937500e+01 7.313999938964843750e+01
9.550000000000000000e+02 9.187999725341796875e+01 6.993000030517578125e+01
9.560000000000000000e+02 9.235199737548828125e+01 7.229999542236328125e+01
9.570000000000000000e+02 9.216199493408203125e+01 6.994999694824218750e+01
9.580000000000000000e+02 9.221399688720703125e+01 7.043999481201171875e+01
9.590000000000000000e+02 8.977999877929687500e+01 6.883000183105468750e+01
9.600000000000000000e+02 9.441600036621093750e+01 7.358000183105468750e+01
9.610000000000000000e+02 9.407199859619140625e+01 7.265999603271484375e+01
9.620000000000000000e+02 9.207799530029296875e+01 7.040999603271484375e+01
9.630000000000000000e+02 9.407999420166015625e+01 7.337999725341796875e+01
9.640000000000000000e+02 9.491999816894531250e+01 7.250999450683593750e+01
9.650000000000000000e+02 9.351799774169921875e+01 7.223999786376953125e+01
9.660000000000000000e+02 9.417599487304687500e+01 7.247000122070312500e+01
9.670000000000000000e+02 9.331999969482421875e+01 7.288999938964843750e+01
9.680000000000000000e+02 9.380799865722656250e+01 7.223999786376953125e+01
9.690000000000000000e+02 9.060399627685546875e+01 6.883000183105468750e+01
9.700000000000000000e+02 9.232599639892578125e+01 7.011999511718750000e+01
9.710000000000000000e+02 9.321599578857421875e+01 7.248999786376953125e+01
9.720000000000000000e+02 9.369999694824218750e+01 7.113999938964843750e+01
9.730000000000000000e+02 9.310399627685546875e+01 7.148999786376953125e+01
9.740000000000000000e+02 9.421799468994140625e+01 7.304999542236328125e+01
9.750000000000000000e+02 9.019799804687500000e+01 6.983999633789062500e+01
9.760000000000000000e+02 9.294799804687500000e+01 7.065000152587890625e+01
9.770000000000000000e+02 9.274599456787109375e+01 7.077999877929687500e+01
9.780000000000000000e+02 9.416799926757812500e+01 7.384999847412109375e+01
9.790000000000000000e+02 9.391399383544921875e+01 7.427999877929687500e+01
9.800000000000000000e+02 9.416799926757812500e+01 7.287999725341796875e+01
9.810000000000000000e+02 9.250599670410156250e+01 7.100999450683593750e+01
9.820000000000000000e+02 9.305400085449218750e+01 7.151999664306640625e+01
9.830000000000000000e+02 9.201200103759765625e+01 7.018000030517578125e+01
9.840000000000000000e+02 9.196599578857421875e+01 7.213999938964843750e+01
9.850000000000000000e+02 9.472000122070312500e+01 7.391999816894531250e+01
9.860000000000000000e+02 9.213199615478515625e+01 7.104000091552734375e+01
9.870000000000000000e+02 9.286399841308593750e+01 7.097000122070312500e+01
9.880000000000000000e+02 9.280599975585937500e+01 7.165000152587890625e+01
9.890000000000000000e+02 9.341799926757812500e+01 7.161000061035156250e+01
9.900000000000000000e+02 9.208200073242187500e+01 7.055999755859375000e+01
9.910000000000000000e+02 9.315399932861328125e+01 7.168000030517578125e+01
9.920000000000000000e+02 9.466600036621093750e+01 7.358000183105468750e+01
9.930000000000000000e+02 9.398600006103515625e+01 7.177999877929687500e+01
9.940000000000000000e+02 9.292800140380859375e+01 7.252999877929687500e+01
9.950000000000000000e+02 9.210399627685546875e+01 7.186000061035156250e+01
9.960000000000000000e+02 9.340399932861328125e+01 7.397999572753906250e+01
9.970000000000000000e+02 9.267800140380859375e+01 7.230999755859375000e+01
9.980000000000000000e+02 9.472999572753906250e+01 7.266999816894531250e+01
9.990000000000000000e+02 9.406399536132812500e+01 7.408000183105468750e+01
1.000000000000000000e+03 9.519799804687500000e+01 7.490000152587890625e+01
1.001000000000000000e+03 8.904599761962890625e+01 6.870999908447265625e+01
1.002000000000000000e+03 8.806199645996093750e+01 6.561999511718750000e+01
1.003000000000000000e+03 9.194200134277343750e+01 6.881999969482421875e+01
1.004000000000000000e+03 9.392599487304687500e+01 7.261000061035156250e+01
1.005000000000000000e+03 9.507999420166015625e+01 7.269999694824218750e+01
1.006000000000000000e+03 9.493399810791015625e+01 7.384999847412109375e+01
1.007000000000000000e+03 9.179999542236328125e+01 7.133000183105468750e+01
1.008000000000000000e+03 9.416399383544921875e+01 7.295999908447265625e+01
1.009000000000000000e+03 9.155199432373046875e+01 7.211999511718750000e+01
1.010000000000000000e+03 8.941400146484375000e+01 6.761000061035156250e+01
1.011000000000000000e+03 9.350199890136718750e+01 7.180999755859375000e+01
1.012000000000000000e+03 9.178599548339843750e+01 7.200000000000000000e+01
1.013000000000000000e+03 9.465399932861328125e+01 7.372999572753906250e+01
1.014000000000000000e+03 9.262599945068359375e+01 7.258999633789062500e+01
1.015000000000000000e+03 9.157599639892578125e+01 7.083000183105468750e+01
1.016000000000000000e+03 9.020199584960937500e+01 6.845999908447265625e+01
1.017000000000000000e+03 9.381199645996093750e+01 7.220999908447265625e+01
1.018000000000000000e+03 9.397000122070312500e+01 7.308999633789062500e+01
1.019000000000000000e+03 9.345399475097656250e+01 7.400999450683593750e+01
1.020000000000000000e+03 9.326799774169921875e+01 7.186000061035156250e+01
1.021000000000000000e+03 9.114999389648437500e+01 6.948999786376953125e+01
1.022000000000000000e+03 9.142399597167968750e+01 6.911000061035156250e+01
1.023000000000000000e+03 9.383999633789062500e+01 7.201999664306640625e+01
1.024000000000000000e+03 9.272200012207031250e+01 7.168000030517578125e+01
1.025000000000000000e+03 9.356599426269531250e+01 7.247000122070312500e+01
1.026000000000000000e+03 9.449599456787109375e+01 7.401999664306640625e+01
1.027000000000000000e+03 9.447999572753906250e+01 7.398999786376953125e+01
1.028000000000000000e+03 9.259600067138671875e+01 6.936999511718750000e+01
1.029000000000000000e+03 9.424800109863281250e+01 7.276999664306640625e+01
1.030000000000000000e+03 9.128399658203125000e+01 7.040999603271484375e+01
1.031000000000000000e+03 9.193399810791015625e+01 7.094999694824218750e+01
1.032000000000000000e+03 9.298999786376953125e+01 7.293999481201171875e+01
1.033000000000000000e+03 9.339199829101562500e+01 7.347999572753906250e+01
1.034000000000000000e+03 9.297599792480468750e+01 7.198999786376953125e+01
1.035000000000000000e+03 9.194799804687500000e+01 7.218000030517578125e+01
1.036000000000000000e+03 9.281599426269531250e+01 7.112999725341796875e+01
1.037000000000000000e+03 9.328799438476562500e+01 7.138999938964843750e+01
1.038000000000000000e+03 9.262599945068359375e+01 7.147000122070312500e+01
1.039000000000000000e+03 9.161399841308593750e+01 7.075999450683593750e+01
1.040000000000000000e+03 9.353199768066406250e+01 7.218999481201171875e+01
1.041000000000000000e+03 9.073600006103515625e+01 6.945999908447265625e+01
1.042000000000000000e+03 9.282599639892578125e+01 7.222000122070312500e+01
1.043000000000000000e+03 9.308999633789062500e+01 7.154999542236328125e+01
1.044000000000000000e+03 9.340399932861328125e+01 7.247000122070312500e+01
1.045000000000000000e+03 9.375599670410156250e+01 7.161000061035156250e+01
1.046000000000000000e+03 9.294799804687500000e+01 7.176999664306640625e+01
1.047000000000000000e+03 9.296799468994140625e+01 7.268999481201171875e+01
1.048000000000000000e+03 9.179999542236328125e+01 6.954000091552734375e+01
1.049000000000000000e+03 8.914799499511718750e+01 6.908000183105468750e+01
1.050000000000000000e+03 9.297399902343750000e+01 7.112999725341796875e+01
1.051000000000000000e+03 9.365999603271484375e+01 7.265000152587890625e+01
1.052000000000000000e+03 8.770800018310546875e+01 6.727999877929687500e+01
1.053000000000000000e+03 9.150799560546875000e+01 7.061999511718750000e+01
1.054000000000000000e+03 9.151599884033203125e+01 7.079999542236328125e+01
1.055000000000000000e+03 9.371599578857421875e+01 7.165000152587890625e+01
1.056000000000000000e+03 9.324199676513671875e+01 7.172999572753906250e+01
1.057000000000000000e+03 9.317800140380859375e+01 7.198999786376953125e+01
1.058000000000000000e+03 9.279999542236328125e+01 7.048999786376953125e+01
1.059000000000000000e+03 9.445399475097656250e+01 7.365999603271484375e+01
1.060000000000000000e+03 9.240200042724609375e+01 7.048999786376953125e+01
1.061000000000000000e+03 9.145600128173828125e+01 6.856999969482421875e+01
1.062000000000000000e+03 9.398600006103515625e+01 7.261000061035156250e+01
1.063000000000000000e+03 9.323600006103515625e+01 7.227999877929687500e+01
1.064000000000000000e+03 9.159399414062500000e+01 6.793000030517578125e+01
1.065000000000000000e+03 9.385799407958984375e+01 7.395999908447265625e+01
1.066000000000000000e+03 9.039599609375000000e+01 6.968000030517578125e+01
1.067000000000000000e+03 9.366799926757812500e+01 7.276999664306640625e+01
1.068000000000000000e+03 9.342399597167968750e+01 7.283999633789062500e+01
1.069000000000000000e+03 9.355799865722656250e+01 7.241999816894531250e+01
1.070000000000000000e+03 9.297399902343750000e+01 7.063999938964843750e+01
1.071000000000000000e+03 9.093999481201171875e+01 6.861000061035156250e+01
1.072000000000000000e+03 9.222799682617187500e+01 7.218000030517578125e+01
1.073000000000000000e+03 9.277199554443359375e+01 7.230999755859375000e+01
1.074000000000000000e+03 9.219400024414062500e+01 6.976999664306640625e+01
1.075000000000000000e+03 9.361599731445312500e+01 7.215999603271484375e+01
1.076000000000000000e+03 9.200399780273437500e+01 6.947000122070312500e+01
1.077000000000000000e+03 8.940599822998046875e+01 6.859999847412109375e+01
1.078000000000000000e+03 9.485799407958984375e+01 7.327999877929687500e+01
1.079000000000000000e+03 9.034199523925781250e+01 6.736999511718750000e+01
1.080000000000000000e+03 9.435799407958984375e+01 7.322000122070312500e+01
1.081000000000000000e+03 9.331399536132812500e+01 7.183999633789062500e+01
1.082000000000000000e+03 8.991400146484375000e+01 6.870999908447265625e+01
1.083000000000000000e+03 9.317399597167968750e+01 7.120999908447265625e+01
1.084000000000000000e+03 9.261199951171875000e+01 7.040999603271484375e+01
1.085000000000000000e+03 9.089799499511718750e+01 6.931999969482421875e+01
1.086000000000000000e+03 9.120999908447265625e+01 7.122999572753906250e+01
1.087000000000000000e+03 9.174399566650390625e+01 7.044999694824218750e+01
1.088000000000000000e+03 9.175599670410156250e+01 6.887999725341796875e+01
1.089000000000000000e+03 9.168599700927734375e+01 6.922000122070312500e+01
1.090000000000000000e+03 9.225599670410156250e+01 7.040999603271484375e+01
1.091000000000000000e+03 9.302799987792968750e+01 7.123999786376953125e+01
1.092000000000000000e+03 9.319200134277343750e+01 7.230999755859375000e+01
1.093000000000000000e+03 9.120600128173828125e+01 6.766999816894531250e+01
1.094000000000000000e+03 8.510199737548828125e+01 6.259999847412109375e+01
1.095000000000000000e+03 9.270399475097656250e+01 7.190000152587890625e+01
1.096000000000000000e+03 9.291199493408203125e+01 7.183999633789062500e+01
1.097000000000000000e+03 9.361399841308593750e+01 7.159999847412109375e+01
1.098000000000000000e+03 9.338399505615234375e+01 7.261000061035156250e+01
1.099000000000000000e+03 9.065799713134765625e+01 6.915000152587890625e+01
1.100000000000000000e+03 9.066400146484375000e+01 7.058000183105468750e+01
1.101000000000000000e+03 9.307399749755859375e+01 7.204000091552734375e+01
1.102000000000000000e+03 9.157599639892578125e+01 7.130999755859375000e+01
1.103000000000000000e+03 8.939399719238281250e+01 6.693000030517578125e+01
1.104000000000000000e+03 8.940000152587890625e+01 7.020999908447265625e+01
1.105000000000000000e+03 9.401799774169921875e+01 7.262999725341796875e+01
1.106000000000000000e+03 9.416799926757812500e+01 7.230999755859375000e+01
1.107000000000000000e+03 9.323799896240234375e+01 7.159999847412109375e+01
1.108000000000000000e+03 9.334799957275390625e+01 7.226999664306640625e+01
1.109000000000000000e+03 9.382799530029296875e+01 7.343000030517578125e+01
1.110000000000000000e+03 9.212400054931640625e+01 7.070999908447265625e+01
1.111000000000000000e+03 9.464399719238281250e+01 7.304999542236328125e+01
1.112000000000000000e+03 9.236999511718750000e+01 7.043999481201171875e+01
1.113000000000000000e+03 9.303399658203125000e+01 7.118000030517578125e+01
1.114000000000000000e+03 8.953599548339843750e+01 6.669999694824218750e+01
1.115000000000000000e+03 9.264999389648437500e+01 7.102999877929687500e+01
1.116000000000000000e+03 9.218999481201171875e+01 7.025000000000000000e+01
1.117000000000000000e+03 9.402799987792968750e+01 7.248999786376953125e+01
1.118000000000000000e+03 8.968799591064453125e+01 6.793000030517578125e+01
1.119000000000000000e+03 9.113999938964843750e+01 6.916999816894531250e+01
1.120000000000000000e+03 9.516999816894531250e+01 7.284999847412109375e+01
1.121000000000000000e+03 9.237199401855468750e+01 6.922000122070312500e+01
1.122000000000000000e+03 9.207799530029296875e+01 7.030999755859375000e+01
1.123000000000000000e+03 9.431399536132812500e+01 7.143999481201171875e+01
1.124000000000000000e+03 9.155599975585937500e+01 6.854999542236328125e+01
1.125000000000000000e+03 8.431800079345703125e+01 6.370999908447265625e+01
1.126000000000000000e+03 9.310599517822265625e+01 7.166999816894531250e+01
1.127000000000000000e+03 9.304000091552734375e+01 7.072999572753906250e+01
1.128000000000000000e+03 9.420199584960937500e+01 7.315000152587890625e+01
1.129000000000000000e+03 9.250199890136718750e+01 7.047999572753906250e+01
1.130000000000000000e+03 9.395999908447265625e+01 7.270999908447265625e+01
1.131000000000000000e+03 9.074199676513671875e+01 6.915999603271484375e+01
1.132000000000000000e+03 9.288999938964843750e+01 7.184999847412109375e+01
1.133000000000000000e+03 9.192199707031250000e+01 7.090999603271484375e+01
1.134000000000000000e+03 8.950999450683593750e+01 6.836999511718750000e+01
1.135000000000000000e+03 9.330400085449218750e+01 6.986999511718750000e+01
1.136000000000000000e+03 9.186399841308593750e+01 6.984999847412109375e+01
1.137000000000000000e+03 9.277799987792968750e+01 7.005999755859375000e+01
1.138000000000000000e+03 9.237799835205078125e+01 6.986999511718750000e+01
1.139000000000000000e+03 9.475000000000000000e+01 7.361999511718750000e+01
1.140000000000000000e+03 9.448799896240234375e+01 7.304999542236328125e+01
1.141000000000000000e+03 9.297799682617187500e+01 7.133000183105468750e+01
1.142000000000000000e+03 9.388800048828125000e+01 7.340000152587890625e+01
1.143000000000000000e+03 9.371599578857421875e+01 7.245999908447265625e+01
1.144000000000000000e+03 9.444400024414062500e+01 7.129999542236328125e+01
1.145000000000000000e+03 9.328199768066406250e+01 7.087999725341796875e+01
1.146000000000000000e+03 9.174800109863281250e+01 6.768999481201171875e+01
1.147000000000000000e+03 9.181999969482421875e+01 6.863999938964843750e+01
1.148000000000000000e+03 9.270399475097656250e+01 7.086000061035156250e+01
1.149000000000000000e+03 9.289799499511718750e+01 7.230999755859375000e+01
1.150000000000000000e+03 9.381199645996093750e+01 7.233000183105468750e+01
1.151000000000000000e+03 9.499599456787109375e+01 7.302999877929687500e+01
1.152000000000000000e+03 9.390799713134765625e+01 7.213999938964843750e+01
1.153000000000000000e+03 9.346399688720703125e+01 7.034999847412109375e+01
1.154000000000000000e+03 9.441799926757812500e+01 7.329000091552734375e+01
1.155000000000000000e+03 9.413399505615234375e+01 7.297000122070312500e+01
1.156000000000000000e+03 9.373199462890625000e+01 7.173999786376953125e+01
1.157000000000000000e+03 9.247200012207031250e+01 7.022000122070312500e+01
1.158000000000000000e+03 9.238399505615234375e+01 6.927999877929687500e+01
1.159000000000000000e+03 9.295800018310546875e+01 6.997000122070312500e+01
1.160000000000000000e+03 9.149599456787109375e+01 6.858999633789062500e+01
1.161000000000000000e+03 9.231599426269531250e+01 7.136000061035156250e+01
1.162000000000000000e+03 9.430599975585937500e+01 7.197999572753906250e+01
1.163000000000000000e+03 8.993199920654296875e+01 6.655999755859375000e+01
1.164000000000000000e+03 9.310399627685546875e+01 7.173999786376953125e+01
1.165000000000000000e+03 9.313599395751953125e+01 7.072999572753906250e+01
1.166000000000000000e+03 9.431599426269531250e+01 7.322000122070312500e+01
1.167000000000000000e+03 9.220399475097656250e+01 7.077999877929687500e+01
1.168000000000000000e+03 9.287599945068359375e+01 6.950999450683593750e+01
1.169000000000000000e+03 9.395999908447265625e+01 7.230999755859375000e+01
1.170000000000000000e+03 9.427399444580078125e+01 7.316999816894531250e+01
1.171000000000000000e+03 9.111199951171875000e+01 6.823999786376953125e+01
1.172000000000000000e+03 9.402199554443359375e+01 7.165999603271484375e+01
1.173000000000000000e+03 9.392199707031250000e+01 7.069999694824218750e+01
1.174000000000000000e+03 9.215799713134765625e+01 7.004000091552734375e+01
1.175000000000000000e+03 9.366600036621093750e+01 7.172999572753906250e+01
1.176000000000000000e+03 9.360599517822265625e+01 7.286999511718750000e+01
1.177000000000000000e+03 9.303199768066406250e+01 7.194999694824218750e+01
1.178000000000000000e+03 9.084399414062500000e+01 6.877999877929687500e+01
1.179000000000000000e+03 9.005199432373046875e+01 6.716999816894531250e+01
1.180000000000000000e+03 9.402799987792968750e+01 7.130999755859375000e+01
1.181000000000000000e+03 9.153199768066406250e+01 6.777999877929687500e+01
1.182000000000000000e+03 9.173600006103515625e+01 7.004999542236328125e+01
1.183000000000000000e+03 9.241400146484375000e+01 6.993000030517578125e+01
1.184000000000000000e+03 9.284799957275390625e+01 7.236000061035156250e+01
1.185000000000000000e+03 9.449199676513671875e+01 7.294999694824218750e+01
1.186000000000000000e+03 9.168000030517578125e+01 7.041999816894531250e+01
1.187000000000000000e+03 9.445399475097656250e+01 7.154000091552734375e+01
1.188000000000000000e+03 9.419599914550781250e+01 7.144999694824218750e+01
1.189000000000000000e+03 9.452999877929687500e+01 7.276999664306640625e+01
1.190000000000000000e+03 9.251999664306640625e+01 7.061999511718750000e+01
1.191000000000000000e+03 9.324199676513671875e+01 7.145999908447265625e+01
1.192000000000000000e+03 9.561599731445312500e+01 7.315999603271484375e+01
1.193000000000000000e+03 8.787799835205078125e+01 6.515999603271484375e+01
1.194000000000000000e+03 9.562400054931640625e+01 7.418000030517578125e+01
1.195000000000000000e+03 9.132199859619140625e+01 6.877999877929687500e+01
1.196000000000000000e+03 9.140999603271484375e+01 7.000999450683593750e+01
1.197000000000000000e+03 9.030599975585937500e+01 6.776999664306640625e+01
1.198000000000000000e+03 9.299800109863281250e+01 7.043999481201171875e+01
1.199000000000000000e+03 9.283200073242187500e+01 6.948999786376953125e+01
1.200000000000000000e+03 9.150399780273437500e+01 6.900999450683593750e+01
1.201000000000000000e+03 9.172799682617187500e+01 6.997999572753906250e+01
1.202000000000000000e+03 9.188399505615234375e+01 6.973999786376953125e+01
1.203000000000000000e+03 9.003199768066406250e+01 6.661999511718750000e+01
1.204000000000000000e+03 9.171799468994140625e+01 6.954999542236328125e+01
1.205000000000000000e+03 9.407199859619140625e+01 7.143000030517578125e+01
1.206000000000000000e+03 9.361599731445312500e+01 7.083999633789062500e+01
1.207000000000000000e+03 9.279000091552734375e+01 7.101999664306640625e+01
1.208000000000000000e+03 8.996599578857421875e+01 6.752999877929687500e+01
1.209000000000000000e+03 9.340599822998046875e+01 7.204999542236328125e+01
1.210000000000000000e+03 9.374599456787109375e+01 7.229000091552734375e+01
1.211000000000000000e+03 9.305199432373046875e+01 7.050000000000000000e+01
1.212000000000000000e+03 9.375000000000000000e+01 7.104000091552734375e+01
1.213000000000000000e+03 9.407599639892578125e+01 7.351999664306640625e+01
1.214000000000000000e+03 9.322399902343750000e+01 7.047999572753906250e+01
1.215000000000000000e+03 9.139599609375000000e+01 6.944999694824218750e+01
1.216000000000000000e+03 9.315999603271484375e+01 7.119999694824218750e+01
1.217000000000000000e+03 9.204199981689453125e+01 6.954999542236328125e+01
1.218000000000000000e+03 9.351599884033203125e+01 7.050999450683593750e+01
1.219000000000000000e+03 9.390799713134765625e+01 7.076999664306640625e+01
1.220000000000000000e+03 9.395999908447265625e+01 7.159999847412109375e+01
1.221000000000000000e+03 9.358599853515625000e+01 7.191999816894531250e+01
1.222000000000000000e+03 9.202799987792968750e+01 6.990999603271484375e+01
1.223000000000000000e+03 9.483200073242187500e+01 7.269999694824218750e+01
1.224000000000000000e+03 9.333599853515625000e+01 7.093999481201171875e+01
1.225000000000000000e+03 9.249199676513671875e+01 7.084999847412109375e+01
1.226000000000000000e+03 9.348600006103515625e+01 7.254999542236328125e+01
1.227000000000000000e+03 8.970800018310546875e+01 6.922999572753906250e+01
1.228000000000000000e+03 9.381599426269531250e+01 7.163999938964843750e+01
1.229000000000000000e+03 9.157399749755859375e+01 6.965999603271484375e+01
1.230000000000000000e+03 9.129599761962890625e+01 6.787999725341796875e+01
1.231000000000000000e+03 9.194599914550781250e+01 6.891999816894531250e+01
1.232000000000000000e+03 9.419999694824218750e+01 7.236999511718750000e+01
1.233000000000000000e+03 9.300399780273437500e+01 7.200999450683593750e+01
1.234000000000000000e+03 9.211199951171875000e+01 6.943999481201171875e+01
1.235000000000000000e+03 9.329199981689453125e+01 7.183999633789062500e+01
1.236000000000000000e+03 9.237400054931640625e+01 7.077999877929687500e+01
1.237000000000000000e+03 9.464599609375000000e+01 7.226999664306640625e+01
1.238000000000000000e+03 9.360399627685546875e+01 7.288999938964843750e+01
1.239000000000000000e+03 9.452199554443359375e+01 7.251999664306640625e+01
1.240000000000000000e+03 9.156999969482421875e+01 6.894999694824218750e+01
1.241000000000000000e+03 9.359799957275390625e+01 7.166999816894531250e+01
1.242000000000000000e+03 9.338599395751953125e+01 7.151999664306640625e+01
1.243000000000000000e+03 9.424199676513671875e+01 7.265999603271484375e+01
1.244000000000000000e+03 9.297000122070312500e+01 7.173999786376953125e+01
1.245000000000000000e+03 9.333200073242187500e+01 7.180999755859375000e+01
1.246000000000000000e+03 9.407199859619140625e+01 7.179000091552734375e+01
1.247000000000000000e+03 9.233399963378906250e+01 7.111999511718750000e+01
1.248000000000000000e+03 9.176999664306640625e+01 6.890999603271484375e+01
1.249000000000000000e+03 9.356399536132812500e+01 7.012999725341796875e+01
1.250000000000000000e+03 9.375000000000000000e+01 7.222999572753906250e+01
1.251000000000000000e+03 9.466199493408203125e+01 7.330999755859375000e+01
1.252000000000000000e+03 9.238399505615234375e+01 7.086000061035156250e+01
1.253000000000000000e+03 9.112999725341796875e+01 6.912999725341796875e+01
1.254000000000000000e+03 9.364399719238281250e+01 7.068999481201171875e+01
1.255000000000000000e+03 9.378599548339843750e+01 7.205999755859375000e+01
1.256000000000000000e+03 9.373600006103515625e+01 7.143999481201171875e+01
1.257000000000000000e+03 9.509399414062500000e+01 7.486000061035156250e+01
1.258000000000000000e+03 9.444400024414062500e+01 7.338999938964843750e+01
1.259000000000000000e+03 9.410399627685546875e+01 7.190999603271484375e+01
1.260000000000000000e+03 9.425999450683593750e+01 7.269999694824218750e+01
1.261000000000000000e+03 9.354000091552734375e+01 7.208999633789062500e+01
1.262000000000000000e+03 9.207599639892578125e+01 7.027999877929687500e+01
1.263000000000000000e+03 9.495600128173828125e+01 7.097000122070312500e+01
1.264000000000000000e+03 9.434600067138671875e+01 7.190000152587890625e+01
1.265000000000000000e+03 9.284199523925781250e+01 7.152999877929687500e+01
1.266000000000000000e+03 9.216799926757812500e+01 6.913999938964843750e+01
1.267000000000000000e+03 9.184999847412109375e+01 7.147999572753906250e+01
1.268000000000000000e+03 9.419599914550781250e+01 7.262999725341796875e+01
1.269000000000000000e+03 9.343199920654296875e+01 7.295999908447265625e+01
1.270000000000000000e+03 9.467199707031250000e+01 7.237999725341796875e+01
1.271000000000000000e+03 9.339199829101562500e+01 7.313999938964843750e+01
1.272000000000000000e+03 9.168599700927734375e+01 6.965999603271484375e+01
1.273000000000000000e+03 9.387999725341796875e+01 7.248999786376953125e+01
1.274000000000000000e+03 9.336199951171875000e+01 7.125999450683593750e+01
1.275000000000000000e+03 9.389799499511718750e+01 7.145999908447265625e+01
1.276000000000000000e+03 9.237199401855468750e+01 7.154000091552734375e+01
1.277000000000000000e+03 9.258999633789062500e+01 7.029000091552734375e+01
1.278000000000000000e+03 9.350000000000000000e+01 6.983999633789062500e+01
1.279000000000000000e+03 9.295399475097656250e+01 7.054000091552734375e+01
1.280000000000000000e+03 9.223799896240234375e+01 6.979000091552734375e+01
1.281000000000000000e+03 9.340799713134765625e+01 7.122999572753906250e+01
1.282000000000000000e+03 9.016400146484375000e+01 6.684999847412109375e+01
1.283000000000000000e+03 9.331199645996093750e+01 7.118000030517578125e+01
1.284000000000000000e+03 9.394599914550781250e+01 7.041999816894531250e+01
1.285000000000000000e+03 9.433799743652343750e+01 7.241999816894531250e+01
1.286000000000000000e+03 9.391999816894531250e+01 7.125999450683593750e+01
1.287000000000000000e+03 9.134999847412109375e+01 6.843000030517578125e+01
1.288000000000000000e+03 9.320399475097656250e+01 7.097000122070312500e+01
1.289000000000000000e+03 9.477199554443359375e+01 7.254999542236328125e+01
1.290000000000000000e+03 9.027600097656250000e+01 6.768999481201171875e+01
1.291000000000000000e+03 9.123999786376953125e+01 6.809999847412109375e+01
1.292000000000000000e+03 9.386999511718750000e+01 7.258999633789062500e+01
1.293000000000000000e+03 9.171799468994140625e+01 6.920999908447265625e+01
1.294000000000000000e+03 9.173799896240234375e+01 6.968000030517578125e+01
1.295000000000000000e+03 9.270399475097656250e+01 7.150999450683593750e+01
1.296000000000000000e+03 9.428799438476562500e+01 7.154000091552734375e+01
1.297000000000000000e+03 9.212799835205078125e+01 7.056999969482421875e+01
1.298000000000000000e+03 9.274399566650390625e+01 7.050999450683593750e+01
1.299000000000000000e+03 9.198400115966796875e+01 6.809999847412109375e+01
1.300000000000000000e+03 9.473199462890625000e+01 7.188999938964843750e+01
1.301000000000000000e+03 9.311799621582031250e+01 7.006999969482421875e+01
1.302000000000000000e+03 9.211799621582031250e+01 6.951999664306640625e+01
1.303000000000000000e+03 9.419599914550781250e+01 7.111999511718750000e+01
1.304000000000000000e+03 9.441600036621093750e+01 7.308000183105468750e+01
1.305000000000000000e+03 9.389399719238281250e+01 7.130999755859375000e+01
1.306000000000000000e+03 9.225199890136718750e+01 6.959999847412109375e+01
1.307000000000000000e+03 9.252799987792968750e+01 7.141999816894531250e+01
1.308000000000000000e+03 9.204399871826171875e+01 6.981999969482421875e+01
1.309000000000000000e+03 9.448600006103515625e+01 7.158000183105468750e+01
1.310000000000000000e+03 9.331800079345703125e+01 7.173999786376953125e+01
1.311000000000000000e+03 9.377999877929687500e+01 7.197999572753906250e+01
1.312000000000000000e+03 9.382199859619140625e+01 7.169999694824218750e+01
1.313000000000000000e+03 9.330599975585937500e+01 7.008000183105468750e+01
1.314000000000000000e+03 9.390799713134765625e+01 7.112999725341796875e+01
1.315000000000000000e+03 9.383200073242187500e+01 7.112999725341796875e+01
1.316000000000000000e+03 9.262400054931640625e+01 7.075999450683593750e+01
1.317000000000000000e+03 9.378399658203125000e+01 7.126999664306640625e+01
1.318000000000000000e+03 9.300599670410156250e+01 7.006999969482421875e+01
1.319000000000000000e+03 9.241999816894531250e+01 7.001999664306640625e+01
1.320000000000000000e+03 9.143000030517578125e+01 6.893999481201171875e+01
1.321000000000000000e+03 9.424599456787109375e+01 7.248999786376953125e+01
1.322000000000000000e+03 9.463999938964843750e+01 7.380999755859375000e+01
1.323000000000000000e+03 9.312599945068359375e+01 7.020999908447265625e+01
1.324000000000000000e+03 9.473600006103515625e+01 7.343999481201171875e+01
1.325000000000000000e+03 9.327600097656250000e+01 7.194999694824218750e+01
1.326000000000000000e+03 9.360599517822265625e+01 7.168000030517578125e+01
1.327000000000000000e+03 9.285599517822265625e+01 7.083999633789062500e+01
1.328000000000000000e+03 9.504000091552734375e+01 7.268000030517578125e+01
1.329000000000000000e+03 9.259799957275390625e+01 6.958999633789062500e+01
1.330000000000000000e+03 9.383799743652343750e+01 7.040000152587890625e+01
1.331000000000000000e+03 9.293199920654296875e+01 6.931999969482421875e+01
1.332000000000000000e+03 9.300399780273437500e+01 7.165999603271484375e+01
1.333000000000000000e+03 9.287799835205078125e+01 7.012999725341796875e+01
1.334000000000000000e+03 9.318399810791015625e+01 7.030999755859375000e+01
1.335000000000000000e+03 9.009199523925781250e+01 6.737999725341796875e+01
1.336000000000000000e+03 9.356399536132812500e+01 7.261000061035156250e+01
1.337000000000000000e+03 9.185399627685546875e+01 7.031999969482421875e+01
1.338000000000000000e+03 9.284600067138671875e+01 7.131999969482421875e+01
1.339000000000000000e+03 9.442599487304687500e+01 7.325000000000000000e+01
1.340000000000000000e+03 9.440200042724609375e+01 7.287999725341796875e+01
1.341000000000000000e+03 9.158599853515625000e+01 6.977999877929687500e+01
1.342000000000000000e+03 9.313199615478515625e+01 6.911999511718750000e+01
1.343000000000000000e+03 9.336799621582031250e+01 7.070999908447265625e+01
1.344000000000000000e+03 9.231599426269531250e+01 6.933999633789062500e+01
1.345000000000000000e+03 9.536399841308593750e+01 7.277999877929687500e+01
1.346000000000000000e+03 9.077799987792968750e+01 6.643000030517578125e+01
1.347000000000000000e+03 9.425399780273437500e+01 7.215000152587890625e+01
1.348000000000000000e+03 9.420999908447265625e+01 7.172000122070312500e+01
1.349000000000000000e+03 8.855199432373046875e+01 6.538999938964843750e+01
1.350000000000000000e+03 9.366799926757812500e+01 7.123999786376953125e+01
1.351000000000000000e+03 9.195999908447265625e+01 6.940000152587890625e+01
1.352000000000000000e+03 9.011399841308593750e+01 6.793000030517578125e+01
1.353000000000000000e+03 9.117800140380859375e+01 6.893999481201171875e+01
1.354000000000000000e+03 9.233599853515625000e+01 6.929000091552734375e+01
1.355000000000000000e+03 9.138999938964843750e+01 6.870999908447265625e+01
1.356000000000000000e+03 9.347000122070312500e+01 7.065999603271484375e+01
1.357000000000000000e+03 9.401399993896484375e+01 7.158999633789062500e+01
1.358000000000000000e+03 9.163399505615234375e+01 6.979000091552734375e+01
1.359000000000000000e+03 9.243199920654296875e+01 7.065000152587890625e+01
1.360000000000000000e+03 9.175999450683593750e+01 6.979000091552734375e+01
1.361000000000000000e+03 9.318599700927734375e+01 6.991999816894531250e+01
1.362000000000000000e+03 9.258799743652343750e+01 6.951999664306640625e+01
1.363000000000000000e+03 9.472399902343750000e+01 7.256999969482421875e+01
1.364000000000000000e+03 9.268599700927734375e+01 7.083000183105468750e+01
1.365000000000000000e+03 9.233200073242187500e+01 6.943000030517578125e+01
1.366000000000000000e+03 9.393999481201171875e+01 7.165000152587890625e+01
1.367000000000000000e+03 9.503399658203125000e+01 7.318000030517578125e+01
1.368000000000000000e+03 9.134600067138671875e+01 7.036999511718750000e+01
1.369000000000000000e+03 9.398999786376953125e+01 7.083000183105468750e+01
1.370000000000000000e+03 9.002600097656250000e+01 6.772000122070312500e+01
1.371000000000000000e+03 9.389799499511718750e+01 6.981999969482421875e+01
1.372000000000000000e+03 9.220399475097656250e+01 7.026999664306640625e+01
1.373000000000000000e+03 9.426200103759765625e+01 7.216999816894531250e+01
1.374000000000000000e+03 9.386599731445312500e+01 7.148999786376953125e+01
1.375000000000000000e+03 8.886999511718750000e+01 6.611999511718750000e+01
1.376000000000000000e+03 9.375000000000000000e+01 7.115999603271484375e+01
1.377000000000000000e+03 9.130799865722656250e+01 7.001999664306640625e+01
1.378000000000000000e+03 9.263999938964843750e+01 7.058999633789062500e+01
1.379000000000000000e+03 9.359799957275390625e+01 7.186000061035156250e+01
1.380000000000000000e+03 9.453799438476562500e+01 7.172000122070312500e+01
1.381000000000000000e+03 9.457399749755859375e+01 7.137999725341796875e+01
1.382000000000000000e+03 9.502999877929687500e+01 7.154999542236328125e+01
1.383000000000000000e+03 9.395800018310546875e+01 7.066999816894531250e+01
1.384000000000000000e+03 9.140399932861328125e+01 6.940000152587890625e+01
1.385000000000000000e+03 9.417399597167968750e+01 7.086000061035156250e+01
1.386000000000000000e+03 9.295199584960937500e+01 7.147000122070312500e+01
1.387000000000000000e+03 9.296399688720703125e+01 7.062999725341796875e+01
1.388000000000000000e+03 9.375599670410156250e+01 7.200000000000000000e+01
1.389000000000000000e+03 9.267199707031250000e+01 6.938999938964843750e+01
1.390000000000000000e+03 9.448400115966796875e+01 7.191999816894531250e+01
1.391000000000000000e+03 9.277799987792968750e+01 7.172999572753906250e+01
1.392000000000000000e+03 9.386799621582031250e+01 7.104999542236328125e+01
1.393000000000000000e+03 9.157599639892578125e+01 6.822000122070312500e+01
1.394000000000000000e+03 9.412400054931640625e+01 7.256999969482421875e+01
1.395000000000000000e+03 9.465999603271484375e+01 7.188999938964843750e+01
1.396000000000000000e+03 9.487199401855468750e+01 7.143999481201171875e+01
1.397000000000000000e+03 9.392599487304687500e+01 7.119999694824218750e+01
1.398000000000000000e+03 9.370199584960937500e+01 7.161999511718750000e+01
1.399000000000000000e+03 9.058399963378906250e+01 6.697999572753906250e+01
1.400000000000000000e+03 9.374399566650390625e+01 7.141999816894531250e+01
1.401000000000000000e+03 9.564999389648437500e+01 7.412999725341796875e+01
1.402000000000000000e+03 9.288800048828125000e+01 6.998999786376953125e+01
1.403000000000000000e+03 9.301599884033203125e+01 7.090000152587890625e+01
1.404000000000000000e+03 9.037400054931640625e+01 6.711999511718750000e+01
1.405000000000000000e+03 9.299399566650390625e+01 7.048999786376953125e+01
1.406000000000000000e+03 9.340399932861328125e+01 7.068999481201171875e+01
1.407000000000000000e+03 9.389199829101562500e+01 7.112999725341796875e+01
1.408000000000000000e+03 9.417800140380859375e+01 6.941999816894531250e+01
1.409000000000000000e+03 9.425999450683593750e+01 7.201999664306640625e+01
1.410000000000000000e+03 8.757799530029296875e+01 6.586999511718750000e+01
1.411000000000000000e+03 9.448600006103515625e+01 7.101999664306640625e+01
1.412000000000000000e+03 9.418199920654296875e+01 7.193000030517578125e+01
1.413000000000000000e+03 9.443799591064453125e+01 7.150999450683593750e+01
1.414000000000000000e+03 9.180799865722656250e+01 6.840999603271484375e+01
1.415000000000000000e+03 9.401799774169921875e+01 7.048999786376953125e+01
1.416000000000000000e+03 9.462799835205078125e+01 7.261999511718750000e+01
1.417000000000000000e+03 9.445199584960937500e+01 7.197999572753906250e+01
1.418000000000000000e+03 9.180400085449218750e+01 6.908999633789062500e+01
1.419000000000000000e+03 9.267399597167968750e+01 6.941999816894531250e+01
1.420000000000000000e+03 9.189999389648437500e+01 6.879999542236328125e+01
1.421000000000000000e+03 9.114599609375000000e+01 6.943999481201171875e+01
1.422000000000000000e+03 9.253799438476562500e+01 7.077999877929687500e+01
1.423000000000000000e+03 9.545800018310546875e+01 7.311000061035156250e+01
1.424000000000000000e+03 9.323600006103515625e+01 7.040000152587890625e+01
1.425000000000000000e+03 8.890599822998046875e+01 6.622000122070312500e+01
1.426000000000000000e+03 9.369599914550781250e+01 6.952999877929687500e+01
1.427000000000000000e+03 9.196399688720703125e+01 6.834999847412109375e+01
1.428000000000000000e+03 9.317800140380859375e+01 7.122000122070312500e+01
1.429000000000000000e+03 9.072200012207031250e+01 6.811999511718750000e+01
1.430000000000000000e+03 9.029799652099609375e+01 6.773999786376953125e+01
1.431000000000000000e+03 9.155599975585937500e+01 7.059999847412109375e+01
1.432000000000000000e+03 9.139999389648437500e+01 6.802999877929687500e+01
1.433000000000000000e+03 8.869599914550781250e+01 6.601999664306640625e+01
1.434000000000000000e+03 9.371199798583984375e+01 7.022999572753906250e+01
1.435000000000000000e+03 9.389599609375000000e+01 7.115000152587890625e+01
1.436000000000000000e+03 9.325799560546875000e+01 6.979999542236328125e+01
1.437000000000000000e+03 9.465999603271484375e+01 7.159999847412109375e+01
1.438000000000000000e+03 9.283999633789062500e+01 7.004999542236328125e+01
1.439000000000000000e+03 9.206399536132812500e+01 6.884999847412109375e+01
1.440000000000000000e+03 9.406999969482421875e+01 7.115999603271484375e+01
1.441000000000000000e+03 9.337799835205078125e+01 6.983999633789062500e+01
1.442000000000000000e+03 9.462400054931640625e+01 7.083999633789062500e+01
1.443000000000000000e+03 9.107799530029296875e+01 6.763999938964843750e+01
1.444000000000000000e+03 9.483399963378906250e+01 7.143999481201171875e+01
1.445000000000000000e+03 9.228399658203125000e+01 6.856999969482421875e+01
1.446000000000000000e+03 9.292800140380859375e+01 7.033000183105468750e+01
1.447000000000000000e+03 9.581199645996093750e+01 7.261999511718750000e+01
1.448000000000000000e+03 9.181599426269531250e+01 6.893000030517578125e+01
1.449000000000000000e+03 9.338800048828125000e+01 7.075000000000000000e+01
1.450000000000000000e+03 9.401200103759765625e+01 7.172000122070312500e+01
1.451000000000000000e+03 9.079599761962890625e+01 6.718999481201171875e+01
1.452000000000000000e+03 8.871199798583984375e+01 6.587999725341796875e+01
1.453000000000000000e+03 9.386000061035156250e+01 7.156999969482421875e+01
1.454000000000000000e+03 9.426599884033203125e+01 7.190000152587890625e+01
1.455000000000000000e+03 9.410399627685546875e+01 7.127999877929687500e+01
1.456000000000000000e+03 9.391999816894531250e+01 7.029000091552734375e+01
1.457000000000000000e+03 9.382999420166015625e+01 7.111999511718750000e+01
1.458000000000000000e+03 9.369400024414062500e+01 7.095999908447265625e+01
1.459000000000000000e+03 9.265200042724609375e+01 7.068000030517578125e+01
1.460000000000000000e+03 9.228799438476562500e+01 6.897000122070312500e+01
1.461000000000000000e+03 9.398400115966796875e+01 7.015999603271484375e+01
1.462000000000000000e+03 9.099800109863281250e+01 6.725000000000000000e+01
1.463000000000000000e+03 8.990000152587890625e+01 6.659999847412109375e+01
1.464000000000000000e+03 9.245199584960937500e+01 6.918999481201171875e+01
1.465000000000000000e+03 9.408799743652343750e+01 7.129000091552734375e+01
1.466000000000000000e+03 9.112199401855468750e+01 6.906999969482421875e+01
1.467000000000000000e+03 8.981800079345703125e+01 6.668000030517578125e+01
1.468000000000000000e+03 9.477999877929687500e+01 7.202999877929687500e+01
1.469000000000000000e+03 9.483200073242187500e+01 7.248999786376953125e+01
1.470000000000000000e+03 9.325799560546875000e+01 7.141999816894531250e+01
1.471000000000000000e+03 9.278199768066406250e+01 7.097999572753906250e+01
1.472000000000000000e+03 9.422399902343750000e+01 7.152999877929687500e+01
1.473000000000000000e+03 8.905599975585937500e+01 6.597999572753906250e+01
1.474000000000000000e+03 8.993000030517578125e+01 6.698999786376953125e+01
1.475000000000000000e+03 9.215799713134765625e+01 6.937999725341796875e+01
1.476000000000000000e+03 9.425000000000000000e+01 7.247000122070312500e+01
1.477000000000000000e+03 9.356800079345703125e+01 7.079000091552734375e+01
1.478000000000000000e+03 9.266400146484375000e+01 6.856999969482421875e+01
1.479000000000000000e+03 9.425399780273437500e+01 7.080999755859375000e+01
1.480000000000000000e+03 9.525999450683593750e+01 7.259999847412109375e+01
1.481000000000000000e+03 9.368199920654296875e+01 6.994999694824218750e+01
1.482000000000000000e+03 9.382199859619140625e+01 7.190000152587890625e+01
1.483000000000000000e+03 9.289199829101562500e+01 6.913999938964843750e+01
1.484000000000000000e+03 9.225000000000000000e+01 6.918000030517578125e+01
1.485000000000000000e+03 9.111799621582031250e+01 6.906999969482421875e+01
1.486000000000000000e+03 9.478799438476562500e+01 7.234999847412109375e+01
1.487000000000000000e+03 9.501599884033203125e+01 7.133000183105468750e+01
1.488000000000000000e+03 9.510199737548828125e+01 7.148999786376953125e+01
1.489000000000000000e+03 9.108200073242187500e+01 6.818000030517578125e+01
1.490000000000000000e+03 9.404799652099609375e+01 7.050000000000000000e+01
1.491000000000000000e+03 9.322799682617187500e+01 6.979999542236328125e+01
1.492000000000000000e+03 9.335199737548828125e+01 7.076999664306640625e+01
1.493000000000000000e+03 9.483999633789062500e+01 7.230999755859375000e+01
1.494000000000000000e+03 9.452999877929687500e+01 7.184999847412109375e+01
1.495000000000000000e+03 9.252799987792968750e+01 6.890000152587890625e+01
1.496000000000000000e+03 9.038599395751953125e+01 6.808000183105468750e+01
1.497000000000000000e+03 9.484600067138671875e+01 7.147000122070312500e+01
1.498000000000000000e+03 9.511599731445312500e+01 7.127999877929687500e+01
1.499000000000000000e+03 9.515999603271484375e+01 7.323999786376953125e+01
1.500000000000000000e+03 9.415399932861328125e+01 7.091999816894531250e+01
1.501000000000000000e+03 9.350000000000000000e+01 7.133999633789062500e+01
1.502000000000000000e+03 9.237799835205078125e+01 6.911000061035156250e+01
1.503000000000000000e+03 9.323999786376953125e+01 6.930999755859375000e+01
1.504000000000000000e+03 8.934399414062500000e+01 6.647000122070312500e+01
1.505000000000000000e+03 9.404599761962890625e+01 7.020999908447265625e+01
1.506000000000000000e+03 9.483200073242187500e+01 7.040000152587890625e+01
1.507000000000000000e+03 9.257199859619140625e+01 6.820999908447265625e+01
1.508000000000000000e+03 9.414399719238281250e+01 7.240000152587890625e+01
1.509000000000000000e+03 9.106800079345703125e+01 6.695999908447265625e+01
1.510000000000000000e+03 9.360599517822265625e+01 7.209999847412109375e+01
1.511000000000000000e+03 9.172999572753906250e+01 6.968999481201171875e+01
1.512000000000000000e+03 9.170800018310546875e+01 6.795999908447265625e+01
1.513000000000000000e+03 9.274399566650390625e+01 6.987999725341796875e+01
1.514000000000000000e+03 9.312799835205078125e+01 6.947000122070312500e+01
1.515000000000000000e+03 9.113800048828125000e+01 6.780999755859375000e+01
1.516000000000000000e+03 9.230199432373046875e+01 6.936999511718750000e+01
1.517000000000000000e+03 9.258799743652343750e+01 6.979000091552734375e+01
1.518000000000000000e+03 9.216999816894531250e+01 6.843999481201171875e+01
1.519000000000000000e+03 9.407399749755859375e+01 7.023999786376953125e+01
1.520000000000000000e+03 9.414999389648437500e+01 7.011000061035156250e+01
1.521000000000000000e+03 9.357999420166015625e+01 6.954000091552734375e+01
1.522000000000000000e+03 9.115599822998046875e+01 6.754999542236328125e+01
1.523000000000000000e+03 9.445199584960937500e+01 7.173999786376953125e+01
1.524000000000000000e+03 9.381399536132812500e+01 6.993999481201171875e+01
1.525000000000000000e+03 9.529199981689453125e+01 7.354000091552734375e+01
1.526000000000000000e+03 9.453599548339843750e+01 7.186000061035156250e+01
1.527000000000000000e+03 9.083200073242187500e+01 6.790000152587890625e+01
1.528000000000000000e+03 9.352600097656250000e+01 7.068000030517578125e+01
1.529000000000000000e+03 9.290999603271484375e+01 6.983000183105468750e+01
1.530000000000000000e+03 9.298999786376953125e+01 7.009999847412109375e+01
1.531000000000000000e+03 9.461199951171875000e+01 7.154999542236328125e+01
1.532000000000000000e+03 9.198799896240234375e+01 6.968000030517578125e+01
1.533000000000000000e+03 9.182199859619140625e+01 6.908999633789062500e+01
1.534000000000000000e+03 9.204000091552734375e+01 6.956999969482421875e+01
1.535000000000000000e+03 9.234799957275390625e+01 7.004000091552734375e+01
1.536000000000000000e+03 9.537400054931640625e+01 7.220999908447265625e+01
1.537000000000000000e+03 9.486399841308593750e+01 7.297999572753906250e+01
1.538000000000000000e+03 9.106999969482421875e+01 6.656999969482421875e+01
1.539000000000000000e+03 9.511799621582031250e+01 7.268000030517578125e+01
1.540000000000000000e+03 8.988800048828125000e+01 6.661000061035156250e+01
1.541000000000000000e+03 9.282399749755859375e+01 7.043999481201171875e+01
1.542000000000000000e+03 9.278599548339843750e+01 6.838999938964843750e+01
1.543000000000000000e+03 9.385399627685546875e+01 7.029000091552734375e+01
1.544000000000000000e+03 9.390999603271484375e+01 7.145999908447265625e+01
1.545000000000000000e+03 9.431599426269531250e+01 7.100999450683593750e+01
1.546000000000000000e+03 8.935399627685546875e+01 6.537999725341796875e+01
1.547000000000000000e+03 9.463199615478515625e+01 7.122000122070312500e+01
1.548000000000000000e+03 9.091199493408203125e+01 6.706999969482421875e+01
1.549000000000000000e+03 9.405799865722656250e+01 7.113999938964843750e+01
1.550000000000000000e+03 9.385399627685546875e+01 7.045999908447265625e+01
1.551000000000000000e+03 9.055199432373046875e+01 6.944999694824218750e+01
1.552000000000000000e+03 9.116199493408203125e+01 6.915999603271484375e+01
1.553000000000000000e+03 9.274800109863281250e+01 6.886000061035156250e+01
1.554000000000000000e+03 9.540200042724609375e+01 7.111999511718750000e+01
1.555000000000000000e+03 9.186999511718750000e+01 6.895999908447265625e+01
1.556000000000000000e+03 9.458599853515625000e+01 7.188999938964843750e+01
1.557000000000000000e+03 9.461799621582031250e+01 6.952999877929687500e+01
1.558000000000000000e+03 9.399199676513671875e+01 7.026999664306640625e+01
1.559000000000000000e+03 9.362599945068359375e+01 7.098999786376953125e+01
1.560000000000000000e+03 9.312199401855468750e+01 7.094999694824218750e+01
1.561000000000000000e+03 9.381800079345703125e+01 7.048999786376953125e+01
1.562000000000000000e+03 9.531399536132812500e+01 7.206999969482421875e+01
1.563000000000000000e+03 9.238999938964843750e+01 6.886999511718750000e+01
1.564000000000000000e+03 9.196599578857421875e+01 7.011000061035156250e+01
1.565000000000000000e+03 9.366799926757812500e+01 7.041999816894531250e+01
1.566000000000000000e+03 9.436799621582031250e+01 7.184999847412109375e+01
1.567000000000000000e+03 9.238800048828125000e+01 6.906999969482421875e+01
1.568000000000000000e+03 9.505400085449218750e+01 7.165999603271484375e+01
1.569000000000000000e+03 9.436399841308593750e+01 7.125000000000000000e+01
1.570000000000000000e+03 8.920399475097656250e+01 6.690999603271484375e+01
1.571000000000000000e+03 9.155599975585937500e+01 6.888999938964843750e+01
1.572000000000000000e+03 9.464199829101562500e+01 7.165999603271484375e+01
1.573000000000000000e+03 9.405599975585937500e+01 7.018000030517578125e+01
1.574000000000000000e+03 8.785199737548828125e+01 6.373999786376953125e+01
1.575000000000000000e+03 9.289999389648437500e+01 7.080999755859375000e+01
1.576000000000000000e+03 9.272200012207031250e+01 7.001999664306640625e+01
1.577000000000000000e+03 9.245600128173828125e+01 6.934999847412109375e+01
1.578000000000000000e+03 9.119200134277343750e+01 6.911000061035156250e+01
1.579000000000000000e+03 8.904799652099609375e+01 6.779000091552734375e+01
1.580000000000000000e+03 9.306800079345703125e+01 7.012999725341796875e+01
1.581000000000000000e+03 9.177799987792968750e+01 6.868999481201171875e+01
1.582000000000000000e+03 9.447999572753906250e+01 7.018999481201171875e+01
1.583000000000000000e+03 9.397799682617187500e+01 6.922000122070312500e+01
1.584000000000000000e+03 9.280400085449218750e+01 6.927999877929687500e+01
1.585000000000000000e+03 9.359999847412109375e+01 7.125000000000000000e+01
1.586000000000000000e+03 9.062599945068359375e+01 6.822999572753906250e+01
1.587000000000000000e+03 9.461999511718750000e+01 7.226999664306640625e+01
1.588000000000000000e+03 8.954000091552734375e+01 6.693000030517578125e+01
1.589000000000000000e+03 9.323600006103515625e+01 7.168000030517578125e+01
1.590000000000000000e+03 9.428799438476562500e+01 7.218000030517578125e+01
1.591000000000000000e+03 9.252399444580078125e+01 6.947000122070312500e+01
1.592000000000000000e+03 9.343399810791015625e+01 6.980999755859375000e+01
1.593000000000000000e+03 9.221599578857421875e+01 6.950999450683593750e+01
1.594000000000000000e+03 9.329799652099609375e+01 6.990000152587890625e+01
1.595000000000000000e+03 9.501200103759765625e+01 7.100000000000000000e+01
1.596000000000000000e+03 9.307799530029296875e+01 6.963999938964843750e+01
1.597000000000000000e+03 9.180199432373046875e+01 6.979999542236328125e+01
1.598000000000000000e+03 9.328399658203125000e+01 6.990000152587890625e+01
1.599000000000000000e+03 9.421399688720703125e+01 7.006999969482421875e+01
1.600000000000000000e+03 9.320399475097656250e+01 7.029000091552734375e+01
1.601000000000000000e+03 9.314199829101562500e+01 7.038999938964843750e+01
1.602000000000000000e+03 9.210399627685546875e+01 6.872999572753906250e+01
1.603000000000000000e+03 9.050000000000000000e+01 6.850999450683593750e+01
1.604000000000000000e+03 9.408599853515625000e+01 7.058000183105468750e+01
1.605000000000000000e+03 8.435799407958984375e+01 6.184999847412109375e+01
1.606000000000000000e+03 9.387400054931640625e+01 7.111999511718750000e+01
1.607000000000000000e+03 9.278399658203125000e+01 6.872000122070312500e+01
1.608000000000000000e+03 9.430799865722656250e+01 7.155999755859375000e+01
1.609000000000000000e+03 9.361000061035156250e+01 6.859999847412109375e+01
1.610000000000000000e+03 9.575000000000000000e+01 7.151999664306640625e+01
1.611000000000000000e+03 9.474599456787109375e+01 7.144999694824218750e+01
1.612000000000000000e+03 9.323999786376953125e+01 7.075000000000000000e+01
1.613000000000000000e+03 9.299800109863281250e+01 7.156999969482421875e+01
1.614000000000000000e+03 9.405199432373046875e+01 7.147999572753906250e+01
1.615000000000000000e+03 9.200599670410156250e+01 6.890999603271484375e+01
1.616000000000000000e+03 9.473600006103515625e+01 7.158000183105468750e+01
1.617000000000000000e+03 9.353399658203125000e+01 6.945999908447265625e+01
1.618000000000000000e+03 9.393999481201171875e+01 7.025999450683593750e+01
1.619000000000000000e+03 9.363599395751953125e+01 6.883000183105468750e+01
1.620000000000000000e+03 9.334600067138671875e+01 6.984999847412109375e+01
1.621000000000000000e+03 9.401799774169921875e+01 7.004999542236328125e+01
1.622000000000000000e+03 9.210599517822265625e+01 6.958000183105468750e+01
1.623000000000000000e+03 9.275399780273437500e+01 6.886000061035156250e+01
1.624000000000000000e+03 9.382799530029296875e+01 6.986999511718750000e+01
1.625000000000000000e+03 9.448199462890625000e+01 7.127999877929687500e+01
1.626000000000000000e+03 9.338399505615234375e+01 7.019999694824218750e+01
1.627000000000000000e+03 9.467599487304687500e+01 7.175000000000000000e+01
1.628000000000000000e+03 9.266799926757812500e+01 6.750999450683593750e+01
1.629000000000000000e+03 9.256399536132812500e+01 6.911999511718750000e+01
1.630000000000000000e+03 9.320999908447265625e+01 6.897999572753906250e+01
1.631000000000000000e+03 9.473999786376953125e+01 7.286000061035156250e+01
1.632000000000000000e+03 9.261799621582031250e+01 6.918000030517578125e+01
1.633000000000000000e+03 9.181599426269531250e+01 6.937999725341796875e+01
1.634000000000000000e+03 9.584399414062500000e+01 7.204999542236328125e+01
1.635000000000000000e+03 9.259999847412109375e+01 6.954000091552734375e+01
1.636000000000000000e+03 9.173600006103515625e+01 6.879000091552734375e+01
1.637000000000000000e+03 9.327600097656250000e+01 6.916999816894531250e+01
1.638000000000000000e+03 9.346599578857421875e+01 7.104000091552734375e+01
1.639000000000000000e+03 9.565200042724609375e+01 7.240000152587890625e+01
1.640000000000000000e+03 9.253199768066406250e+01 7.008999633789062500e+01
1.641000000000000000e+03 9.338199615478515625e+01 7.016999816894531250e+01
1.642000000000000000e+03 9.397399902343750000e+01 6.938999938964843750e+01
1.643000000000000000e+03 9.455400085449218750e+01 7.161999511718750000e+01
1.644000000000000000e+03 9.398999786376953125e+01 6.963999938964843750e+01
1.645000000000000000e+03 9.324599456787109375e+01 6.954999542236328125e+01
1.646000000000000000e+03 8.911199951171875000e+01 6.529999542236328125e+01
1.647000000000000000e+03 9.437799835205078125e+01 7.102999877929687500e+01
1.648000000000000000e+03 9.053199768066406250e+01 6.718000030517578125e+01
1.649000000000000000e+03 9.402399444580078125e+01 7.079000091552734375e+01
1.650000000000000000e+03 9.249399566650390625e+01 7.120999908447265625e+01
1.651000000000000000e+03 9.386599731445312500e+01 7.118000030517578125e+01
1.652000000000000000e+03 9.401599884033203125e+01 6.912999725341796875e+01
1.653000000000000000e+03 9.164399719238281250e+01 6.738999938964843750e+01
1.654000000000000000e+03 9.074599456787109375e+01 6.680999755859375000e+01
1.655000000000000000e+03 9.336199951171875000e+01 7.054000091552734375e+01
1.656000000000000000e+03 9.495800018310546875e+01 7.202999877929687500e+01
1.657000000000000000e+03 9.399399566650390625e+01 7.151999664306640625e+01
1.658000000000000000e+03 9.247200012207031250e+01 6.879999542236328125e+01
1.659000000000000000e+03 9.056599426269531250e+01 6.851999664306640625e+01
1.660000000000000000e+03 9.259999847412109375e+01 6.952999877929687500e+01
1.661000000000000000e+03 9.390799713134765625e+01 7.023999786376953125e+01
1.662000000000000000e+03 9.552199554443359375e+01 7.111999511718750000e+01
1.663000000000000000e+03 9.191600036621093750e+01 6.895999908447265625e+01
1.664000000000000000e+03 9.447799682617187500e+01 7.166999816894531250e+01
1.665000000000000000e+03 9.536000061035156250e+01 7.184999847412109375e+01
1.666000000000000000e+03 9.237199401855468750e+01 6.938999938964843750e+01
1.667000000000000000e+03 9.437400054931640625e+01 7.000999450683593750e+01
1.668000000000000000e+03 8.937599945068359375e+01 6.645999908447265625e+01
1.669000000000000000e+03 9.465999603271484375e+01 7.144999694824218750e+01
1.670000000000000000e+03 9.459399414062500000e+01 7.165999603271484375e+01
1.671000000000000000e+03 9.450999450683593750e+01 7.154000091552734375e+01
1.672000000000000000e+03 9.460599517822265625e+01 6.952999877929687500e+01
1.673000000000000000e+03 9.404599761962890625e+01 7.025000000000000000e+01
1.674000000000000000e+03 9.324199676513671875e+01 6.973999786376953125e+01
1.675000000000000000e+03 9.020399475097656250e+01 6.598999786376953125e+01
1.676000000000000000e+03 9.386000061035156250e+01 7.033999633789062500e+01
1.677000000000000000e+03 9.434399414062500000e+01 6.962999725341796875e+01
1.678000000000000000e+03 9.030400085449218750e+01 6.656999969482421875e+01
1.679000000000000000e+03 9.263599395751953125e+01 6.954000091552734375e+01
1.680000000000000000e+03 9.459199523925781250e+01 7.162999725341796875e+01
1.681000000000000000e+03 9.401599884033203125e+01 7.073999786376953125e+01
1.682000000000000000e+03 9.321199798583984375e+01 7.020999908447265625e+01
1.683000000000000000e+03 9.185199737548828125e+01 6.663999938964843750e+01
1.684000000000000000e+03 9.190799713134765625e+01 6.804999542236328125e+01
1.685000000000000000e+03 9.271399688720703125e+01 7.022000122070312500e+01
1.686000000000000000e+03 9.196799468994140625e+01 6.780999755859375000e+01
1.687000000000000000e+03 9.153599548339843750e+01 6.866999816894531250e+01
1.688000000000000000e+03 9.301399993896484375e+01 6.977999877929687500e+01
1.689000000000000000e+03 8.974800109863281250e+01 6.772999572753906250e+01
1.690000000000000000e+03 9.383599853515625000e+01 6.933999633789062500e+01
1.691000000000000000e+03 9.315599822998046875e+01 6.965999603271484375e+01
1.692000000000000000e+03 9.102199554443359375e+01 6.772999572753906250e+01
1.693000000000000000e+03 9.421399688720703125e+01 6.961000061035156250e+01
1.694000000000000000e+03 9.438800048828125000e+01 7.033000183105468750e+01
1.695000000000000000e+03 9.373400115966796875e+01 6.954000091552734375e+01
1.696000000000000000e+03 9.051999664306640625e+01 6.655999755859375000e+01
1.697000000000000000e+03 9.436599731445312500e+01 7.083999633789062500e+01
1.698000000000000000e+03 9.311599731445312500e+01 7.000999450683593750e+01
1.699000000000000000e+03 8.987599945068359375e+01 6.773999786376953125e+01
1.700000000000000000e+03 9.490599822998046875e+01 7.008999633789062500e+01
1.701000000000000000e+03 9.358799743652343750e+01 7.018999481201171875e+01
1.702000000000000000e+03 9.503599548339843750e+01 7.133000183105468750e+01
1.703000000000000000e+03 9.465599822998046875e+01 7.072000122070312500e+01
1.704000000000000000e+03 9.339399719238281250e+01 6.919999694824218750e+01
1.705000000000000000e+03 9.448199462890625000e+01 7.152999877929687500e+01
1.706000000000000000e+03 9.348999786376953125e+01 6.976999664306640625e+01
1.707000000000000000e+03 9.351999664306640625e+01 7.040999603271484375e+01
1.708000000000000000e+03 9.412199401855468750e+01 7.106999969482421875e+01
1.709000000000000000e+03 9.321399688720703125e+01 6.912999725341796875e+01
1.710000000000000000e+03 9.494200134277343750e+01 7.181999969482421875e+01
1.711000000000000000e+03 9.233799743652343750e+01 6.787999725341796875e+01
1.712000000000000000e+03 8.759799957275390625e+01 6.534999847412109375e+01
1.713000000000000000e+03 9.375599670410156250e+01 7.011999511718750000e+01
1.714000000000000000e+03 9.356599426269531250e+01 7.062999725341796875e+01
1.715000000000000000e+03 9.408599853515625000e+01 7.077999877929687500e+01
1.716000000000000000e+03 9.228599548339843750e+01 6.883000183105468750e+01
1.717000000000000000e+03 9.468199920654296875e+01 7.211000061035156250e+01
1.718000000000000000e+03 9.380799865722656250e+01 7.050000000000000000e+01
1.719000000000000000e+03 9.432199859619140625e+01 7.111999511718750000e+01
1.720000000000000000e+03 9.366999816894531250e+01 7.013999938964843750e+01
1.721000000000000000e+03 9.507799530029296875e+01 7.118000030517578125e+01
1.722000000000000000e+03 9.397399902343750000e+01 7.179999542236328125e+01
1.723000000000000000e+03 8.921799468994140625e+01 6.473999786376953125e+01
1.724000000000000000e+03 9.300999450683593750e+01 6.895999908447265625e+01
1.725000000000000000e+03 9.223999786376953125e+01 6.920999908447265625e+01
1.726000000000000000e+03 9.071399688720703125e+01 6.736000061035156250e+01
1.727000000000000000e+03 9.466199493408203125e+01 7.097999572753906250e+01
1.728000000000000000e+03 9.377199554443359375e+01 7.075999450683593750e+01
1.729000000000000000e+03 9.089599609375000000e+01 6.729000091552734375e+01
1.730000000000000000e+03 9.410799407958984375e+01 6.936999511718750000e+01
1.731000000000000000e+03 9.350199890136718750e+01 6.979999542236328125e+01
1.732000000000000000e+03 9.468000030517578125e+01 7.165999603271484375e+01
1.733000000000000000e+03 9.334999847412109375e+01 6.861000061035156250e+01
1.734000000000000000e+03 9.574800109863281250e+01 7.170999908447265625e+01
1.735000000000000000e+03 9.288399505615234375e+01 6.975000000000000000e+01
1.736000000000000000e+03 9.179399871826171875e+01 6.870999908447265625e+01
1.737000000000000000e+03 8.978399658203125000e+01 6.722000122070312500e+01
1.738000000000000000e+03 9.390200042724609375e+01 7.076999664306640625e+01
1.739000000000000000e+03 9.327600097656250000e+01 6.972999572753906250e+01
1.740000000000000000e+03 9.391199493408203125e+01 7.115000152587890625e+01
1.741000000000000000e+03 9.492199707031250000e+01 7.140999603271484375e+01
1.742000000000000000e+03 9.539199829101562500e+01 7.137999725341796875e+01
1.743000000000000000e+03 9.094799804687500000e+01 6.668999481201171875e+01
1.744000000000000000e+03 9.518399810791015625e+01 7.172999572753906250e+01
1.745000000000000000e+03 9.486399841308593750e+01 7.248999786376953125e+01
1.746000000000000000e+03 9.023400115966796875e+01 6.668000030517578125e+01
1.747000000000000000e+03 9.067800140380859375e+01 6.818999481201171875e+01
1.748000000000000000e+03 9.388199615478515625e+01 7.015000152587890625e+01
1.749000000000000000e+03 9.427399444580078125e+01 7.008999633789062500e+01
1.750000000000000000e+03 9.414599609375000000e+01 7.165999603271484375e+01
1.751000000000000000e+03 9.479999542236328125e+01 7.200999450683593750e+01
1.752000000000000000e+03 9.109999847412109375e+01 6.716999816894531250e+01
1.753000000000000000e+03 9.482199859619140625e+01 7.081999969482421875e+01
1.754000000000000000e+03 9.395399475097656250e+01 7.036999511718750000e+01
1.755000000000000000e+03 9.363199615478515625e+01 7.040999603271484375e+01
1.756000000000000000e+03 9.059799957275390625e+01 6.883000183105468750e+01
1.757000000000000000e+03 9.482199859619140625e+01 7.102999877929687500e+01
1.758000000000000000e+03 9.158200073242187500e+01 6.636999511718750000e+01
1.759000000000000000e+03 9.542800140380859375e+01 7.119999694824218750e+01
1.760000000000000000e+03 9.057399749755859375e+01 6.798999786376953125e+01
1.761000000000000000e+03 9.372999572753906250e+01 7.068000030517578125e+01
1.762000000000000000e+03 9.222200012207031250e+01 6.919999694824218750e+01
1.763000000000000000e+03 9.238599395751953125e+01 6.876999664306640625e+01
1.764000000000000000e+03 9.415799713134765625e+01 7.108000183105468750e+01
1.765000000000000000e+03 9.388800048828125000e+01 6.950999450683593750e+01
1.766000000000000000e+03 9.164999389648437500e+01 6.786999511718750000e+01
1.767000000000000000e+03 9.473400115966796875e+01 7.012999725341796875e+01
1.768000000000000000e+03 9.479399871826171875e+01 7.250999450683593750e+01
1.769000000000000000e+03 9.467800140380859375e+01 7.176999664306640625e+01
1.770000000000000000e+03 9.404599761962890625e+01 7.048999786376953125e+01
1.771000000000000000e+03 9.390599822998046875e+01 7.048999786376953125e+01
1.772000000000000000e+03 9.313599395751953125e+01 6.894999694824218750e+01
1.773000000000000000e+03 9.322599792480468750e+01 6.951999664306640625e+01
1.774000000000000000e+03 9.487799835205078125e+01 6.993000030517578125e+01
1.775000000000000000e+03 9.405599975585937500e+01 7.030999755859375000e+01
1.776000000000000000e+03 9.560799407958984375e+01 7.068999481201171875e+01
1.777000000000000000e+03 9.533599853515625000e+01 7.158000183105468750e+01
1.778000000000000000e+03 9.136999511718750000e+01 6.786999511718750000e+01
1.779000000000000000e+03 9.413800048828125000e+01 7.097999572753906250e+01
1.780000000000000000e+03 9.415200042724609375e+01 7.050000000000000000e+01
1.781000000000000000e+03 9.497200012207031250e+01 7.090000152587890625e+01
1.782000000000000000e+03 9.293799591064453125e+01 6.998999786376953125e+01
1.783000000000000000e+03 9.412199401855468750e+01 7.018000030517578125e+01
1.784000000000000000e+03 9.354000091552734375e+01 7.004999542236328125e+01
1.785000000000000000e+03 9.144400024414062500e+01 6.761000061035156250e+01
1.786000000000000000e+03 9.412400054931640625e+01 7.136999511718750000e+01
1.787000000000000000e+03 9.372799682617187500e+01 6.933000183105468750e+01
1.788000000000000000e+03 9.463800048828125000e+01 7.043999481201171875e+01
1.789000000000000000e+03 9.130599975585937500e+01 6.727999877929687500e+01
1.790000000000000000e+03 9.375399780273437500e+01 7.108999633789062500e+01
1.791000000000000000e+03 9.032199859619140625e+01 6.619999694824218750e+01
1.792000000000000000e+03 9.491199493408203125e+01 7.070999908447265625e+01
1.793000000000000000e+03 9.488999938964843750e+01 7.173999786376953125e+01
1.794000000000000000e+03 9.281399536132812500e+01 7.025999450683593750e+01
1.795000000000000000e+03 9.532799530029296875e+01 7.118000030517578125e+01
1.796000000000000000e+03 9.368599700927734375e+01 6.983000183105468750e+01
1.797000000000000000e+03 9.397999572753906250e+01 6.970999908447265625e+01
1.798000000000000000e+03 9.445999908447265625e+01 6.986999511718750000e+01
1.799000000000000000e+03 9.462400054931640625e+01 7.018999481201171875e+01
1.800000000000000000e+03 9.395800018310546875e+01 7.012999725341796875e+01
1.801000000000000000e+03 9.515999603271484375e+01 7.029999542236328125e+01
1.802000000000000000e+03 9.488599395751953125e+01 7.190000152587890625e+01
1.803000000000000000e+03 9.265599822998046875e+01 6.795999908447265625e+01
1.804000000000000000e+03 9.356599426269531250e+01 7.065000152587890625e+01
1.805000000000000000e+03 9.418000030517578125e+01 6.990999603271484375e+01
1.806000000000000000e+03 9.459600067138671875e+01 6.930999755859375000e+01
1.807000000000000000e+03 9.383200073242187500e+01 7.031999969482421875e+01
1.808000000000000000e+03 9.477199554443359375e+01 7.133999633789062500e+01
1.809000000000000000e+03 9.188399505615234375e+01 6.868999481201171875e+01
1.810000000000000000e+03 9.041799926757812500e+01 6.811000061035156250e+01
1.811000000000000000e+03 9.488599395751953125e+01 7.083000183105468750e+01
1.812000000000000000e+03 9.405199432373046875e+01 7.075000000000000000e+01
1.813000000000000000e+03 9.457999420166015625e+01 7.068999481201171875e+01
1.814000000000000000e+03 9.374599456787109375e+01 6.858000183105468750e+01
1.815000000000000000e+03 9.494200134277343750e+01 7.102999877929687500e+01
1.816000000000000000e+03 9.501799774169921875e+01 7.180999755859375000e+01
1.817000000000000000e+03 9.411000061035156250e+01 7.018000030517578125e+01
1.818000000000000000e+03 8.900799560546875000e+01 6.529999542236328125e+01
1.819000000000000000e+03 9.291999816894531250e+01 7.025000000000000000e+01
1.820000000000000000e+03 9.408599853515625000e+01 7.006999969482421875e+01
1.821000000000000000e+03 9.423400115966796875e+01 7.016999816894531250e+01
1.822000000000000000e+03 9.131599426269531250e+01 6.790999603271484375e+01
1.823000000000000000e+03 9.199199676513671875e+01 6.883999633789062500e+01
1.824000000000000000e+03 9.471399688720703125e+01 7.136000061035156250e+01
1.825000000000000000e+03 9.435599517822265625e+01 7.055999755859375000e+01
1.826000000000000000e+03 9.431399536132812500e+01 7.170999908447265625e+01
1.827000000000000000e+03 9.353599548339843750e+01 7.131999969482421875e+01
1.828000000000000000e+03 9.475999450683593750e+01 7.218999481201171875e+01
1.829000000000000000e+03 9.398799896240234375e+01 6.966999816894531250e+01
1.830000000000000000e+03 9.338399505615234375e+01 6.979999542236328125e+01
1.831000000000000000e+03 9.416199493408203125e+01 6.868999481201171875e+01
1.832000000000000000e+03 9.319400024414062500e+01 6.908999633789062500e+01
1.833000000000000000e+03 9.085599517822265625e+01 6.858999633789062500e+01
1.834000000000000000e+03 9.531399536132812500e+01 7.109999847412109375e+01
1.835000000000000000e+03 9.296599578857421875e+01 6.981999969482421875e+01
1.836000000000000000e+03 9.438199615478515625e+01 6.986000061035156250e+01
1.837000000000000000e+03 9.450199890136718750e+01 7.111999511718750000e+01
1.838000000000000000e+03 9.089799499511718750e+01 6.647999572753906250e+01
1.839000000000000000e+03 9.375999450683593750e+01 6.908999633789062500e+01
1.840000000000000000e+03 9.353599548339843750e+01 7.018999481201171875e+01
1.841000000000000000e+03 9.526799774169921875e+01 7.125000000000000000e+01
1.842000000000000000e+03 9.458200073242187500e+01 7.106999969482421875e+01
1.843000000000000000e+03 9.369599914550781250e+01 6.919999694824218750e+01
1.844000000000000000e+03 9.100999450683593750e+01 6.665999603271484375e+01
1.845000000000000000e+03 9.398400115966796875e+01 6.944999694824218750e+01
1.846000000000000000e+03 9.549399566650390625e+01 7.200999450683593750e+01
1.847000000000000000e+03 9.435799407958984375e+01 7.023999786376953125e+01
1.848000000000000000e+03 9.360799407958984375e+01 7.029999542236328125e+01
1.849000000000000000e+03 9.393999481201171875e+01 7.033000183105468750e+01
1.850000000000000000e+03 9.302399444580078125e+01 6.926999664306640625e+01
1.851000000000000000e+03 9.403599548339843750e+01 7.006999969482421875e+01
1.852000000000000000e+03 9.503799438476562500e+01 7.113999938964843750e+01
1.853000000000000000e+03 9.486199951171875000e+01 7.080999755859375000e+01
1.854000000000000000e+03 9.179399871826171875e+01 6.684999847412109375e+01
1.855000000000000000e+03 9.422999572753906250e+01 6.915999603271484375e+01
1.856000000000000000e+03 9.309799957275390625e+01 6.862999725341796875e+01
1.857000000000000000e+03 9.365399932861328125e+01 6.936000061035156250e+01
1.858000000000000000e+03 9.354999542236328125e+01 6.895999908447265625e+01
1.859000000000000000e+03 9.305199432373046875e+01 6.831999969482421875e+01
1.860000000000000000e+03 9.418000030517578125e+01 7.147999572753906250e+01
1.861000000000000000e+03 8.973999786376953125e+01 6.450000000000000000e+01
1.862000000000000000e+03 9.215799713134765625e+01 6.848999786376953125e+01
1.863000000000000000e+03 9.433999633789062500e+01 7.043999481201171875e+01
1.864000000000000000e+03 9.437799835205078125e+01 7.043999481201171875e+01
1.865000000000000000e+03 9.351599884033203125e+01 6.820999908447265625e+01
1.866000000000000000e+03 9.308799743652343750e+01 7.019999694824218750e+01
1.867000000000000000e+03 9.137199401855468750e+01 6.679000091552734375e+01
1.868000000000000000e+03 9.537199401855468750e+01 7.134999847412109375e+01
1.869000000000000000e+03 9.287799835205078125e+01 6.975000000000000000e+01
1.870000000000000000e+03 9.351999664306640625e+01 6.868000030517578125e+01
1.871000000000000000e+03 9.514999389648437500e+01 7.197000122070312500e+01
1.872000000000000000e+03 9.385599517822265625e+01 6.933000183105468750e+01
1.873000000000000000e+03 9.479799652099609375e+01 7.005999755859375000e+01
1.874000000000000000e+03 9.447399902343750000e+01 7.023999786376953125e+01
1.875000000000000000e+03 9.298199462890625000e+01 6.945999908447265625e+01
1.876000000000000000e+03 9.510399627685546875e+01 7.037999725341796875e+01
1.877000000000000000e+03 9.425199890136718750e+01 6.944999694824218750e+01
1.878000000000000000e+03 9.372200012207031250e+01 6.868000030517578125e+01
1.879000000000000000e+03 9.315200042724609375e+01 7.001999664306640625e+01
1.880000000000000000e+03 9.338399505615234375e+01 6.900999450683593750e+01
1.881000000000000000e+03 8.922799682617187500e+01 6.708999633789062500e+01
1.882000000000000000e+03 9.244599914550781250e+01 6.922999572753906250e+01
1.883000000000000000e+03 9.561599731445312500e+01 7.262999725341796875e+01
1.884000000000000000e+03 9.291199493408203125e+01 6.843000030517578125e+01
1.885000000000000000e+03 9.312199401855468750e+01 6.908000183105468750e+01
1.886000000000000000e+03 9.444999694824218750e+01 7.004999542236328125e+01
1.887000000000000000e+03 9.336799621582031250e+01 6.897000122070312500e+01
1.888000000000000000e+03 9.386000061035156250e+01 7.108000183105468750e+01
1.889000000000000000e+03 9.421799468994140625e+01 7.179000091552734375e+01
1.890000000000000000e+03 9.372000122070312500e+01 6.919999694824218750e+01
1.891000000000000000e+03 9.461399841308593750e+01 7.168000030517578125e+01
1.892000000000000000e+03 9.484999847412109375e+01 7.050999450683593750e+01
1.893000000000000000e+03 9.067599487304687500e+01 6.583000183105468750e+01
1.894000000000000000e+03 9.450199890136718750e+01 7.048999786376953125e+01
1.895000000000000000e+03 9.405999755859375000e+01 7.054000091552734375e+01
1.896000000000000000e+03 9.066600036621093750e+01 6.697999572753906250e+01
1.897000000000000000e+03 9.234399414062500000e+01 6.915000152587890625e+01
1.898000000000000000e+03 8.880999755859375000e+01 6.483999633789062500e+01
1.899000000000000000e+03 9.575999450683593750e+01 7.115000152587890625e+01
1.900000000000000000e+03 9.433399963378906250e+01 7.033000183105468750e+01
1.901000000000000000e+03 9.108799743652343750e+01 6.712999725341796875e+01
1.902000000000000000e+03 9.424800109863281250e+01 7.004000091552734375e+01
1.903000000000000000e+03 9.252600097656250000e+01 6.968000030517578125e+01
1.904000000000000000e+03 9.334999847412109375e+01 6.833000183105468750e+01
1.905000000000000000e+03 9.005599975585937500e+01 6.593000030517578125e+01
1.906000000000000000e+03 9.403399658203125000e+01 7.054999542236328125e+01
1.907000000000000000e+03 9.441399383544921875e+01 6.968000030517578125e+01
1.908000000000000000e+03 9.407399749755859375e+01 7.027999877929687500e+01
1.909000000000000000e+03 9.054599761962890625e+01 6.622999572753906250e+01
1.910000000000000000e+03 9.428799438476562500e+01 6.954000091552734375e+01
1.911000000000000000e+03 9.488199615478515625e+01 7.118999481201171875e+01
1.912000000000000000e+03 8.882399749755859375e+01 6.520999908447265625e+01
1.913000000000000000e+03 9.317399597167968750e+01 6.909999847412109375e+01
1.914000000000000000e+03 9.472000122070312500e+01 7.025000000000000000e+01
1.915000000000000000e+03 9.269999694824218750e+01 6.933000183105468750e+01
1.916000000000000000e+03 9.238599395751953125e+01 6.858000183105468750e+01
1.917000000000000000e+03 9.366399383544921875e+01 6.988999938964843750e+01
1.918000000000000000e+03 9.259999847412109375e+01 6.744999694824218750e+01
1.919000000000000000e+03 9.406199645996093750e+01 6.958000183105468750e+01
1.920000000000000000e+03 9.395999908447265625e+01 6.950999450683593750e+01
1.921000000000000000e+03 9.321599578857421875e+01 6.936000061035156250e+01
1.922000000000000000e+03 9.137599945068359375e+01 6.804999542236328125e+01
1.923000000000000000e+03 9.458999633789062500e+01 7.093999481201171875e+01
1.924000000000000000e+03 9.600999450683593750e+01 7.104999542236328125e+01
1.925000000000000000e+03 9.016600036621093750e+01 6.508000183105468750e+01
1.926000000000000000e+03 9.348199462890625000e+01 6.995999908447265625e+01
1.927000000000000000e+03 9.065599822998046875e+01 6.580999755859375000e+01
1.928000000000000000e+03 9.450599670410156250e+01 7.083999633789062500e+01
1.929000000000000000e+03 9.399199676513671875e+01 7.018000030517578125e+01
1.930000000000000000e+03 9.500399780273437500e+01 7.066999816894531250e+01
1.931000000000000000e+03 9.168799591064453125e+01 6.781999969482421875e+01
1.932000000000000000e+03 9.441199493408203125e+01 6.993000030517578125e+01
1.933000000000000000e+03 9.440200042724609375e+01 6.988999938964843750e+01
1.934000000000000000e+03 9.531800079345703125e+01 7.076999664306640625e+01
1.935000000000000000e+03 9.283599853515625000e+01 6.963999938964843750e+01
1.936000000000000000e+03 9.483799743652343750e+01 7.222000122070312500e+01
1.937000000000000000e+03 9.509399414062500000e+01 7.086000061035156250e+01
1.938000000000000000e+03 9.521399688720703125e+01 7.243000030517578125e+01
1.939000000000000000e+03 9.372999572753906250e+01 6.962999725341796875e+01
1.940000000000000000e+03 9.306199645996093750e+01 6.997999572753906250e+01
1.941000000000000000e+03 9.472000122070312500e+01 7.130999755859375000e+01
1.942000000000000000e+03 9.408200073242187500e+01 6.911000061035156250e+01
1.943000000000000000e+03 9.397599792480468750e+01 7.050000000000000000e+01
1.944000000000000000e+03 9.562400054931640625e+01 7.188999938964843750e+01
1.945000000000000000e+03 9.354399871826171875e+01 7.029999542236328125e+01
1.946000000000000000e+03 9.120800018310546875e+01 6.638999938964843750e+01
1.947000000000000000e+03 9.483999633789062500e+01 7.115999603271484375e+01
1.948000000000000000e+03 9.470600128173828125e+01 7.034999847412109375e+01
1.949000000000000000e+03 9.387599945068359375e+01 6.859999847412109375e+01
1.950000000000000000e+03 9.578599548339843750e+01 7.090999603271484375e+01
1.951000000000000000e+03 8.945199584960937500e+01 6.530999755859375000e+01
1.952000000000000000e+03 9.414999389648437500e+01 7.001999664306640625e+01
1.953000000000000000e+03 9.306599426269531250e+01 6.900999450683593750e+01
1.954000000000000000e+03 9.198600006103515625e+01 6.793999481201171875e+01
1.955000000000000000e+03 9.465200042724609375e+01 7.063999938964843750e+01
1.956000000000000000e+03 8.952199554443359375e+01 6.556999969482421875e+01
1.957000000000000000e+03 9.336799621582031250e+01 6.861000061035156250e+01
1.958000000000000000e+03 8.965000152587890625e+01 6.598999786376953125e+01
1.959000000000000000e+03 9.562199401855468750e+01 7.091999816894531250e+01
1.960000000000000000e+03 9.200799560546875000e+01 6.894999694824218750e+01
1.961000000000000000e+03 9.366799926757812500e+01 7.006999969482421875e+01
1.962000000000000000e+03 9.478199768066406250e+01 7.097000122070312500e+01
1.963000000000000000e+03 9.294999694824218750e+01 6.793999481201171875e+01
1.964000000000000000e+03 9.368399810791015625e+01 6.948999786376953125e+01
1.965000000000000000e+03 9.474599456787109375e+01 7.043999481201171875e+01
1.966000000000000000e+03 9.275599670410156250e+01 6.913999938964843750e+01
1.967000000000000000e+03 9.428799438476562500e+01 7.090000152587890625e+01
1.968000000000000000e+03 9.401599884033203125e+01 7.036000061035156250e+01
1.969000000000000000e+03 9.458200073242187500e+01 6.975999450683593750e+01
1.970000000000000000e+03 9.390399932861328125e+01 6.941999816894531250e+01
1.971000000000000000e+03 9.238199615478515625e+01 6.818999481201171875e+01
1.972000000000000000e+03 9.400000000000000000e+01 7.026999664306640625e+01
1.973000000000000000e+03 9.450199890136718750e+01 7.141999816894531250e+01
1.974000000000000000e+03 9.352199554443359375e+01 6.979999542236328125e+01
1.975000000000000000e+03 9.429199981689453125e+01 7.097000122070312500e+01
1.976000000000000000e+03 9.303399658203125000e+01 6.869999694824218750e+01
1.977000000000000000e+03 9.306800079345703125e+01 6.897000122070312500e+01
1.978000000000000000e+03 9.523199462890625000e+01 7.123999786376953125e+01
1.979000000000000000e+03 9.228199768066406250e+01 6.890000152587890625e+01
1.980000000000000000e+03 9.435199737548828125e+01 6.859999847412109375e+01
1.981000000000000000e+03 9.205199432373046875e+01 6.830999755859375000e+01
1.982000000000000000e+03 9.229000091552734375e+01 6.752999877929687500e+01
1.983000000000000000e+03 9.096199798583984375e+01 6.638999938964843750e+01
1.984000000000000000e+03 9.536799621582031250e+01 7.038999938964843750e+01
1.985000000000000000e+03 9.524399566650390625e+01 7.127999877929687500e+01
1.986000000000000000e+03 9.317399597167968750e+01 6.972000122070312500e+01
1.987000000000000000e+03 9.395399475097656250e+01 6.993000030517578125e+01
1.988000000000000000e+03 9.357599639892578125e+01 6.822999572753906250e+01
1.989000000000000000e+03 9.480999755859375000e+01 6.993999481201171875e+01
1.990000000000000000e+03 9.223999786376953125e+01 6.888999938964843750e+01
1.991000000000000000e+03 9.469599914550781250e+01 7.037999725341796875e+01
1.992000000000000000e+03 9.133599853515625000e+01 6.594999694824218750e+01
1.993000000000000000e+03 9.377600097656250000e+01 6.902999877929687500e+01
1.994000000000000000e+03 9.493000030517578125e+01 7.218999481201171875e+01
1.995000000000000000e+03 8.744799804687500000e+01 6.463999938964843750e+01
1.996000000000000000e+03 9.459399414062500000e+01 7.041999816894531250e+01
1.997000000000000000e+03 9.376200103759765625e+01 6.966999816894531250e+01
1.998000000000000000e+03 9.278799438476562500e+01 6.815999603271484375e+01
1.999000000000000000e+03 9.088399505615234375e+01 6.761000061035156250e+01
2.000000000000000000e+03 9.326200103759765625e+01 6.912999725341796875e+01
2.001000000000000000e+03 9.329199981689453125e+01 7.079999542236328125e+01
2.002000000000000000e+03 9.416799926757812500e+01 6.987999725341796875e+01
2.003000000000000000e+03 9.414999389648437500e+01 7.072999572753906250e+01
2.004000000000000000e+03 9.454000091552734375e+01 7.134999847412109375e+01
2.005000000000000000e+03 9.313199615478515625e+01 6.855999755859375000e+01
2.006000000000000000e+03 9.475000000000000000e+01 7.036999511718750000e+01
2.007000000000000000e+03 9.461599731445312500e+01 7.133999633789062500e+01
2.008000000000000000e+03 9.156599426269531250e+01 6.751999664306640625e+01
2.009000000000000000e+03 9.396599578857421875e+01 7.023999786376953125e+01
2.010000000000000000e+03 9.524599456787109375e+01 7.147000122070312500e+01
2.011000000000000000e+03 9.429000091552734375e+01 6.997999572753906250e+01
2.012000000000000000e+03 9.329799652099609375e+01 7.018000030517578125e+01
2.013000000000000000e+03 9.227600097656250000e+01 6.770999908447265625e+01
2.014000000000000000e+03 9.416399383544921875e+01 7.044999694824218750e+01
2.015000000000000000e+03 9.459600067138671875e+01 7.286999511718750000e+01
2.016000000000000000e+03 9.402999877929687500e+01 6.940999603271484375e+01
2.017000000000000000e+03 9.450000000000000000e+01 7.136999511718750000e+01
2.018000000000000000e+03 9.178199768066406250e+01 6.881999969482421875e+01
2.019000000000000000e+03 9.388800048828125000e+01 7.047999572753906250e+01
2.020000000000000000e+03 9.422599792480468750e+01 7.129999542236328125e+01
2.021000000000000000e+03 9.485199737548828125e+01 7.081999969482421875e+01
2.022000000000000000e+03 9.437400054931640625e+01 7.083999633789062500e+01
2.023000000000000000e+03 8.930599975585937500e+01 6.468999481201171875e+01
2.024000000000000000e+03 9.429199981689453125e+01 6.902999877929687500e+01
2.025000000000000000e+03 9.423999786376953125e+01 6.898999786376953125e+01
2.026000000000000000e+03 9.450000000000000000e+01 7.073999786376953125e+01
2.027000000000000000e+03 9.404599761962890625e+01 6.965000152587890625e+01
2.028000000000000000e+03 9.321599578857421875e+01 6.895999908447265625e+01
2.029000000000000000e+03 9.504000091552734375e+01 7.065000152587890625e+01
2.030000000000000000e+03 9.565399932861328125e+01 7.176999664306640625e+01
2.031000000000000000e+03 9.416799926757812500e+01 6.865000152587890625e+01
2.032000000000000000e+03 9.507399749755859375e+01 7.122000122070312500e+01
2.033000000000000000e+03 9.503599548339843750e+01 6.972000122070312500e+01
2.034000000000000000e+03 9.377999877929687500e+01 6.880999755859375000e+01
2.035000000000000000e+03 9.487400054931640625e+01 7.026999664306640625e+01
2.036000000000000000e+03 9.329799652099609375e+01 6.847999572753906250e+01
2.037000000000000000e+03 9.407599639892578125e+01 6.959999847412109375e+01
2.038000000000000000e+03 9.451599884033203125e+01 7.093000030517578125e+01
2.039000000000000000e+03 9.270399475097656250e+01 6.797999572753906250e+01
2.040000000000000000e+03 9.531199645996093750e+01 7.108000183105468750e+01
2.041000000000000000e+03 9.058399963378906250e+01 6.583999633789062500e+01
2.042000000000000000e+03 8.979399871826171875e+01 6.727999877929687500e+01
2.043000000000000000e+03 9.172999572753906250e+01 6.704999542236328125e+01
2.044000000000000000e+03 9.352399444580078125e+01 6.890999603271484375e+01
2.045000000000000000e+03 9.211599731445312500e+01 6.677999877929687500e+01
2.046000000000000000e+03 9.413800048828125000e+01 7.044999694824218750e+01
2.047000000000000000e+03 9.368799591064453125e+01 6.808999633789062500e+01
2.048000000000000000e+03 9.459199523925781250e+01 7.172000122070312500e+01
2.049000000000000000e+03 9.536000061035156250e+01 7.125000000000000000e+01
2.050000000000000000e+03 9.519999694824218750e+01 7.073999786376953125e+01
2.051000000000000000e+03 9.492199707031250000e+01 7.058999633789062500e+01
2.052000000000000000e+03 9.516799926757812500e+01 7.075999450683593750e+01
2.053000000000000000e+03 9.480400085449218750e+01 6.965999603271484375e+01
2.054000000000000000e+03 9.570600128173828125e+01 7.098999786376953125e+01
2.055000000000000000e+03 9.522599792480468750e+01 7.115999603271484375e+01
2.056000000000000000e+03 9.369799804687500000e+01 6.958999633789062500e+01
2.057000000000000000e+03 9.437400054931640625e+01 7.059999847412109375e+01
2.058000000000000000e+03 9.395800018310546875e+01 6.933999633789062500e+01
2.059000000000000000e+03 9.523799896240234375e+01 7.126999664306640625e+01
2.060000000000000000e+03 9.416799926757812500e+01 6.940000152587890625e+01
2.061000000000000000e+03 9.332799530029296875e+01 6.993000030517578125e+01
2.062000000000000000e+03 9.360399627685546875e+01 6.936999511718750000e+01
2.063000000000000000e+03 9.396399688720703125e+01 6.902999877929687500e+01
2.064000000000000000e+03 9.319799804687500000e+01 6.837999725341796875e+01
2.065000000000000000e+03 9.376799774169921875e+01 7.002999877929687500e+01
2.066000000000000000e+03 9.495199584960937500e+01 7.095999908447265625e+01
2.067000000000000000e+03 9.354399871826171875e+01 6.950999450683593750e+01
2.068000000000000000e+03 8.568999481201171875e+01 6.294999694824218750e+01
2.069000000000000000e+03 9.440599822998046875e+01 7.112999725341796875e+01
2.070000000000000000e+03 9.531599426269531250e+01 7.177999877929687500e+01
2.071000000000000000e+03 9.151399993896484375e+01 6.750000000000000000e+01
2.072000000000000000e+03 9.537599945068359375e+01 7.143999481201171875e+01
2.073000000000000000e+03 9.463399505615234375e+01 6.977999877929687500e+01
2.074000000000000000e+03 9.577600097656250000e+01 7.083000183105468750e+01
2.075000000000000000e+03 9.411999511718750000e+01 7.012999725341796875e+01
2.076000000000000000e+03 9.453799438476562500e+01 6.988999938964843750e+01
2.077000000000000000e+03 9.413399505615234375e+01 6.884999847412109375e+01
2.078000000000000000e+03 9.368000030517578125e+01 6.987999725341796875e+01
2.079000000000000000e+03 9.410199737548828125e+01 6.966999816894531250e+01
2.080000000000000000e+03 9.581399536132812500e+01 7.084999847412109375e+01
2.081000000000000000e+03 9.598600006103515625e+01 7.233999633789062500e+01
2.082000000000000000e+03 9.248999786376953125e+01 6.868999481201171875e+01
2.083000000000000000e+03 9.174599456787109375e+01 6.718000030517578125e+01
2.084000000000000000e+03 9.483599853515625000e+01 7.129000091552734375e+01
2.085000000000000000e+03 9.476999664306640625e+01 6.995999908447265625e+01
2.086000000000000000e+03 9.032799530029296875e+01 6.679999542236328125e+01
2.087000000000000000e+03 9.348600006103515625e+01 6.886000061035156250e+01
2.088000000000000000e+03 9.306199645996093750e+01 6.926999664306640625e+01
2.089000000000000000e+03 9.424399566650390625e+01 6.976999664306640625e+01
2.090000000000000000e+03 9.520800018310546875e+01 7.191999816894531250e+01
2.091000000000000000e+03 9.432999420166015625e+01 6.986999511718750000e+01
2.092000000000000000e+03 9.535799407958984375e+01 7.066999816894531250e+01
2.093000000000000000e+03 9.242599487304687500e+01 6.684999847412109375e+01
2.094000000000000000e+03 9.526999664306640625e+01 6.922999572753906250e+01
2.095000000000000000e+03 9.295600128173828125e+01 6.838999938964843750e+01
2.096000000000000000e+03 9.216400146484375000e+01 6.851999664306640625e+01
2.097000000000000000e+03 9.513199615478515625e+01 6.977999877929687500e+01
2.098000000000000000e+03 9.255799865722656250e+01 6.841999816894531250e+01
2.099000000000000000e+03 9.335199737548828125e+01 6.772000122070312500e+01
2.100000000000000000e+03 9.153599548339843750e+01 6.698999786376953125e+01
2.101000000000000000e+03 9.176799774169921875e+01 6.715999603271484375e+01
2.102000000000000000e+03 9.461599731445312500e+01 6.925000000000000000e+01
2.103000000000000000e+03 9.350199890136718750e+01 7.000000000000000000e+01
2.104000000000000000e+03 9.208999633789062500e+01 6.822999572753906250e+01
2.105000000000000000e+03 9.133599853515625000e+01 6.543999481201171875e+01
2.106000000000000000e+03 9.523999786376953125e+01 7.056999969482421875e+01
2.107000000000000000e+03 9.408399963378906250e+01 6.856999969482421875e+01
2.108000000000000000e+03 9.389999389648437500e+01 6.933000183105468750e+01
2.109000000000000000e+03 9.414399719238281250e+01 6.887999725341796875e+01
2.110000000000000000e+03 9.375399780273437500e+01 6.990000152587890625e+01
2.111000000000000000e+03 9.380599975585937500e+01 6.925000000000000000e+01
2.112000000000000000e+03 9.334999847412109375e+01 6.797999572753906250e+01
2.113000000000000000e+03 9.400000000000000000e+01 6.977999877929687500e+01
2.114000000000000000e+03 9.442399597167968750e+01 6.965999603271484375e+01
2.115000000000000000e+03 9.187400054931640625e+01 6.593000030517578125e+01
2.116000000000000000e+03 9.315599822998046875e+01 6.822999572753906250e+01
2.117000000000000000e+03 9.355999755859375000e+01 6.887999725341796875e+01
2.118000000000000000e+03 9.552600097656250000e+01 7.118999481201171875e+01
2.119000000000000000e+03 9.469599914550781250e+01 7.061999511718750000e+01
2.120000000000000000e+03 9.576200103759765625e+01 7.084999847412109375e+01
2.121000000000000000e+03 9.490599822998046875e+01 6.865999603271484375e+01
2.122000000000000000e+03 9.186399841308593750e+01 6.861000061035156250e+01
2.123000000000000000e+03 9.226399993896484375e+01 6.922999572753906250e+01
2.124000000000000000e+03 9.535799407958984375e+01 7.150000000000000000e+01
2.125000000000000000e+03 9.340200042724609375e+01 6.929999542236328125e+01
2.126000000000000000e+03 9.532799530029296875e+01 7.104999542236328125e+01
2.127000000000000000e+03 9.293999481201171875e+01 6.848999786376953125e+01
2.128000000000000000e+03 9.483799743652343750e+01 7.069999694824218750e+01
2.129000000000000000e+03 9.308399963378906250e+01 6.968000030517578125e+01
2.130000000000000000e+03 9.554000091552734375e+01 7.069999694824218750e+01
2.131000000000000000e+03 9.308399963378906250e+01 6.762999725341796875e+01
2.132000000000000000e+03 9.399599456787109375e+01 6.844999694824218750e+01
2.133000000000000000e+03 9.349800109863281250e+01 6.998999786376953125e+01
2.134000000000000000e+03 9.436199951171875000e+01 7.093000030517578125e+01
2.135000000000000000e+03 9.472399902343750000e+01 7.055999755859375000e+01
2.136000000000000000e+03 9.362999725341796875e+01 6.915000152587890625e+01
2.137000000000000000e+03 9.404399871826171875e+01 6.898999786376953125e+01
2.138000000000000000e+03 9.343599700927734375e+01 6.955999755859375000e+01
2.139000000000000000e+03 9.524800109863281250e+01 7.084999847412109375e+01
2.140000000000000000e+03 9.542399597167968750e+01 7.080999755859375000e+01
2.141000000000000000e+03 9.513999938964843750e+01 7.048999786376953125e+01
2.142000000000000000e+03 9.557799530029296875e+01 7.166999816894531250e+01
2.143000000000000000e+03 9.389999389648437500e+01 6.972999572753906250e+01
2.144000000000000000e+03 9.397999572753906250e+01 7.009999847412109375e+01
2.145000000000000000e+03 9.579399871826171875e+01 7.105999755859375000e+01
2.146000000000000000e+03 9.197399902343750000e+01 6.693000030517578125e+01
2.147000000000000000e+03 9.414999389648437500e+01 6.918999481201171875e+01
2.148000000000000000e+03 9.439599609375000000e+01 6.968999481201171875e+01
2.149000000000000000e+03 9.426200103759765625e+01 6.854000091552734375e+01
2.150000000000000000e+03 9.225999450683593750e+01 6.811000061035156250e+01
2.151000000000000000e+03 9.333999633789062500e+01 6.905999755859375000e+01
2.152000000000000000e+03 9.365799713134765625e+01 6.897999572753906250e+01
2.153000000000000000e+03 9.354799652099609375e+01 6.943999481201171875e+01
2.154000000000000000e+03 9.359999847412109375e+01 6.981999969482421875e+01
2.155000000000000000e+03 9.447399902343750000e+01 6.951999664306640625e+01
2.156000000000000000e+03 9.483799743652343750e+01 6.922000122070312500e+01
2.157000000000000000e+03 9.397000122070312500e+01 6.972999572753906250e+01
2.158000000000000000e+03 9.405999755859375000e+01 7.100999450683593750e+01
2.159000000000000000e+03 9.429399871826171875e+01 6.966999816894531250e+01
2.160000000000000000e+03 9.286799621582031250e+01 6.984999847412109375e+01
2.161000000000000000e+03 9.500000000000000000e+01 7.120999908447265625e+01
2.162000000000000000e+03 9.308399963378906250e+01 7.011999511718750000e+01
2.163000000000000000e+03 9.350599670410156250e+01 6.923999786376953125e+01
2.164000000000000000e+03 9.214199829101562500e+01 6.690999603271484375e+01
2.165000000000000000e+03 9.310599517822265625e+01 6.905999755859375000e+01
2.166000000000000000e+03 9.466999816894531250e+01 6.983999633789062500e+01
2.167000000000000000e+03 9.137199401855468750e+01 6.518999481201171875e+01
2.168000000000000000e+03 8.821799468994140625e+01 6.486000061035156250e+01
2.169000000000000000e+03 9.487599945068359375e+01 7.036999511718750000e+01
2.170000000000000000e+03 9.408799743652343750e+01 6.848999786376953125e+01
2.171000000000000000e+03 9.218999481201171875e+01 6.700999450683593750e+01
2.172000000000000000e+03 9.575999450683593750e+01 7.086000061035156250e+01
2.173000000000000000e+03 9.416799926757812500e+01 6.975999450683593750e+01
2.174000000000000000e+03 9.362400054931640625e+01 6.933999633789062500e+01
2.175000000000000000e+03 9.163800048828125000e+01 6.731999969482421875e+01
2.176000000000000000e+03 9.151999664306640625e+01 6.679000091552734375e+01
2.177000000000000000e+03 9.319400024414062500e+01 6.990000152587890625e+01
2.178000000000000000e+03 9.225799560546875000e+01 6.815999603271484375e+01
2.179000000000000000e+03 9.516799926757812500e+01 7.109999847412109375e+01
2.180000000000000000e+03 9.492599487304687500e+01 7.013999938964843750e+01
2.181000000000000000e+03 9.496799468994140625e+01 7.125000000000000000e+01
2.182000000000000000e+03 9.548400115966796875e+01 7.008000183105468750e+01
2.183000000000000000e+03 9.536199951171875000e+01 7.006999969482421875e+01
2.184000000000000000e+03 9.345399475097656250e+01 6.905999755859375000e+01
2.185000000000000000e+03 9.392599487304687500e+01 6.863999938964843750e+01
2.186000000000000000e+03 9.287999725341796875e+01 6.925999450683593750e+01
2.187000000000000000e+03 9.404999542236328125e+01 6.944999694824218750e+01
2.188000000000000000e+03 9.119200134277343750e+01 6.659999847412109375e+01
2.189000000000000000e+03 9.383200073242187500e+01 6.945999908447265625e+01
2.190000000000000000e+03 9.430999755859375000e+01 6.973999786376953125e+01
2.191000000000000000e+03 9.431199645996093750e+01 7.018000030517578125e+01
2.192000000000000000e+03 9.362199401855468750e+01 6.901999664306640625e+01
2.193000000000000000e+03 9.548199462890625000e+01 7.097000122070312500e+01
2.194000000000000000e+03 9.308200073242187500e+01 6.704000091552734375e+01
2.195000000000000000e+03 9.556599426269531250e+01 7.190999603271484375e+01
2.196000000000000000e+03 9.438199615478515625e+01 6.995999908447265625e+01
2.197000000000000000e+03 9.407199859619140625e+01 6.901999664306640625e+01
2.198000000000000000e+03 9.403599548339843750e+01 6.886999511718750000e+01
2.199000000000000000e+03 9.524199676513671875e+01 7.095999908447265625e+01
2.200000000000000000e+03 9.338599395751953125e+01 6.794999694824218750e+01
2.201000000000000000e+03 9.380400085449218750e+01 7.050999450683593750e+01
2.202000000000000000e+03 9.410599517822265625e+01 6.975999450683593750e+01
2.203000000000000000e+03 9.139599609375000000e+01 6.668999481201171875e+01
2.204000000000000000e+03 9.375599670410156250e+01 6.938999938964843750e+01
2.205000000000000000e+03 9.390200042724609375e+01 6.975000000000000000e+01
2.206000000000000000e+03 9.399199676513671875e+01 6.959999847412109375e+01
2.207000000000000000e+03 9.383599853515625000e+01 7.054000091552734375e+01
2.208000000000000000e+03 9.189199829101562500e+01 6.840000152587890625e+01
2.209000000000000000e+03 8.933999633789062500e+01 6.515000152587890625e+01
2.210000000000000000e+03 9.280599975585937500e+01 6.655999755859375000e+01
2.211000000000000000e+03 9.297399902343750000e+01 6.990000152587890625e+01
2.212000000000000000e+03 8.847599792480468750e+01 6.330999755859375000e+01
2.213000000000000000e+03 9.347200012207031250e+01 6.852999877929687500e+01
2.214000000000000000e+03 9.146799468994140625e+01 6.698999786376953125e+01
2.215000000000000000e+03 9.512599945068359375e+01 7.058000183105468750e+01
2.216000000000000000e+03 9.205799865722656250e+01 6.733000183105468750e+01
2.217000000000000000e+03 9.538599395751953125e+01 7.043000030517578125e+01
2.218000000000000000e+03 9.487199401855468750e+01 6.931999969482421875e+01
2.219000000000000000e+03 9.274800109863281250e+01 6.802999877929687500e+01
2.220000000000000000e+03 9.379599761962890625e+01 7.022000122070312500e+01
2.221000000000000000e+03 9.076799774169921875e+01 6.554999542236328125e+01
2.222000000000000000e+03 9.497200012207031250e+01 7.040999603271484375e+01
2.223000000000000000e+03 9.306800079345703125e+01 6.850000000000000000e+01
2.224000000000000000e+03 9.342399597167968750e+01 6.895999908447265625e+01
2.225000000000000000e+03 9.343000030517578125e+01 7.061000061035156250e+01
2.226000000000000000e+03 9.462999725341796875e+01 6.948999786376953125e+01
2.227000000000000000e+03 9.016600036621093750e+01 6.631999969482421875e+01
2.228000000000000000e+03 9.468000030517578125e+01 7.111999511718750000e+01
2.229000000000000000e+03 9.215599822998046875e+01 6.762999725341796875e+01
2.230000000000000000e+03 9.397799682617187500e+01 6.926999664306640625e+01
2.231000000000000000e+03 9.300399780273437500e+01 6.702999877929687500e+01
2.232000000000000000e+03 9.556999969482421875e+01 7.077999877929687500e+01
2.233000000000000000e+03 7.962599945068359375e+01 5.656999969482421875e+01
2.234000000000000000e+03 9.461199951171875000e+01 6.919999694824218750e+01
2.235000000000000000e+03 9.232799530029296875e+01 6.748999786376953125e+01
2.236000000000000000e+03 9.140399932861328125e+01 6.691999816894531250e+01
2.237000000000000000e+03 9.195600128173828125e+01 6.750000000000000000e+01
2.238000000000000000e+03 9.305799865722656250e+01 6.918000030517578125e+01
2.239000000000000000e+03 9.133399963378906250e+01 6.458000183105468750e+01
2.240000000000000000e+03 9.390999603271484375e+01 6.843000030517578125e+01
2.241000000000000000e+03 9.475599670410156250e+01 6.983999633789062500e+01
2.242000000000000000e+03 9.276599884033203125e+01 6.827999877929687500e+01
2.243000000000000000e+03 9.472000122070312500e+01 7.065000152587890625e+01
2.244000000000000000e+03 9.563800048828125000e+01 7.108000183105468750e+01
2.245000000000000000e+03 9.197399902343750000e+01 6.590999603271484375e+01
2.246000000000000000e+03 9.312999725341796875e+01 6.983999633789062500e+01
2.247000000000000000e+03 9.476999664306640625e+01 6.995999908447265625e+01
2.248000000000000000e+03 9.507799530029296875e+01 7.025999450683593750e+01
2.249000000000000000e+03 9.354199981689453125e+01 6.954999542236328125e+01
2.250000000000000000e+03 9.162799835205078125e+01 6.586000061035156250e+01
2.251000000000000000e+03 9.498600006103515625e+01 6.976999664306640625e+01
2.252000000000000000e+03 9.218599700927734375e+01 6.693999481201171875e+01
2.253000000000000000e+03 9.499599456787109375e+01 7.100000000000000000e+01
2.254000000000000000e+03 9.460399627685546875e+01 6.975999450683593750e+01
2.255000000000000000e+03 9.419799804687500000e+01 6.990000152587890625e+01
2.256000000000000000e+03 9.504199981689453125e+01 7.054999542236328125e+01
2.257000000000000000e+03 9.369799804687500000e+01 6.855999755859375000e+01
2.258000000000000000e+03 9.418399810791015625e+01 6.816999816894531250e+01
2.259000000000000000e+03 9.318999481201171875e+01 6.768999481201171875e+01
2.260000000000000000e+03 9.442800140380859375e+01 6.925000000000000000e+01
2.261000000000000000e+03 9.441999816894531250e+01 6.908999633789062500e+01
2.262000000000000000e+03 9.138199615478515625e+01 6.629000091552734375e+01
2.263000000000000000e+03 9.457999420166015625e+01 7.051999664306640625e+01
2.264000000000000000e+03 9.540799713134765625e+01 7.112999725341796875e+01
2.265000000000000000e+03 9.331999969482421875e+01 6.884999847412109375e+01
2.266000000000000000e+03 9.444999694824218750e+01 6.911000061035156250e+01
2.267000000000000000e+03 9.444599914550781250e+01 6.891999816894531250e+01
2.268000000000000000e+03 9.078599548339843750e+01 6.486000061035156250e+01
2.269000000000000000e+03 9.214799499511718750e+01 6.755999755859375000e+01
2.270000000000000000e+03 9.468599700927734375e+01 7.120999908447265625e+01
2.271000000000000000e+03 9.298199462890625000e+01 6.848999786376953125e+01
2.272000000000000000e+03 9.304199981689453125e+01 6.743000030517578125e+01
2.273000000000000000e+03 9.413599395751953125e+01 6.856999969482421875e+01
2.274000000000000000e+03 9.481999969482421875e+01 7.030999755859375000e+01
2.275000000000000000e+03 9.314199829101562500e+01 6.758999633789062500e+01
2.276000000000000000e+03 9.576599884033203125e+01 7.194999694824218750e+01
2.277000000000000000e+03 9.437999725341796875e+01 6.972999572753906250e+01
2.278000000000000000e+03 9.433200073242187500e+01 6.970999908447265625e+01
2.279000000000000000e+03 9.432199859619140625e+01 7.095999908447265625e+01
2.280000000000000000e+03 9.279999542236328125e+01 6.831999969482421875e+01
2.281000000000000000e+03 9.421199798583984375e+01 6.906999969482421875e+01
2.282000000000000000e+03 9.054999542236328125e+01 6.641999816894531250e+01
2.283000000000000000e+03 9.405799865722656250e+01 6.980999755859375000e+01
2.284000000000000000e+03 9.431800079345703125e+01 6.815999603271484375e+01
2.285000000000000000e+03 9.108200073242187500e+01 6.690000152587890625e+01
2.286000000000000000e+03 9.330999755859375000e+01 6.788999938964843750e+01
2.287000000000000000e+03 9.283200073242187500e+01 6.622999572753906250e+01
2.288000000000000000e+03 9.345199584960937500e+01 6.900000000000000000e+01
2.289000000000000000e+03 9.372200012207031250e+01 7.029999542236328125e+01
2.290000000000000000e+03 9.486199951171875000e+01 7.022999572753906250e+01
2.291000000000000000e+03 9.246599578857421875e+01 6.801999664306640625e+01
2.292000000000000000e+03 9.449199676513671875e+01 6.981999969482421875e+01
2.293000000000000000e+03 9.349800109863281250e+01 6.884999847412109375e+01
2.294000000000000000e+03 9.455999755859375000e+01 7.122000122070312500e+01
2.295000000000000000e+03 9.325999450683593750e+01 6.812999725341796875e+01
2.296000000000000000e+03 9.372999572753906250e+01 6.863999938964843750e+01
2.297000000000000000e+03 9.463199615478515625e+01 6.956999969482421875e+01
2.298000000000000000e+03 9.538999938964843750e+01 7.019999694824218750e+01
2.299000000000000000e+03 8.909600067138671875e+01 6.595999908447265625e+01
2.300000000000000000e+03 9.457799530029296875e+01 6.916999816894531250e+01
2.301000000000000000e+03 9.462199401855468750e+01 6.940000152587890625e+01
2.302000000000000000e+03 9.344799804687500000e+01 6.880999755859375000e+01
2.303000000000000000e+03 9.470199584960937500e+01 6.970999908447265625e+01
2.304000000000000000e+03 9.175799560546875000e+01 6.691999816894531250e+01
2.305000000000000000e+03 9.331599426269531250e+01 6.875000000000000000e+01
2.306000000000000000e+03 9.461199951171875000e+01 6.968000030517578125e+01
2.307000000000000000e+03 9.550399780273437500e+01 7.133000183105468750e+01
2.308000000000000000e+03 9.487400054931640625e+01 6.827999877929687500e+01
2.309000000000000000e+03 9.436599731445312500e+01 6.973999786376953125e+01
2.310000000000000000e+03 9.544799804687500000e+01 7.141999816894531250e+01
2.311000000000000000e+03 8.988599395751953125e+01 6.445999908447265625e+01
2.312000000000000000e+03 9.463399505615234375e+01 6.911999511718750000e+01
2.313000000000000000e+03 9.268199920654296875e+01 6.747999572753906250e+01
2.314000000000000000e+03 9.522599792480468750e+01 6.961999511718750000e+01
2.315000000000000000e+03 9.519799804687500000e+01 7.036000061035156250e+01
2.316000000000000000e+03 9.402600097656250000e+01 6.890000152587890625e+01
2.317000000000000000e+03 9.345800018310546875e+01 6.895999908447265625e+01
2.318000000000000000e+03 9.392199707031250000e+01 6.884999847412109375e+01
2.319000000000000000e+03 9.540200042724609375e+01 7.108000183105468750e+01
2.320000000000000000e+03 9.318799591064453125e+01 6.800000000000000000e+01
2.321000000000000000e+03 9.540599822998046875e+01 7.200000000000000000e+01
2.322000000000000000e+03 9.357999420166015625e+01 6.918999481201171875e+01
2.323000000000000000e+03 9.250999450683593750e+01 6.865000152587890625e+01
2.324000000000000000e+03 9.514999389648437500e+01 6.990000152587890625e+01
2.325000000000000000e+03 9.546399688720703125e+01 7.031999969482421875e+01
2.326000000000000000e+03 9.343599700927734375e+01 6.875999450683593750e+01
2.327000000000000000e+03 9.430599975585937500e+01 6.975000000000000000e+01
2.328000000000000000e+03 9.502399444580078125e+01 7.068000030517578125e+01
2.329000000000000000e+03 9.528399658203125000e+01 6.951999664306640625e+01
2.330000000000000000e+03 9.481399536132812500e+01 6.941999816894531250e+01
2.331000000000000000e+03 9.415999603271484375e+01 6.868999481201171875e+01
2.332000000000000000e+03 9.420600128173828125e+01 7.098999786376953125e+01
2.333000000000000000e+03 9.241400146484375000e+01 6.711999511718750000e+01
2.334000000000000000e+03 9.475799560546875000e+01 6.972999572753906250e+01
2.335000000000000000e+03 9.087400054931640625e+01 6.672000122070312500e+01
2.336000000000000000e+03 9.496599578857421875e+01 7.015999603271484375e+01
2.337000000000000000e+03 9.243999481201171875e+01 6.730999755859375000e+01
2.338000000000000000e+03 9.476200103759765625e+01 6.908999633789062500e+01
2.339000000000000000e+03 9.391399383544921875e+01 6.744999694824218750e+01
2.340000000000000000e+03 9.489799499511718750e+01 7.079000091552734375e+01
2.341000000000000000e+03 9.364599609375000000e+01 6.948999786376953125e+01
2.342000000000000000e+03 9.384799957275390625e+01 6.884999847412109375e+01
2.343000000000000000e+03 9.228399658203125000e+01 6.608999633789062500e+01
2.344000000000000000e+03 9.255599975585937500e+01 6.756999969482421875e+01
2.345000000000000000e+03 9.283999633789062500e+01 6.779000091552734375e+01
2.346000000000000000e+03 9.552399444580078125e+01 7.088999938964843750e+01
2.347000000000000000e+03 9.315399932861328125e+01 6.680999755859375000e+01
2.348000000000000000e+03 9.514599609375000000e+01 6.938999938964843750e+01
2.349000000000000000e+03 9.444999694824218750e+01 6.959999847412109375e+01
2.350000000000000000e+03 9.306800079345703125e+01 6.854000091552734375e+01
2.351000000000000000e+03 9.447399902343750000e+01 6.938999938964843750e+01
2.352000000000000000e+03 9.352399444580078125e+01 6.788999938964843750e+01
2.353000000000000000e+03 9.360399627685546875e+01 6.984999847412109375e+01
2.354000000000000000e+03 9.047599792480468750e+01 6.568000030517578125e+01
2.355000000000000000e+03 9.490200042724609375e+01 7.043000030517578125e+01
2.356000000000000000e+03 9.465599822998046875e+01 7.075000000000000000e+01
2.357000000000000000e+03 9.338399505615234375e+01 6.865000152587890625e+01
2.358000000000000000e+03 9.268599700927734375e+01 6.812999725341796875e+01
2.359000000000000000e+03 9.547999572753906250e+01 7.130999755859375000e+01
2.360000000000000000e+03 9.292800140380859375e+01 6.902999877929687500e+01
2.361000000000000000e+03 9.312199401855468750e+01 6.754999542236328125e+01
2.362000000000000000e+03 9.389199829101562500e+01 7.044999694824218750e+01
2.363000000000000000e+03 9.457999420166015625e+01 6.994999694824218750e+01
2.364000000000000000e+03 9.436399841308593750e+01 7.056999969482421875e+01
2.365000000000000000e+03 9.572200012207031250e+01 7.134999847412109375e+01
2.366000000000000000e+03 9.439399719238281250e+01 7.000999450683593750e+01
2.367000000000000000e+03 9.291600036621093750e+01 6.731999969482421875e+01
2.368000000000000000e+03 9.481599426269531250e+01 7.004999542236328125e+01
2.369000000000000000e+03 9.536399841308593750e+01 7.015999603271484375e+01
2.370000000000000000e+03 9.447999572753906250e+01 6.987999725341796875e+01
2.371000000000000000e+03 9.489599609375000000e+01 7.047000122070312500e+01
2.372000000000000000e+03 9.565799713134765625e+01 7.040999603271484375e+01
2.373000000000000000e+03 9.348799896240234375e+01 6.905999755859375000e+01
2.374000000000000000e+03 9.457199859619140625e+01 6.897000122070312500e+01
2.375000000000000000e+03 9.468999481201171875e+01 6.872000122070312500e+01
2.376000000000000000e+03 9.515799713134765625e+01 7.086999511718750000e+01
2.377000000000000000e+03 9.150000000000000000e+01 6.755999755859375000e+01
2.378000000000000000e+03 9.368999481201171875e+01 6.805999755859375000e+01
2.379000000000000000e+03 9.467800140380859375e+01 7.154000091552734375e+01
2.380000000000000000e+03 9.278199768066406250e+01 6.790000152587890625e+01
2.381000000000000000e+03 9.514799499511718750e+01 7.013999938964843750e+01
2.382000000000000000e+03 9.181999969482421875e+01 6.643000030517578125e+01
2.383000000000000000e+03 9.403599548339843750e+01 6.944999694824218750e+01
2.384000000000000000e+03 9.269200134277343750e+01 6.858999633789062500e+01
2.385000000000000000e+03 9.320199584960937500e+01 6.754999542236328125e+01
2.386000000000000000e+03 9.214599609375000000e+01 6.740999603271484375e+01
2.387000000000000000e+03 9.436599731445312500e+01 6.948999786376953125e+01
2.388000000000000000e+03 9.555199432373046875e+01 6.970999908447265625e+01
2.389000000000000000e+03 9.212199401855468750e+01 6.698999786376953125e+01
2.390000000000000000e+03 9.394799804687500000e+01 7.036999511718750000e+01
2.391000000000000000e+03 9.397999572753906250e+01 6.745999908447265625e+01
2.392000000000000000e+03 9.254199981689453125e+01 6.629000091552734375e+01
2.393000000000000000e+03 9.372399902343750000e+01 6.865999603271484375e+01
2.394000000000000000e+03 9.121599578857421875e+01 6.611999511718750000e+01
2.395000000000000000e+03 9.144999694824218750e+01 6.669999694824218750e+01
2.396000000000000000e+03 9.404199981689453125e+01 6.868000030517578125e+01
2.397000000000000000e+03 9.210399627685546875e+01 6.869999694824218750e+01
2.398000000000000000e+03 9.561999511718750000e+01 7.106999969482421875e+01
2.399000000000000000e+03 9.315799713134765625e+01 6.788999938964843750e+01
2.400000000000000000e+03 9.436399841308593750e+01 6.836000061035156250e+01
2.401000000000000000e+03 9.064199829101562500e+01 6.730999755859375000e+01
2.402000000000000000e+03 9.304799652099609375e+01 6.761000061035156250e+01
2.403000000000000000e+03 9.484600067138671875e+01 6.904999542236328125e+01
2.404000000000000000e+03 9.476799774169921875e+01 6.956999969482421875e+01
2.405000000000000000e+03 9.418399810791015625e+01 7.019999694824218750e+01
2.406000000000000000e+03 9.409799957275390625e+01 6.855999755859375000e+01
2.407000000000000000e+03 9.235599517822265625e+01 6.643000030517578125e+01
2.408000000000000000e+03 9.502199554443359375e+01 6.970999908447265625e+01
2.409000000000000000e+03 9.521199798583984375e+01 6.976999664306640625e+01
2.410000000000000000e+03 9.447999572753906250e+01 6.831999969482421875e+01
2.411000000000000000e+03 9.500599670410156250e+01 6.934999847412109375e+01
2.412000000000000000e+03 9.352199554443359375e+01 6.954999542236328125e+01
2.413000000000000000e+03 9.540999603271484375e+01 7.079000091552734375e+01
2.414000000000000000e+03 9.448799896240234375e+01 7.016999816894531250e+01
2.415000000000000000e+03 9.527999877929687500e+01 7.036000061035156250e+01
2.416000000000000000e+03 9.509799957275390625e+01 7.018999481201171875e+01
2.417000000000000000e+03 9.366799926757812500e+01 6.715999603271484375e+01
2.418000000000000000e+03 9.424599456787109375e+01 6.873999786376953125e+01
2.419000000000000000e+03 9.502799987792968750e+01 7.047000122070312500e+01
2.420000000000000000e+03 9.537999725341796875e+01 6.965999603271484375e+01
2.421000000000000000e+03 9.236399841308593750e+01 6.768999481201171875e+01
2.422000000000000000e+03 9.384199523925781250e+01 6.808000183105468750e+01
2.423000000000000000e+03 9.506800079345703125e+01 6.958999633789062500e+01
2.424000000000000000e+03 9.052799987792968750e+01 6.625000000000000000e+01
2.425000000000000000e+03 9.268999481201171875e+01 6.758999633789062500e+01
2.426000000000000000e+03 9.415399932861328125e+01 6.911999511718750000e+01
2.427000000000000000e+03 9.286799621582031250e+01 6.847000122070312500e+01
2.428000000000000000e+03 9.464199829101562500e+01 7.033999633789062500e+01
2.429000000000000000e+03 9.538599395751953125e+01 7.150999450683593750e+01
2.430000000000000000e+03 8.894599914550781250e+01 6.447000122070312500e+01
2.431000000000000000e+03 9.474599456787109375e+01 7.050000000000000000e+01
2.432000000000000000e+03 9.161199951171875000e+01 6.704000091552734375e+01
2.433000000000000000e+03 9.458399963378906250e+01 6.969999694824218750e+01
2.434000000000000000e+03 9.515200042724609375e+01 6.908000183105468750e+01
2.435000000000000000e+03 9.350599670410156250e+01 6.829000091552734375e+01
2.436000000000000000e+03 9.318999481201171875e+01 6.808999633789062500e+01
2.437000000000000000e+03 9.375999450683593750e+01 6.845999908447265625e+01
2.438000000000000000e+03 9.396399688720703125e+01 6.818999481201171875e+01
2.439000000000000000e+03 9.467399597167968750e+01 7.016999816894531250e+01
2.440000000000000000e+03 9.338999938964843750e+01 6.725999450683593750e+01
2.441000000000000000e+03 9.451599884033203125e+01 6.977999877929687500e+01
2.442000000000000000e+03 9.393599700927734375e+01 6.795999908447265625e+01
2.443000000000000000e+03 9.226799774169921875e+01 6.722000122070312500e+01
2.444000000000000000e+03 9.392800140380859375e+01 6.902999877929687500e+01
2.445000000000000000e+03 9.044400024414062500e+01 6.445999908447265625e+01
2.446000000000000000e+03 9.207799530029296875e+01 6.640000152587890625e+01
2.447000000000000000e+03 9.455599975585937500e+01 6.900999450683593750e+01
2.448000000000000000e+03 9.353799438476562500e+01 6.877999877929687500e+01
2.449000000000000000e+03 9.470199584960937500e+01 6.929999542236328125e+01
2.450000000000000000e+03 9.455599975585937500e+01 7.022000122070312500e+01
2.451000000000000000e+03 9.362999725341796875e+01 6.819999694824218750e+01
2.452000000000000000e+03 9.472599792480468750e+01 7.119999694824218750e+01
2.453000000000000000e+03 9.445999908447265625e+01 6.884999847412109375e+01
2.454000000000000000e+03 9.368999481201171875e+01 6.986000061035156250e+01
2.455000000000000000e+03 9.345800018310546875e+01 6.834999847412109375e+01
2.456000000000000000e+03 9.381800079345703125e+01 6.915000152587890625e+01
2.457000000000000000e+03 9.550999450683593750e+01 7.097000122070312500e+01
2.458000000000000000e+03 9.416399383544921875e+01 7.018999481201171875e+01
2.459000000000000000e+03 9.430599975585937500e+01 6.855999755859375000e+01
2.460000000000000000e+03 9.222200012207031250e+01 6.780999755859375000e+01
2.461000000000000000e+03 9.415599822998046875e+01 7.009999847412109375e+01
2.462000000000000000e+03 9.238800048828125000e+01 6.744999694824218750e+01
2.463000000000000000e+03 9.502199554443359375e+01 7.020999908447265625e+01
2.464000000000000000e+03 9.461599731445312500e+01 6.854999542236328125e+01
2.465000000000000000e+03 9.466999816894531250e+01 6.968999481201171875e+01
2.466000000000000000e+03 9.392800140380859375e+01 7.019999694824218750e+01
2.467000000000000000e+03 8.438199615478515625e+01 5.981999969482421875e+01
2.468000000000000000e+03 9.381599426269531250e+01 6.777999877929687500e+01
2.469000000000000000e+03 9.302199554443359375e+01 6.941999816894531250e+01
2.470000000000000000e+03 9.292399597167968750e+01 6.741999816894531250e+01
2.471000000000000000e+03 9.018000030517578125e+01 6.637999725341796875e+01
2.472000000000000000e+03 9.515999603271484375e+01 7.016999816894531250e+01
2.473000000000000000e+03 9.343799591064453125e+01 6.918000030517578125e+01
2.474000000000000000e+03 9.518999481201171875e+01 7.012999725341796875e+01
2.475000000000000000e+03 9.475799560546875000e+01 7.037999725341796875e+01
2.476000000000000000e+03 9.429000091552734375e+01 7.098999786376953125e+01
2.477000000000000000e+03 9.385799407958984375e+01 6.927999877929687500e+01
2.478000000000000000e+03 9.476799774169921875e+01 6.977999877929687500e+01
2.479000000000000000e+03 9.590799713134765625e+01 7.054000091552734375e+01
2.480000000000000000e+03 9.488199615478515625e+01 7.033999633789062500e+01
2.481000000000000000e+03 9.405199432373046875e+01 6.779999542236328125e+01
2.482000000000000000e+03 9.315200042724609375e+01 6.720999908447265625e+01
2.483000000000000000e+03 9.383799743652343750e+01 6.912999725341796875e+01
2.484000000000000000e+03 9.611799621582031250e+01 7.113999938964843750e+01
2.485000000000000000e+03 9.482999420166015625e+01 6.952999877929687500e+01
2.486000000000000000e+03 9.157199859619140625e+01 6.669999694824218750e+01
2.487000000000000000e+03 9.543999481201171875e+01 7.000999450683593750e+01
2.488000000000000000e+03 9.512799835205078125e+01 7.125000000000000000e+01
2.489000000000000000e+03 9.425799560546875000e+01 6.801999664306640625e+01
2.490000000000000000e+03 9.443599700927734375e+01 6.911000061035156250e+01
2.491000000000000000e+03 9.397999572753906250e+01 6.830999755859375000e+01
2.492000000000000000e+03 9.477399444580078125e+01 6.943999481201171875e+01
2.493000000000000000e+03 9.530400085449218750e+01 6.968999481201171875e+01
2.494000000000000000e+03 9.154599761962890625e+01 6.740000152587890625e+01
2.495000000000000000e+03 9.456800079345703125e+01 6.836000061035156250e+01
2.496000000000000000e+03 9.341199493408203125e+01 6.863999938964843750e+01
2.497000000000000000e+03 9.531800079345703125e+01 6.959999847412109375e+01
2.498000000000000000e+03 9.494799804687500000e+01 6.936999511718750000e+01
2.499000000000000000e+03 9.329599761962890625e+01 6.809999847412109375e+01
2.500000000000000000e+03 9.515799713134765625e+01 6.993999481201171875e+01
2.501000000000000000e+03 9.486999511718750000e+01 7.009999847412109375e+01
2.502000000000000000e+03 9.471399688720703125e+01 6.956999969482421875e+01
2.503000000000000000e+03 9.397399902343750000e+01 6.708000183105468750e+01
2.504000000000000000e+03 8.959399414062500000e+01 6.484999847412109375e+01
2.505000000000000000e+03 9.463399505615234375e+01 6.747000122070312500e+01
2.506000000000000000e+03 9.512199401855468750e+01 7.029999542236328125e+01
2.507000000000000000e+03 9.551799774169921875e+01 7.105999755859375000e+01
2.508000000000000000e+03 9.155599975585937500e+01 6.583999633789062500e+01
2.509000000000000000e+03 9.534199523925781250e+01 6.943999481201171875e+01
2.510000000000000000e+03 9.265799713134765625e+01 6.711999511718750000e+01
2.511000000000000000e+03 9.267399597167968750e+01 6.718000030517578125e+01
2.512000000000000000e+03 8.988199615478515625e+01 6.378999710083007812e+01
2.513000000000000000e+03 9.067800140380859375e+01 6.544999694824218750e+01
2.514000000000000000e+03 9.507199859619140625e+01 7.045999908447265625e+01
2.515000000000000000e+03 9.453599548339843750e+01 6.969999694824218750e+01
2.516000000000000000e+03 9.451799774169921875e+01 6.779000091552734375e+01
2.517000000000000000e+03 9.472000122070312500e+01 7.015000152587890625e+01
2.518000000000000000e+03 9.614999389648437500e+01 7.083000183105468750e+01
2.519000000000000000e+03 9.005599975585937500e+01 6.659999847412109375e+01
2.520000000000000000e+03 9.523400115966796875e+01 6.980999755859375000e+01
2.521000000000000000e+03 9.455599975585937500e+01 6.862999725341796875e+01
2.522000000000000000e+03 9.387400054931640625e+01 6.700000000000000000e+01
2.523000000000000000e+03 9.414999389648437500e+01 6.925999450683593750e+01
2.524000000000000000e+03 9.485199737548828125e+01 7.054000091552734375e+01
2.525000000000000000e+03 9.355599975585937500e+01 6.750999450683593750e+01
2.526000000000000000e+03 9.516399383544921875e+01 6.987999725341796875e+01
2.527000000000000000e+03 9.489599609375000000e+01 6.944999694824218750e+01
2.528000000000000000e+03 9.274399566650390625e+01 6.723999786376953125e+01
2.529000000000000000e+03 9.299800109863281250e+01 6.758000183105468750e+01
2.530000000000000000e+03 9.493999481201171875e+01 6.922999572753906250e+01
2.531000000000000000e+03 9.210399627685546875e+01 6.626999664306640625e+01
2.532000000000000000e+03 9.173799896240234375e+01 6.745999908447265625e+01
2.533000000000000000e+03 9.288199615478515625e+01 6.773999786376953125e+01
2.534000000000000000e+03 9.277999877929687500e+01 6.700999450683593750e+01
2.535000000000000000e+03 9.476399993896484375e+01 6.880999755859375000e+01
2.536000000000000000e+03 9.433399963378906250e+01 7.068000030517578125e+01
2.537000000000000000e+03 9.313999938964843750e+01 6.675999450683593750e+01
2.538000000000000000e+03 9.518199920654296875e+01 6.925999450683593750e+01
2.539000000000000000e+03 9.395399475097656250e+01 6.872999572753906250e+01
2.540000000000000000e+03 9.383200073242187500e+01 6.702999877929687500e+01
2.541000000000000000e+03 9.472399902343750000e+01 7.116999816894531250e+01
2.542000000000000000e+03 9.509199523925781250e+01 6.995999908447265625e+01
2.543000000000000000e+03 9.433999633789062500e+01 6.970999908447265625e+01
2.544000000000000000e+03 9.476799774169921875e+01 6.868999481201171875e+01
2.545000000000000000e+03 9.418599700927734375e+01 6.873999786376953125e+01
2.546000000000000000e+03 9.278799438476562500e+01 6.800000000000000000e+01
2.547000000000000000e+03 9.522799682617187500e+01 6.890000152587890625e+01
2.548000000000000000e+03 9.483599853515625000e+01 6.850999450683593750e+01
2.549000000000000000e+03 9.362799835205078125e+01 6.868999481201171875e+01
2.550000000000000000e+03 9.354799652099609375e+01 6.819999694824218750e+01
2.551000000000000000e+03 8.788800048828125000e+01 6.375999832153320312e+01
2.552000000000000000e+03 9.590200042724609375e+01 6.886000061035156250e+01
2.553000000000000000e+03 9.445800018310546875e+01 6.934999847412109375e+01
2.554000000000000000e+03 9.399800109863281250e+01 6.965999603271484375e+01
2.555000000000000000e+03 9.429000091552734375e+01 6.913999938964843750e+01
2.556000000000000000e+03 9.561000061035156250e+01 6.884999847412109375e+01
2.557000000000000000e+03 9.441600036621093750e+01 6.809999847412109375e+01
2.558000000000000000e+03 9.513599395751953125e+01 6.984999847412109375e+01
2.559000000000000000e+03 9.519999694824218750e+01 6.981999969482421875e+01
2.560000000000000000e+03 9.427999877929687500e+01 6.905999755859375000e+01
2.561000000000000000e+03 9.215799713134765625e+01 6.863999938964843750e+01
2.562000000000000000e+03 9.586999511718750000e+01 7.044999694824218750e+01
2.563000000000000000e+03 9.434600067138671875e+01 6.929999542236328125e+01
2.564000000000000000e+03 9.152199554443359375e+01 6.676999664306640625e+01
2.565000000000000000e+03 9.538800048828125000e+01 7.005999755859375000e+01
2.566000000000000000e+03 9.193799591064453125e+01 6.552999877929687500e+01
2.567000000000000000e+03 9.369799804687500000e+01 6.940000152587890625e+01
2.568000000000000000e+03 9.413399505615234375e+01 6.966999816894531250e+01
2.569000000000000000e+03 9.206399536132812500e+01 6.556999969482421875e+01
2.570000000000000000e+03 9.578599548339843750e+01 7.111999511718750000e+01
2.571000000000000000e+03 9.436199951171875000e+01 6.884999847412109375e+01
2.572000000000000000e+03 9.415200042724609375e+01 7.018999481201171875e+01
2.573000000000000000e+03 9.396399688720703125e+01 6.802999877929687500e+01
2.574000000000000000e+03 9.526599884033203125e+01 7.004000091552734375e+01
2.575000000000000000e+03 9.258200073242187500e+01 6.756999969482421875e+01
2.576000000000000000e+03 9.393599700927734375e+01 6.888999938964843750e+01
2.577000000000000000e+03 9.519799804687500000e+01 7.047999572753906250e+01
2.578000000000000000e+03 9.324599456787109375e+01 6.827999877929687500e+01
2.579000000000000000e+03 9.015599822998046875e+01 6.776999664306640625e+01
2.580000000000000000e+03 9.266799926757812500e+01 6.733000183105468750e+01
2.581000000000000000e+03 9.358999633789062500e+01 6.937999725341796875e+01
2.582000000000000000e+03 9.412999725341796875e+01 6.819999694824218750e+01
2.583000000000000000e+03 8.675199890136718750e+01 5.969999694824218750e+01
2.584000000000000000e+03 9.520600128173828125e+01 6.993999481201171875e+01
2.585000000000000000e+03 9.487599945068359375e+01 6.972000122070312500e+01
2.586000000000000000e+03 9.280400085449218750e+01 6.850999450683593750e+01
2.587000000000000000e+03 9.361799621582031250e+01 6.766999816894531250e+01
2.588000000000000000e+03 9.502999877929687500e+01 6.986000061035156250e+01
2.589000000000000000e+03 9.516399383544921875e+01 7.091999816894531250e+01
2.590000000000000000e+03 9.435799407958984375e+01 6.841999816894531250e+01
2.591000000000000000e+03 9.482199859619140625e+01 7.020999908447265625e+01
2.592000000000000000e+03 9.318199920654296875e+01 6.693000030517578125e+01
2.593000000000000000e+03 9.621199798583984375e+01 7.127999877929687500e+01
2.594000000000000000e+03 9.451799774169921875e+01 6.975999450683593750e+01
2.595000000000000000e+03 8.952799987792968750e+01 6.339999771118164062e+01
2.596000000000000000e+03 9.486000061035156250e+01 7.018999481201171875e+01
2.597000000000000000e+03 9.558599853515625000e+01 7.137999725341796875e+01
2.598000000000000000e+03 9.410799407958984375e+01 6.912999725341796875e+01
2.599000000000000000e+03 9.509799957275390625e+01 7.022000122070312500e+01
2.600000000000000000e+03 9.538800048828125000e+01 7.025000000000000000e+01
2.601000000000000000e+03 9.478199768066406250e+01 6.898999786376953125e+01
2.602000000000000000e+03 9.499199676513671875e+01 7.004999542236328125e+01
2.603000000000000000e+03 9.574800109863281250e+01 7.018999481201171875e+01
2.604000000000000000e+03 9.440999603271484375e+01 6.905999755859375000e+01
2.605000000000000000e+03 9.532799530029296875e+01 7.054000091552734375e+01
2.606000000000000000e+03 9.207399749755859375e+01 6.691999816894531250e+01
2.607000000000000000e+03 9.357199859619140625e+01 7.012999725341796875e+01
2.608000000000000000e+03 9.397999572753906250e+01 6.883999633789062500e+01
2.609000000000000000e+03 9.436999511718750000e+01 6.991999816894531250e+01
2.610000000000000000e+03 9.255199432373046875e+01 6.708999633789062500e+01
2.611000000000000000e+03 9.436000061035156250e+01 6.959999847412109375e+01
2.612000000000000000e+03 9.460199737548828125e+01 6.869999694824218750e+01
2.613000000000000000e+03 9.423600006103515625e+01 6.854000091552734375e+01
2.614000000000000000e+03 9.289599609375000000e+01 6.715999603271484375e+01
2.615000000000000000e+03 9.491199493408203125e+01 6.941999816894531250e+01
2.616000000000000000e+03 9.256199645996093750e+01 6.633000183105468750e+01
2.617000000000000000e+03 9.351399993896484375e+01 6.822999572753906250e+01
2.618000000000000000e+03 9.148799896240234375e+01 6.626000213623046875e+01
2.619000000000000000e+03 9.348400115966796875e+01 6.943999481201171875e+01
2.620000000000000000e+03 9.425199890136718750e+01 6.973999786376953125e+01
2.621000000000000000e+03 9.237400054931640625e+01 6.704999542236328125e+01
2.622000000000000000e+03 9.332399749755859375e+01 6.780999755859375000e+01
2.623000000000000000e+03 9.430400085449218750e+01 6.775999450683593750e+01
2.624000000000000000e+03 9.432999420166015625e+01 6.962999725341796875e+01
2.625000000000000000e+03 9.451200103759765625e+01 6.926999664306640625e+01
2.626000000000000000e+03 9.557799530029296875e+01 7.008999633789062500e+01
2.627000000000000000e+03 9.414199829101562500e+01 6.729999542236328125e+01
2.628000000000000000e+03 9.291799926757812500e+01 6.690999603271484375e+01
2.629000000000000000e+03 9.396399688720703125e+01 6.883000183105468750e+01
2.630000000000000000e+03 9.456599426269531250e+01 6.777999877929687500e+01
2.631000000000000000e+03 9.465999603271484375e+01 7.034999847412109375e+01
2.632000000000000000e+03 9.497999572753906250e+01 6.773999786376953125e+01
2.633000000000000000e+03 9.445199584960937500e+01 6.822000122070312500e+01
2.634000000000000000e+03 9.294200134277343750e+01 6.784999847412109375e+01
2.635000000000000000e+03 9.328799438476562500e+01 6.836999511718750000e+01
2.636000000000000000e+03 9.395999908447265625e+01 6.895999908447265625e+01
2.637000000000000000e+03 9.415999603271484375e+01 6.793000030517578125e+01
2.638000000000000000e+03 9.525799560546875000e+01 7.012999725341796875e+01
2.639000000000000000e+03 9.537999725341796875e+01 7.058999633789062500e+01
2.640000000000000000e+03 9.546199798583984375e+01 7.026999664306640625e+01
2.641000000000000000e+03 9.422200012207031250e+01 6.831999969482421875e+01
2.642000000000000000e+03 9.214599609375000000e+01 6.652999877929687500e+01
2.643000000000000000e+03 9.247999572753906250e+01 6.676999664306640625e+01
2.644000000000000000e+03 9.459600067138671875e+01 7.016999816894531250e+01
2.645000000000000000e+03 9.326799774169921875e+01 6.793999481201171875e+01
2.646000000000000000e+03 9.052799987792968750e+01 6.581999969482421875e+01
2.647000000000000000e+03 9.412999725341796875e+01 6.955999755859375000e+01
2.648000000000000000e+03 9.521599578857421875e+01 6.941999816894531250e+01
2.649000000000000000e+03 9.231800079345703125e+01 6.886999511718750000e+01
2.650000000000000000e+03 9.484799957275390625e+01 6.934999847412109375e+01
2.651000000000000000e+03 9.511599731445312500e+01 7.054999542236328125e+01
2.652000000000000000e+03 9.517800140380859375e+01 6.920999908447265625e+01
2.653000000000000000e+03 9.372799682617187500e+01 6.936999511718750000e+01
2.654000000000000000e+03 9.432999420166015625e+01 6.908999633789062500e+01
2.655000000000000000e+03 9.226399993896484375e+01 6.613999938964843750e+01
2.656000000000000000e+03 9.131399536132812500e+01 6.629000091552734375e+01
2.657000000000000000e+03 9.329399871826171875e+01 6.875000000000000000e+01
2.658000000000000000e+03 9.405199432373046875e+01 6.908000183105468750e+01
2.659000000000000000e+03 9.618799591064453125e+01 7.108999633789062500e+01
2.660000000000000000e+03 9.323199462890625000e+01 6.795999908447265625e+01
2.661000000000000000e+03 9.447999572753906250e+01 6.956999969482421875e+01
2.662000000000000000e+03 9.301200103759765625e+01 6.788999938964843750e+01
2.663000000000000000e+03 9.397999572753906250e+01 6.925999450683593750e+01
2.664000000000000000e+03 9.270199584960937500e+01 6.745999908447265625e+01
2.665000000000000000e+03 9.365799713134765625e+01 6.755999755859375000e+01
2.666000000000000000e+03 9.333200073242187500e+01 6.779000091552734375e+01
2.667000000000000000e+03 9.400999450683593750e+01 6.797000122070312500e+01
2.668000000000000000e+03 9.577799987792968750e+01 7.040999603271484375e+01
2.669000000000000000e+03 9.330400085449218750e+01 6.704999542236328125e+01
2.670000000000000000e+03 9.059399414062500000e+01 6.502999877929687500e+01
2.671000000000000000e+03 9.417199707031250000e+01 6.840999603271484375e+01
2.672000000000000000e+03 9.353599548339843750e+01 6.905999755859375000e+01
2.673000000000000000e+03 9.560199737548828125e+01 6.954000091552734375e+01
2.674000000000000000e+03 9.080999755859375000e+01 6.613999938964843750e+01
2.675000000000000000e+03 9.458399963378906250e+01 7.020999908447265625e+01
2.676000000000000000e+03 9.462799835205078125e+01 7.030999755859375000e+01
2.677000000000000000e+03 9.487599945068359375e+01 7.068999481201171875e+01
2.678000000000000000e+03 9.275999450683593750e+01 6.804999542236328125e+01
2.679000000000000000e+03 9.621399688720703125e+01 7.086000061035156250e+01
2.680000000000000000e+03 9.209999847412109375e+01 6.725000000000000000e+01
2.681000000000000000e+03 9.464399719238281250e+01 6.887999725341796875e+01
2.682000000000000000e+03 9.261799621582031250e+01 6.718000030517578125e+01
2.683000000000000000e+03 9.234799957275390625e+01 6.568000030517578125e+01
2.684000000000000000e+03 9.276999664306640625e+01 6.705999755859375000e+01
2.685000000000000000e+03 9.332999420166015625e+01 6.804999542236328125e+01
2.686000000000000000e+03 9.363999938964843750e+01 6.845999908447265625e+01
2.687000000000000000e+03 9.379399871826171875e+01 6.815000152587890625e+01
2.688000000000000000e+03 9.524199676513671875e+01 6.819999694824218750e+01
2.689000000000000000e+03 9.362599945068359375e+01 6.875000000000000000e+01
2.690000000000000000e+03 9.504799652099609375e+01 7.045999908447265625e+01
2.691000000000000000e+03 9.418399810791015625e+01 6.979999542236328125e+01
2.692000000000000000e+03 9.436199951171875000e+01 6.852999877929687500e+01
2.693000000000000000e+03 9.312199401855468750e+01 6.797000122070312500e+01
2.694000000000000000e+03 9.357999420166015625e+01 6.826999664306640625e+01
2.695000000000000000e+03 9.512999725341796875e+01 7.050000000000000000e+01
2.696000000000000000e+03 9.361000061035156250e+01 6.641999816894531250e+01
2.697000000000000000e+03 9.493000030517578125e+01 6.834999847412109375e+01
2.698000000000000000e+03 9.428599548339843750e+01 6.755999755859375000e+01
2.699000000000000000e+03 9.550199890136718750e+01 7.083000183105468750e+01
2.700000000000000000e+03 9.290799713134765625e+01 6.670999908447265625e+01
2.701000000000000000e+03 9.260199737548828125e+01 6.755999755859375000e+01
2.702000000000000000e+03 9.385799407958984375e+01 6.868000030517578125e+01
2.703000000000000000e+03 9.585799407958984375e+01 7.004000091552734375e+01
2.704000000000000000e+03 9.487199401855468750e+01 7.011000061035156250e+01
2.705000000000000000e+03 9.335199737548828125e+01 6.775999450683593750e+01
2.706000000000000000e+03 9.254599761962890625e+01 6.643000030517578125e+01
2.707000000000000000e+03 9.411000061035156250e+01 6.915000152587890625e+01
2.708000000000000000e+03 9.536199951171875000e+01 7.055999755859375000e+01
2.709000000000000000e+03 9.322000122070312500e+01 6.783000183105468750e+01
2.710000000000000000e+03 9.406199645996093750e+01 6.865000152587890625e+01
2.711000000000000000e+03 9.294400024414062500e+01 6.725000000000000000e+01
2.712000000000000000e+03 9.199399566650390625e+01 6.805999755859375000e+01
2.713000000000000000e+03 8.907799530029296875e+01 6.515000152587890625e+01
2.714000000000000000e+03 9.254599761962890625e+01 6.850000000000000000e+01
2.715000000000000000e+03 9.447999572753906250e+01 6.970999908447265625e+01
2.716000000000000000e+03 9.383599853515625000e+01 7.008999633789062500e+01
2.717000000000000000e+03 9.441399383544921875e+01 6.818999481201171875e+01
2.718000000000000000e+03 9.493599700927734375e+01 7.031999969482421875e+01
2.719000000000000000e+03 9.517399597167968750e+01 6.891999816894531250e+01
2.720000000000000000e+03 9.498600006103515625e+01 7.004999542236328125e+01
2.721000000000000000e+03 9.574599456787109375e+01 7.088999938964843750e+01
2.722000000000000000e+03 9.347399902343750000e+01 6.858999633789062500e+01
2.723000000000000000e+03 9.515399932861328125e+01 6.920999908447265625e+01
2.724000000000000000e+03 9.426599884033203125e+01 6.843000030517578125e+01
2.725000000000000000e+03 9.505199432373046875e+01 6.927999877929687500e+01
2.726000000000000000e+03 9.520800018310546875e+01 7.162999725341796875e+01
2.727000000000000000e+03 9.526799774169921875e+01 6.887999725341796875e+01
2.728000000000000000e+03 9.343799591064453125e+01 6.829999542236328125e+01
2.729000000000000000e+03 9.417599487304687500e+01 6.829999542236328125e+01
2.730000000000000000e+03 9.197399902343750000e+01 6.651999664306640625e+01
2.731000000000000000e+03 9.343799591064453125e+01 6.718999481201171875e+01
2.732000000000000000e+03 9.367199707031250000e+01 6.956999969482421875e+01
2.733000000000000000e+03 9.451399993896484375e+01 7.095999908447265625e+01
2.734000000000000000e+03 9.076399993896484375e+01 6.634999847412109375e+01
2.735000000000000000e+03 9.414399719238281250e+01 6.929999542236328125e+01
2.736000000000000000e+03 9.492199707031250000e+01 6.851999664306640625e+01
2.737000000000000000e+03 9.386799621582031250e+01 6.833000183105468750e+01
2.738000000000000000e+03 9.484399414062500000e+01 6.772000122070312500e+01
2.739000000000000000e+03 9.565999603271484375e+01 7.093000030517578125e+01
2.740000000000000000e+03 9.236399841308593750e+01 6.887999725341796875e+01
2.741000000000000000e+03 9.523799896240234375e+01 6.959999847412109375e+01
2.742000000000000000e+03 9.468799591064453125e+01 6.898999786376953125e+01
2.743000000000000000e+03 9.531199645996093750e+01 6.979999542236328125e+01
2.744000000000000000e+03 9.363199615478515625e+01 6.808999633789062500e+01
2.745000000000000000e+03 9.478399658203125000e+01 6.822999572753906250e+01
2.746000000000000000e+03 9.476399993896484375e+01 7.002999877929687500e+01
2.747000000000000000e+03 9.459799957275390625e+01 6.943999481201171875e+01
2.748000000000000000e+03 9.324800109863281250e+01 6.870999908447265625e+01
2.749000000000000000e+03 9.152600097656250000e+01 6.587999725341796875e+01
2.750000000000000000e+03 9.170600128173828125e+01 6.719999694824218750e+01
2.751000000000000000e+03 9.395800018310546875e+01 6.915000152587890625e+01
2.752000000000000000e+03 9.501599884033203125e+01 6.934999847412109375e+01
2.753000000000000000e+03 9.560199737548828125e+01 7.062999725341796875e+01
2.754000000000000000e+03 9.484399414062500000e+01 6.943000030517578125e+01
2.755000000000000000e+03 9.512999725341796875e+01 6.958000183105468750e+01
2.756000000000000000e+03 9.403799438476562500e+01 6.898999786376953125e+01
2.757000000000000000e+03 9.200799560546875000e+01 6.608000183105468750e+01
2.758000000000000000e+03 9.485399627685546875e+01 6.904000091552734375e+01
2.759000000000000000e+03 9.444200134277343750e+01 6.987999725341796875e+01
2.760000000000000000e+03 9.525199890136718750e+01 7.016999816894531250e+01
2.761000000000000000e+03 9.225599670410156250e+01 6.793000030517578125e+01
2.762000000000000000e+03 9.531599426269531250e+01 7.058999633789062500e+01
2.763000000000000000e+03 9.482999420166015625e+01 6.868000030517578125e+01
2.764000000000000000e+03 9.332399749755859375e+01 6.793000030517578125e+01
2.765000000000000000e+03 9.562599945068359375e+01 6.986000061035156250e+01
2.766000000000000000e+03 9.504399871826171875e+01 7.022000122070312500e+01
2.767000000000000000e+03 9.505799865722656250e+01 6.951999664306640625e+01
2.768000000000000000e+03 9.380400085449218750e+01 6.758999633789062500e+01
2.769000000000000000e+03 9.421599578857421875e+01 6.951999664306640625e+01
2.770000000000000000e+03 9.503199768066406250e+01 7.033999633789062500e+01
2.771000000000000000e+03 9.600000000000000000e+01 6.950999450683593750e+01
2.772000000000000000e+03 9.432399749755859375e+01 6.884999847412109375e+01
2.773000000000000000e+03 9.414599609375000000e+01 6.811000061035156250e+01
2.774000000000000000e+03 9.411999511718750000e+01 6.840000152587890625e+01
2.775000000000000000e+03 9.298799896240234375e+01 6.800999450683593750e+01
2.776000000000000000e+03 9.598799896240234375e+01 7.027999877929687500e+01
2.777000000000000000e+03 9.360599517822265625e+01 6.844999694824218750e+01
2.778000000000000000e+03 8.895199584960937500e+01 6.359999847412109375e+01
2.779000000000000000e+03 9.433599853515625000e+01 6.925000000000000000e+01
2.780000000000000000e+03 9.512199401855468750e+01 7.002999877929687500e+01
2.781000000000000000e+03 9.559600067138671875e+01 7.079999542236328125e+01
2.782000000000000000e+03 9.462799835205078125e+01 7.020999908447265625e+01
2.783000000000000000e+03 9.535599517822265625e+01 6.927999877929687500e+01
2.784000000000000000e+03 9.646799468994140625e+01 7.061000061035156250e+01
2.785000000000000000e+03 9.583200073242187500e+01 7.050999450683593750e+01
2.786000000000000000e+03 9.023600006103515625e+01 6.569999694824218750e+01
2.787000000000000000e+03 9.366199493408203125e+01 6.786000061035156250e+01
2.788000000000000000e+03 9.489399719238281250e+01 6.854000091552734375e+01
2.789000000000000000e+03 9.390200042724609375e+01 6.929999542236328125e+01
2.790000000000000000e+03 9.547200012207031250e+01 6.893000030517578125e+01
2.791000000000000000e+03 9.578799438476562500e+01 6.944999694824218750e+01
2.792000000000000000e+03 9.474599456787109375e+01 6.951999664306640625e+01
2.793000000000000000e+03 9.536199951171875000e+01 6.940999603271484375e+01
2.794000000000000000e+03 9.400199890136718750e+01 6.872000122070312500e+01
2.795000000000000000e+03 9.331199645996093750e+01 6.847000122070312500e+01
2.796000000000000000e+03 9.519200134277343750e+01 6.898999786376953125e+01
2.797000000000000000e+03 9.390200042724609375e+01 6.881999969482421875e+01
2.798000000000000000e+03 9.469999694824218750e+01 6.994999694824218750e+01
2.799000000000000000e+03 8.995999908447265625e+01 6.545999908447265625e+01
2.800000000000000000e+03 9.489799499511718750e+01 6.954000091552734375e+01
2.801000000000000000e+03 9.494200134277343750e+01 7.054999542236328125e+01
2.802000000000000000e+03 9.411999511718750000e+01 6.791999816894531250e+01
2.803000000000000000e+03 9.476599884033203125e+01 6.972000122070312500e+01
2.804000000000000000e+03 9.421799468994140625e+01 6.840999603271484375e+01
2.805000000000000000e+03 9.581599426269531250e+01 7.106999969482421875e+01
2.806000000000000000e+03 9.434199523925781250e+01 6.875000000000000000e+01
2.807000000000000000e+03 9.458599853515625000e+01 7.040999603271484375e+01
2.808000000000000000e+03 9.604000091552734375e+01 7.058000183105468750e+01
2.809000000000000000e+03 9.533200073242187500e+01 6.844999694824218750e+01
2.810000000000000000e+03 9.555400085449218750e+01 7.020999908447265625e+01
2.811000000000000000e+03 9.218799591064453125e+01 6.490999603271484375e+01
2.812000000000000000e+03 9.221199798583984375e+01 6.822000122070312500e+01
2.813000000000000000e+03 8.803799438476562500e+01 6.364999771118164062e+01
2.814000000000000000e+03 9.169400024414062500e+01 6.590999603271484375e+01
2.815000000000000000e+03 9.548400115966796875e+01 6.986999511718750000e+01
2.816000000000000000e+03 9.560599517822265625e+01 7.075000000000000000e+01
2.817000000000000000e+03 9.499199676513671875e+01 6.890999603271484375e+01
2.818000000000000000e+03 9.550599670410156250e+01 6.986999511718750000e+01
2.819000000000000000e+03 9.526799774169921875e+01 6.894999694824218750e+01
2.820000000000000000e+03 9.325599670410156250e+01 6.850999450683593750e+01
2.821000000000000000e+03 9.467399597167968750e+01 6.919999694824218750e+01
2.822000000000000000e+03 9.359399414062500000e+01 6.845999908447265625e+01
2.823000000000000000e+03 9.409199523925781250e+01 6.743999481201171875e+01
2.824000000000000000e+03 9.425799560546875000e+01 6.881999969482421875e+01
2.825000000000000000e+03 9.259399414062500000e+01 6.750000000000000000e+01
2.826000000000000000e+03 9.332599639892578125e+01 6.663999938964843750e+01
2.827000000000000000e+03 9.092399597167968750e+01 6.490000152587890625e+01
2.828000000000000000e+03 9.143000030517578125e+01 6.543000030517578125e+01
2.829000000000000000e+03 9.486399841308593750e+01 6.986999511718750000e+01
2.830000000000000000e+03 9.488800048828125000e+01 7.012999725341796875e+01
2.831000000000000000e+03 9.519799804687500000e+01 6.955999755859375000e+01
2.832000000000000000e+03 9.450599670410156250e+01 6.877999877929687500e+01
2.833000000000000000e+03 9.652399444580078125e+01 7.031999969482421875e+01
2.834000000000000000e+03 9.364999389648437500e+01 6.781999969482421875e+01
2.835000000000000000e+03 9.438599395751953125e+01 6.859999847412109375e+01
2.836000000000000000e+03 9.440999603271484375e+01 6.991999816894531250e+01
2.837000000000000000e+03 9.537599945068359375e+01 6.961999511718750000e+01
2.838000000000000000e+03 9.466799926757812500e+01 6.875000000000000000e+01
2.839000000000000000e+03 8.903599548339843750e+01 6.586000061035156250e+01
2.840000000000000000e+03 9.403399658203125000e+01 6.880999755859375000e+01
2.841000000000000000e+03 9.478199768066406250e+01 6.933999633789062500e+01
2.842000000000000000e+03 9.463199615478515625e+01 6.727999877929687500e+01
2.843000000000000000e+03 9.453799438476562500e+01 6.975000000000000000e+01
2.844000000000000000e+03 9.303799438476562500e+01 6.727999877929687500e+01
2.845000000000000000e+03 9.055599975585937500e+01 6.522999572753906250e+01
2.846000000000000000e+03 9.429199981689453125e+01 6.848999786376953125e+01
2.847000000000000000e+03 9.346599578857421875e+01 6.747000122070312500e+01
2.848000000000000000e+03 9.442399597167968750e+01 6.841999816894531250e+01
2.849000000000000000e+03 9.510199737548828125e+01 7.019999694824218750e+01
2.850000000000000000e+03 9.322599792480468750e+01 6.722000122070312500e+01
2.851000000000000000e+03 9.518399810791015625e+01 7.098999786376953125e+01
2.852000000000000000e+03 9.188199615478515625e+01 6.533000183105468750e+01
2.853000000000000000e+03 9.490999603271484375e+01 6.968000030517578125e+01
2.854000000000000000e+03 8.981399536132812500e+01 6.522000122070312500e+01
2.855000000000000000e+03 9.417800140380859375e+01 6.844999694824218750e+01
2.856000000000000000e+03 9.346799468994140625e+01 6.865000152587890625e+01
2.857000000000000000e+03 9.494799804687500000e+01 7.054999542236328125e+01
2.858000000000000000e+03 9.384799957275390625e+01 6.893000030517578125e+01
2.859000000000000000e+03 9.113999938964843750e+01 6.643999481201171875e+01
2.860000000000000000e+03 9.308200073242187500e+01 6.702999877929687500e+01
2.861000000000000000e+03 9.470199584960937500e+01 6.937999725341796875e+01
2.862000000000000000e+03 9.401200103759765625e+01 6.936000061035156250e+01
2.863000000000000000e+03 9.590799713134765625e+01 7.090000152587890625e+01
2.864000000000000000e+03 9.470800018310546875e+01 6.804999542236328125e+01
2.865000000000000000e+03 9.525999450683593750e+01 6.933999633789062500e+01
2.866000000000000000e+03 9.368199920654296875e+01 6.798999786376953125e+01
2.867000000000000000e+03 9.355199432373046875e+01 6.752999877929687500e+01
2.868000000000000000e+03 9.313599395751953125e+01 6.786999511718750000e+01
2.869000000000000000e+03 9.403199768066406250e+01 6.825999450683593750e+01
2.870000000000000000e+03 9.515200042724609375e+01 6.990000152587890625e+01
2.871000000000000000e+03 9.464199829101562500e+01 6.872000122070312500e+01
2.872000000000000000e+03 9.494799804687500000e+01 6.990999603271484375e+01
2.873000000000000000e+03 9.313399505615234375e+01 6.693000030517578125e+01
2.874000000000000000e+03 9.443999481201171875e+01 6.929999542236328125e+01
2.875000000000000000e+03 9.510799407958984375e+01 6.968000030517578125e+01
2.876000000000000000e+03 9.394200134277343750e+01 6.812999725341796875e+01
2.877000000000000000e+03 9.462199401855468750e+01 6.863999938964843750e+01
2.878000000000000000e+03 9.342199707031250000e+01 6.729000091552734375e+01
2.879000000000000000e+03 9.076399993896484375e+01 6.648999786376953125e+01
2.880000000000000000e+03 9.481800079345703125e+01 6.983999633789062500e+01
2.881000000000000000e+03 9.394200134277343750e+01 6.783999633789062500e+01
2.882000000000000000e+03 9.527600097656250000e+01 6.898999786376953125e+01
2.883000000000000000e+03 9.519799804687500000e+01 6.979000091552734375e+01
2.884000000000000000e+03 9.420800018310546875e+01 6.816999816894531250e+01
2.885000000000000000e+03 9.262799835205078125e+01 6.675999450683593750e+01
2.886000000000000000e+03 9.398799896240234375e+01 6.808999633789062500e+01
2.887000000000000000e+03 9.386999511718750000e+01 6.927999877929687500e+01
2.888000000000000000e+03 9.488800048828125000e+01 6.840999603271484375e+01
2.889000000000000000e+03 9.510599517822265625e+01 6.879999542236328125e+01
2.890000000000000000e+03 9.328199768066406250e+01 6.740000152587890625e+01
2.891000000000000000e+03 9.441999816894531250e+01 6.770999908447265625e+01
2.892000000000000000e+03 9.439199829101562500e+01 6.873999786376953125e+01
2.893000000000000000e+03 9.410599517822265625e+01 6.890999603271484375e+01
2.894000000000000000e+03 9.583999633789062500e+01 7.023999786376953125e+01
2.895000000000000000e+03 9.296599578857421875e+01 6.766999816894531250e+01
2.896000000000000000e+03 9.489999389648437500e+01 6.912999725341796875e+01
2.897000000000000000e+03 9.351200103759765625e+01 6.806999969482421875e+01
2.898000000000000000e+03 9.461599731445312500e+01 6.975000000000000000e+01
2.899000000000000000e+03 9.268199920654296875e+01 6.836999511718750000e+01
2.900000000000000000e+03 9.426599884033203125e+01 6.854999542236328125e+01
2.901000000000000000e+03 9.504000091552734375e+01 6.948999786376953125e+01
2.902000000000000000e+03 9.497799682617187500e+01 7.006999969482421875e+01
2.903000000000000000e+03 9.452600097656250000e+01 6.973999786376953125e+01
2.904000000000000000e+03 9.563800048828125000e+01 6.940000152587890625e+01
2.905000000000000000e+03 9.469599914550781250e+01 6.804000091552734375e+01
2.906000000000000000e+03 9.152999877929687500e+01 6.686999511718750000e+01
2.907000000000000000e+03 9.208999633789062500e+01 6.640000152587890625e+01
2.908000000000000000e+03 9.376200103759765625e+01 6.830999755859375000e+01
2.909000000000000000e+03 9.479199981689453125e+01 6.997000122070312500e+01
2.910000000000000000e+03 9.350599670410156250e+01 6.744999694824218750e+01
2.911000000000000000e+03 9.562400054931640625e+01 7.006999969482421875e+01
2.912000000000000000e+03 9.279000091552734375e+01 6.765000152587890625e+01
2.913000000000000000e+03 9.472399902343750000e+01 7.116999816894531250e+01
2.914000000000000000e+03 9.179000091552734375e+01 6.623999786376953125e+01
2.915000000000000000e+03 8.972799682617187500e+01 6.536000061035156250e+01
2.916000000000000000e+03 9.510399627685546875e+01 6.945999908447265625e+01
2.917000000000000000e+03 9.435399627685546875e+01 6.927999877929687500e+01
2.918000000000000000e+03 9.448999786376953125e+01 6.841999816894531250e+01
2.919000000000000000e+03 9.574800109863281250e+01 7.036000061035156250e+01
2.920000000000000000e+03 9.347399902343750000e+01 6.795999908447265625e+01
2.921000000000000000e+03 9.380199432373046875e+01 6.888999938964843750e+01
2.922000000000000000e+03 9.545600128173828125e+01 6.997999572753906250e+01
2.923000000000000000e+03 9.479199981689453125e+01 6.897000122070312500e+01
2.924000000000000000e+03 9.396199798583984375e+01 6.956999969482421875e+01
2.925000000000000000e+03 9.335199737548828125e+01 6.697000122070312500e+01
2.926000000000000000e+03 9.505599975585937500e+01 6.958000183105468750e+01
2.927000000000000000e+03 9.270199584960937500e+01 6.743999481201171875e+01
2.928000000000000000e+03 9.589999389648437500e+01 7.044999694824218750e+01
2.929000000000000000e+03 9.162599945068359375e+01 6.590000152587890625e+01
2.930000000000000000e+03 9.404000091552734375e+01 6.890000152587890625e+01
2.931000000000000000e+03 9.556199645996093750e+01 7.091999816894531250e+01
2.932000000000000000e+03 9.630599975585937500e+01 7.072000122070312500e+01
2.933000000000000000e+03 9.205799865722656250e+01 6.590999603271484375e+01
2.934000000000000000e+03 9.472599792480468750e+01 6.894999694824218750e+01
2.935000000000000000e+03 9.497200012207031250e+01 6.954000091552734375e+01
2.936000000000000000e+03 9.225599670410156250e+01 6.772000122070312500e+01
2.937000000000000000e+03 9.538599395751953125e+01 7.066999816894531250e+01
2.938000000000000000e+03 9.462199401855468750e+01 6.820999908447265625e+01
2.939000000000000000e+03 9.366999816894531250e+01 6.908999633789062500e+01
2.940000000000000000e+03 9.422799682617187500e+01 6.937999725341796875e+01
2.941000000000000000e+03 9.207599639892578125e+01 6.641999816894531250e+01
2.942000000000000000e+03 9.383200073242187500e+01 6.888999938964843750e+01
2.943000000000000000e+03 9.410599517822265625e+01 6.823999786376953125e+01
2.944000000000000000e+03 9.386599731445312500e+01 6.923999786376953125e+01
2.945000000000000000e+03 9.457399749755859375e+01 6.861000061035156250e+01
2.946000000000000000e+03 9.170999908447265625e+01 6.701999664306640625e+01
2.947000000000000000e+03 9.588999938964843750e+01 6.922999572753906250e+01
2.948000000000000000e+03 9.388599395751953125e+01 6.744999694824218750e+01
2.949000000000000000e+03 9.293799591064453125e+01 6.729000091552734375e+01
2.950000000000000000e+03 9.421199798583984375e+01 6.904000091552734375e+01
2.951000000000000000e+03 9.537799835205078125e+01 6.927999877929687500e+01
2.952000000000000000e+03 9.523199462890625000e+01 6.897999572753906250e+01
2.953000000000000000e+03 9.207999420166015625e+01 6.636999511718750000e+01
2.954000000000000000e+03 9.248400115966796875e+01 6.815000152587890625e+01
2.955000000000000000e+03 9.428199768066406250e+01 6.887999725341796875e+01
2.956000000000000000e+03 9.475599670410156250e+01 6.954999542236328125e+01
2.957000000000000000e+03 9.585199737548828125e+01 7.054999542236328125e+01
2.958000000000000000e+03 9.380799865722656250e+01 6.954000091552734375e+01
2.959000000000000000e+03 9.115799713134765625e+01 6.706999969482421875e+01
2.960000000000000000e+03 9.577600097656250000e+01 7.079000091552734375e+01
2.961000000000000000e+03 9.500399780273437500e+01 6.961000061035156250e+01
2.962000000000000000e+03 9.392399597167968750e+01 6.654999542236328125e+01
2.963000000000000000e+03 9.378199768066406250e+01 6.806999969482421875e+01
2.964000000000000000e+03 9.401200103759765625e+01 6.952999877929687500e+01
2.965000000000000000e+03 9.402799987792968750e+01 6.736000061035156250e+01
2.966000000000000000e+03 9.472200012207031250e+01 6.975000000000000000e+01
2.967000000000000000e+03 9.449800109863281250e+01 6.836000061035156250e+01
2.968000000000000000e+03 9.493199920654296875e+01 6.923999786376953125e+01
2.969000000000000000e+03 9.392199707031250000e+01 6.976999664306640625e+01
2.970000000000000000e+03 9.532799530029296875e+01 7.061999511718750000e+01
2.971000000000000000e+03 9.482599639892578125e+01 6.990999603271484375e+01
2.972000000000000000e+03 9.535199737548828125e+01 6.940999603271484375e+01
2.973000000000000000e+03 9.379199981689453125e+01 6.956999969482421875e+01
2.974000000000000000e+03 9.132999420166015625e+01 6.658999633789062500e+01
2.975000000000000000e+03 9.631800079345703125e+01 7.036000061035156250e+01
2.976000000000000000e+03 9.170999908447265625e+01 6.500000000000000000e+01
2.977000000000000000e+03 9.270199584960937500e+01 6.650999450683593750e+01
2.978000000000000000e+03 9.149399566650390625e+01 6.529000091552734375e+01
2.979000000000000000e+03 9.493000030517578125e+01 6.883999633789062500e+01
2.980000000000000000e+03 9.350199890136718750e+01 6.784999847412109375e+01
2.981000000000000000e+03 9.093199920654296875e+01 6.504999542236328125e+01
2.982000000000000000e+03 9.457599639892578125e+01 6.922000122070312500e+01
2.983000000000000000e+03 9.360399627685546875e+01 6.829999542236328125e+01
2.984000000000000000e+03 9.347200012207031250e+01 6.831999969482421875e+01
2.985000000000000000e+03 9.604000091552734375e+01 7.087999725341796875e+01
2.986000000000000000e+03 9.451200103759765625e+01 6.865000152587890625e+01
2.987000000000000000e+03 9.368399810791015625e+01 6.773999786376953125e+01
2.988000000000000000e+03 9.542800140380859375e+01 6.990000152587890625e+01
2.989000000000000000e+03 8.878599548339843750e+01 6.295999908447265625e+01
2.990000000000000000e+03 9.300999450683593750e+01 6.772999572753906250e+01
2.991000000000000000e+03 9.396399688720703125e+01 6.754000091552734375e+01
2.992000000000000000e+03 9.097399902343750000e+01 6.527999877929687500e+01
2.993000000000000000e+03 9.414199829101562500e+01 6.918999481201171875e+01
2.994000000000000000e+03 9.512999725341796875e+01 6.905999755859375000e+01
2.995000000000000000e+03 9.340399932861328125e+01 6.775999450683593750e+01
2.996000000000000000e+03 9.435599517822265625e+01 6.936999511718750000e+01
2.997000000000000000e+03 9.525399780273437500e+01 6.937999725341796875e+01
2.998000000000000000e+03 9.331199645996093750e+01 6.779999542236328125e+01
2.999000000000000000e+03 9.116199493408203125e+01 6.533000183105468750e+01
3.000000000000000000e+03 9.507399749755859375e+01 7.075999450683593750e+01
3.001000000000000000e+03 9.543199920654296875e+01 7.147000122070312500e+01
3.002000000000000000e+03 9.579999542236328125e+01 7.111999511718750000e+01
3.003000000000000000e+03 9.555599975585937500e+01 7.012999725341796875e+01
3.004000000000000000e+03 9.429399871826171875e+01 6.908000183105468750e+01
3.005000000000000000e+03 9.437199401855468750e+01 6.888999938964843750e+01
3.006000000000000000e+03 9.445399475097656250e+01 6.923999786376953125e+01
3.007000000000000000e+03 9.513999938964843750e+01 6.918000030517578125e+01
3.008000000000000000e+03 9.520399475097656250e+01 6.950000000000000000e+01
3.009000000000000000e+03 9.391199493408203125e+01 6.758000183105468750e+01
3.010000000000000000e+03 9.202999877929687500e+01 6.636999511718750000e+01
3.011000000000000000e+03 9.583999633789062500e+01 7.038999938964843750e+01
3.012000000000000000e+03 9.506800079345703125e+01 6.783999633789062500e+01
3.013000000000000000e+03 9.499599456787109375e+01 6.943999481201171875e+01
3.014000000000000000e+03 9.448600006103515625e+01 6.933999633789062500e+01
3.015000000000000000e+03 9.419400024414062500e+01 6.783000183105468750e+01
3.016000000000000000e+03 9.510799407958984375e+01 6.948999786376953125e+01
3.017000000000000000e+03 9.531599426269531250e+01 6.936999511718750000e+01
3.018000000000000000e+03 9.518000030517578125e+01 7.025999450683593750e+01
3.019000000000000000e+03 9.420999908447265625e+01 6.880999755859375000e+01
3.020000000000000000e+03 9.295800018310546875e+01 6.808000183105468750e+01
3.021000000000000000e+03 9.573199462890625000e+01 6.930999755859375000e+01
3.022000000000000000e+03 9.168000030517578125e+01 6.541999816894531250e+01
3.023000000000000000e+03 9.120800018310546875e+01 6.572999572753906250e+01
3.024000000000000000e+03 9.359399414062500000e+01 6.768999481201171875e+01
3.025000000000000000e+03 9.441199493408203125e+01 6.816999816894531250e+01
3.026000000000000000e+03 9.597999572753906250e+01 7.016999816894531250e+01
3.027000000000000000e+03 9.398199462890625000e+01 6.972000122070312500e+01
3.028000000000000000e+03 9.480799865722656250e+01 6.929999542236328125e+01
3.029000000000000000e+03 9.483599853515625000e+01 6.988999938964843750e+01
3.030000000000000000e+03 9.534399414062500000e+01 6.902999877929687500e+01
3.031000000000000000e+03 9.309199523925781250e+01 6.711999511718750000e+01
3.032000000000000000e+03 9.341600036621093750e+01 6.801999664306640625e+01
3.033000000000000000e+03 9.321399688720703125e+01 6.662999725341796875e+01
3.034000000000000000e+03 9.486000061035156250e+01 7.048999786376953125e+01
3.035000000000000000e+03 9.481199645996093750e+01 6.827999877929687500e+01
3.036000000000000000e+03 9.538999938964843750e+01 6.940999603271484375e+01
3.037000000000000000e+03 9.450399780273437500e+01 6.784999847412109375e+01
3.038000000000000000e+03 9.341999816894531250e+01 6.804000091552734375e+01
3.039000000000000000e+03 9.313800048828125000e+01 6.759999847412109375e+01
3.040000000000000000e+03 9.238599395751953125e+01 6.663999938964843750e+01
3.041000000000000000e+03 9.436000061035156250e+01 6.908000183105468750e+01
3.042000000000000000e+03 9.537400054931640625e+01 7.001999664306640625e+01
3.043000000000000000e+03 9.555199432373046875e+01 7.115999603271484375e+01
3.044000000000000000e+03 9.464999389648437500e+01 6.913999938964843750e+01
3.045000000000000000e+03 9.612799835205078125e+01 7.072000122070312500e+01
3.046000000000000000e+03 9.546599578857421875e+01 6.908999633789062500e+01
3.047000000000000000e+03 9.419799804687500000e+01 6.825999450683593750e+01
3.048000000000000000e+03 9.455199432373046875e+01 6.836999511718750000e+01
3.049000000000000000e+03 9.588199615478515625e+01 6.958999633789062500e+01
3.050000000000000000e+03 9.509199523925781250e+01 7.018999481201171875e+01
3.051000000000000000e+03 9.594599914550781250e+01 6.900999450683593750e+01
3.052000000000000000e+03 9.579399871826171875e+01 7.000999450683593750e+01
3.053000000000000000e+03 9.118199920654296875e+01 6.468000030517578125e+01
3.054000000000000000e+03 9.340200042724609375e+01 6.647999572753906250e+01
3.055000000000000000e+03 9.447200012207031250e+01 6.879999542236328125e+01
3.056000000000000000e+03 9.342800140380859375e+01 6.727999877929687500e+01
3.057000000000000000e+03 9.288800048828125000e+01 6.643000030517578125e+01
3.058000000000000000e+03 9.233799743652343750e+01 6.443000030517578125e+01
3.059000000000000000e+03 9.125599670410156250e+01 6.648999786376953125e+01
3.060000000000000000e+03 9.404199981689453125e+01 6.873999786376953125e+01
3.061000000000000000e+03 9.445999908447265625e+01 6.738999938964843750e+01
3.062000000000000000e+03 9.535199737548828125e+01 7.015000152587890625e+01
3.063000000000000000e+03 9.454399871826171875e+01 6.848999786376953125e+01
3.064000000000000000e+03 9.557799530029296875e+01 7.025000000000000000e+01
3.065000000000000000e+03 9.459999847412109375e+01 6.900999450683593750e+01
3.066000000000000000e+03 9.234799957275390625e+01 6.650000000000000000e+01
3.067000000000000000e+03 9.420600128173828125e+01 6.943999481201171875e+01
3.068000000000000000e+03 9.126999664306640625e+01 6.608000183105468750e+01
3.069000000000000000e+03 9.437999725341796875e+01 6.936000061035156250e+01
3.070000000000000000e+03 9.231199645996093750e+01 6.643999481201171875e+01
3.071000000000000000e+03 9.468000030517578125e+01 6.866999816894531250e+01
3.072000000000000000e+03 9.457799530029296875e+01 6.879999542236328125e+01
3.073000000000000000e+03 9.574800109863281250e+01 7.075999450683593750e+01
3.074000000000000000e+03 9.521399688720703125e+01 6.984999847412109375e+01
3.075000000000000000e+03 9.449199676513671875e+01 6.834999847412109375e+01
3.076000000000000000e+03 9.533200073242187500e+01 6.950999450683593750e+01
3.077000000000000000e+03 9.484399414062500000e+01 6.865000152587890625e+01
3.078000000000000000e+03 9.528199768066406250e+01 6.912999725341796875e+01
3.079000000000000000e+03 9.265999603271484375e+01 6.743000030517578125e+01
3.080000000000000000e+03 9.545399475097656250e+01 6.920999908447265625e+01
3.081000000000000000e+03 9.274199676513671875e+01 6.773999786376953125e+01
3.082000000000000000e+03 9.347399902343750000e+01 6.770999908447265625e+01
3.083000000000000000e+03 9.456399536132812500e+01 6.904999542236328125e+01
3.084000000000000000e+03 9.470800018310546875e+01 6.805999755859375000e+01
3.085000000000000000e+03 9.341199493408203125e+01 6.747000122070312500e+01
3.086000000000000000e+03 9.447599792480468750e+01 6.858000183105468750e+01
3.087000000000000000e+03 9.529599761962890625e+01 7.022999572753906250e+01
3.088000000000000000e+03 9.564399719238281250e+01 6.912999725341796875e+01
3.089000000000000000e+03 9.529599761962890625e+01 6.981999969482421875e+01
3.090000000000000000e+03 9.505999755859375000e+01 7.025000000000000000e+01
3.091000000000000000e+03 9.475999450683593750e+01 6.900999450683593750e+01
3.092000000000000000e+03 9.328599548339843750e+01 6.743999481201171875e+01
3.093000000000000000e+03 9.534199523925781250e+01 7.011999511718750000e+01
3.094000000000000000e+03 9.448600006103515625e+01 6.775999450683593750e+01
3.095000000000000000e+03 9.366399383544921875e+01 6.818000030517578125e+01
3.096000000000000000e+03 9.525599670410156250e+01 6.986999511718750000e+01
3.097000000000000000e+03 9.591199493408203125e+01 6.983000183105468750e+01
3.098000000000000000e+03 8.845399475097656250e+01 6.325999832153320312e+01
3.099000000000000000e+03 9.467399597167968750e+01 6.850999450683593750e+01
3.100000000000000000e+03 9.555199432373046875e+01 6.929000091552734375e+01
3.101000000000000000e+03 9.499399566650390625e+01 6.798999786376953125e+01
3.102000000000000000e+03 9.556999969482421875e+01 6.845999908447265625e+01
3.103000000000000000e+03 9.389199829101562500e+01 6.638999938964843750e+01
3.104000000000000000e+03 9.466199493408203125e+01 6.868999481201171875e+01
3.105000000000000000e+03 9.495999908447265625e+01 6.829999542236328125e+01
3.106000000000000000e+03 9.296599578857421875e+01 6.627999877929687500e+01
3.107000000000000000e+03 9.098199462890625000e+01 6.477999877929687500e+01
3.108000000000000000e+03 9.533399963378906250e+01 6.840999603271484375e+01
3.109000000000000000e+03 9.532599639892578125e+01 6.848999786376953125e+01
3.110000000000000000e+03 9.611599731445312500e+01 7.018000030517578125e+01
3.111000000000000000e+03 9.475799560546875000e+01 6.831999969482421875e+01
3.112000000000000000e+03 9.496199798583984375e+01 6.850000000000000000e+01
3.113000000000000000e+03 9.399399566650390625e+01 6.815000152587890625e+01
3.114000000000000000e+03 9.493199920654296875e+01 6.845999908447265625e+01
3.115000000000000000e+03 9.635599517822265625e+01 7.023999786376953125e+01
3.116000000000000000e+03 9.487799835205078125e+01 6.856999969482421875e+01
3.117000000000000000e+03 9.487799835205078125e+01 6.802999877929687500e+01
3.118000000000000000e+03 9.215200042724609375e+01 6.661999511718750000e+01
3.119000000000000000e+03 9.370999908447265625e+01 6.773999786376953125e+01
3.120000000000000000e+03 9.514599609375000000e+01 6.930999755859375000e+01
3.121000000000000000e+03 9.477600097656250000e+01 6.915000152587890625e+01
3.122000000000000000e+03 9.479599761962890625e+01 6.881999969482421875e+01
3.123000000000000000e+03 9.390799713134765625e+01 6.793000030517578125e+01
3.124000000000000000e+03 9.593199920654296875e+01 7.027999877929687500e+01
3.125000000000000000e+03 9.393599700927734375e+01 6.770999908447265625e+01
3.126000000000000000e+03 9.586399841308593750e+01 7.027999877929687500e+01
3.127000000000000000e+03 9.382799530029296875e+01 6.833999633789062500e+01
3.128000000000000000e+03 9.514599609375000000e+01 6.866999816894531250e+01
3.129000000000000000e+03 9.291999816894531250e+01 6.676999664306640625e+01
3.130000000000000000e+03 9.490999603271484375e+01 6.929999542236328125e+01
3.131000000000000000e+03 9.423600006103515625e+01 6.868000030517578125e+01
3.132000000000000000e+03 9.430599975585937500e+01 6.723999786376953125e+01
3.133000000000000000e+03 9.477399444580078125e+01 6.845999908447265625e+01
3.134000000000000000e+03 9.369799804687500000e+01 6.833999633789062500e+01
3.135000000000000000e+03 9.607199859619140625e+01 6.959999847412109375e+01
3.136000000000000000e+03 9.528199768066406250e+01 6.858000183105468750e+01
3.137000000000000000e+03 9.485599517822265625e+01 6.861999511718750000e+01
3.138000000000000000e+03 9.256399536132812500e+01 6.881999969482421875e+01
3.139000000000000000e+03 9.480599975585937500e+01 6.768000030517578125e+01
3.140000000000000000e+03 9.341399383544921875e+01 6.788999938964843750e+01
3.141000000000000000e+03 9.410599517822265625e+01 6.661999511718750000e+01
3.142000000000000000e+03 9.422999572753906250e+01 6.890000152587890625e+01
3.143000000000000000e+03 9.313199615478515625e+01 6.891999816894531250e+01
3.144000000000000000e+03 9.306999969482421875e+01 6.681999969482421875e+01
3.145000000000000000e+03 9.577199554443359375e+01 6.898999786376953125e+01
3.146000000000000000e+03 9.168799591064453125e+01 6.501999664306640625e+01
3.147000000000000000e+03 9.495600128173828125e+01 6.894999694824218750e+01
3.148000000000000000e+03 9.586399841308593750e+01 6.854999542236328125e+01
3.149000000000000000e+03 9.582399749755859375e+01 7.008999633789062500e+01
3.150000000000000000e+03 9.640799713134765625e+01 6.977999877929687500e+01
3.151000000000000000e+03 9.470199584960937500e+01 6.955999755859375000e+01
3.152000000000000000e+03 9.335799407958984375e+01 6.691999816894531250e+01
3.153000000000000000e+03 9.431199645996093750e+01 7.001999664306640625e+01
3.154000000000000000e+03 9.492599487304687500e+01 6.837999725341796875e+01
3.155000000000000000e+03 9.451200103759765625e+01 6.822999572753906250e+01
3.156000000000000000e+03 9.537400054931640625e+01 6.925999450683593750e+01
3.157000000000000000e+03 9.532799530029296875e+01 6.922000122070312500e+01
3.158000000000000000e+03 9.594999694824218750e+01 6.988999938964843750e+01
3.159000000000000000e+03 9.355799865722656250e+01 6.816999816894531250e+01
3.160000000000000000e+03 9.519200134277343750e+01 6.801999664306640625e+01
3.161000000000000000e+03 9.540200042724609375e+01 6.943000030517578125e+01
3.162000000000000000e+03 9.441199493408203125e+01 6.916999816894531250e+01
3.163000000000000000e+03 9.455999755859375000e+01 6.841999816894531250e+01
3.164000000000000000e+03 9.559799957275390625e+01 6.872999572753906250e+01
3.165000000000000000e+03 9.274399566650390625e+01 6.772999572753906250e+01
3.166000000000000000e+03 9.482599639892578125e+01 6.944999694824218750e+01
3.167000000000000000e+03 9.379999542236328125e+01 6.761999511718750000e+01
3.168000000000000000e+03 9.488999938964843750e+01 6.759999847412109375e+01
3.169000000000000000e+03 9.309399414062500000e+01 6.700000000000000000e+01
3.170000000000000000e+03 9.523600006103515625e+01 6.915999603271484375e+01
3.171000000000000000e+03 9.411599731445312500e+01 6.838999938964843750e+01
3.172000000000000000e+03 9.585799407958984375e+01 6.926999664306640625e+01
3.173000000000000000e+03 9.618599700927734375e+01 6.937999725341796875e+01
3.174000000000000000e+03 9.505400085449218750e+01 6.948999786376953125e+01
3.175000000000000000e+03 9.554599761962890625e+01 7.004999542236328125e+01
3.176000000000000000e+03 9.252799987792968750e+01 6.683000183105468750e+01
3.177000000000000000e+03 9.476999664306640625e+01 6.909999847412109375e+01
3.178000000000000000e+03 9.447999572753906250e+01 6.788999938964843750e+01
3.179000000000000000e+03 9.541199493408203125e+01 6.915999603271484375e+01
3.180000000000000000e+03 9.374199676513671875e+01 6.763999938964843750e+01
3.181000000000000000e+03 9.546599578857421875e+01 6.865999603271484375e+01
3.182000000000000000e+03 9.486799621582031250e+01 6.883999633789062500e+01
3.183000000000000000e+03 9.441199493408203125e+01 6.872000122070312500e+01
3.184000000000000000e+03 9.550799560546875000e+01 6.943999481201171875e+01
3.185000000000000000e+03 9.520800018310546875e+01 6.927999877929687500e+01
3.186000000000000000e+03 9.420199584960937500e+01 6.861000061035156250e+01
3.187000000000000000e+03 9.532599639892578125e+01 6.865999603271484375e+01
3.188000000000000000e+03 9.460799407958984375e+01 6.850000000000000000e+01
3.189000000000000000e+03 9.403799438476562500e+01 6.758999633789062500e+01
3.190000000000000000e+03 9.075199890136718750e+01 6.530999755859375000e+01
3.191000000000000000e+03 9.426399993896484375e+01 6.862999725341796875e+01
3.192000000000000000e+03 9.516600036621093750e+01 6.958999633789062500e+01
3.193000000000000000e+03 9.537999725341796875e+01 6.977999877929687500e+01
3.194000000000000000e+03 9.426200103759765625e+01 6.819999694824218750e+01
3.195000000000000000e+03 9.425599670410156250e+01 6.906999969482421875e+01
3.196000000000000000e+03 9.445999908447265625e+01 6.863999938964843750e+01
3.197000000000000000e+03 9.497000122070312500e+01 6.840999603271484375e+01
3.198000000000000000e+03 9.569999694824218750e+01 6.983000183105468750e+01
3.199000000000000000e+03 9.422599792480468750e+01 6.800999450683593750e+01
3.200000000000000000e+03 9.173400115966796875e+01 6.508999633789062500e+01
3.201000000000000000e+03 9.459199523925781250e+01 6.872999572753906250e+01
3.202000000000000000e+03 9.430999755859375000e+01 6.897000122070312500e+01
3.203000000000000000e+03 9.368599700927734375e+01 6.851999664306640625e+01
3.204000000000000000e+03 9.342199707031250000e+01 6.611000061035156250e+01
3.205000000000000000e+03 9.239199829101562500e+01 6.704999542236328125e+01
3.206000000000000000e+03 9.272000122070312500e+01 6.536000061035156250e+01
3.207000000000000000e+03 9.340799713134765625e+01 6.747999572753906250e+01
3.208000000000000000e+03 9.571399688720703125e+01 6.869999694824218750e+01
3.209000000000000000e+03 9.605999755859375000e+01 7.020999908447265625e+01
3.210000000000000000e+03 9.411000061035156250e+01 6.697999572753906250e+01
3.211000000000000000e+03 9.247000122070312500e+01 6.644999694824218750e+01
3.212000000000000000e+03 9.492800140380859375e+01 6.919999694824218750e+01
3.213000000000000000e+03 9.388800048828125000e+01 6.836999511718750000e+01
3.214000000000000000e+03 9.545600128173828125e+01 6.920999908447265625e+01
3.215000000000000000e+03 9.574199676513671875e+01 7.072999572753906250e+01
3.216000000000000000e+03 9.527399444580078125e+01 6.786000061035156250e+01
3.217000000000000000e+03 9.175199890136718750e+01 6.615000152587890625e+01
3.218000000000000000e+03 9.582199859619140625e+01 7.001999664306640625e+01
3.219000000000000000e+03 9.400799560546875000e+01 6.868999481201171875e+01
3.220000000000000000e+03 9.382399749755859375e+01 6.756999969482421875e+01
3.221000000000000000e+03 9.489399719238281250e+01 6.909999847412109375e+01
3.222000000000000000e+03 9.326799774169921875e+01 6.786000061035156250e+01
3.223000000000000000e+03 9.608399963378906250e+01 7.056999969482421875e+01
3.224000000000000000e+03 9.491999816894531250e+01 6.900000000000000000e+01
3.225000000000000000e+03 9.501399993896484375e+01 7.113999938964843750e+01
3.226000000000000000e+03 9.498799896240234375e+01 7.080999755859375000e+01
3.227000000000000000e+03 9.459199523925781250e+01 6.983999633789062500e+01
3.228000000000000000e+03 9.682399749755859375e+01 7.006999969482421875e+01
3.229000000000000000e+03 9.449399566650390625e+01 7.001999664306640625e+01
3.230000000000000000e+03 9.433999633789062500e+01 6.818999481201171875e+01
3.231000000000000000e+03 9.362400054931640625e+01 6.808000183105468750e+01
3.232000000000000000e+03 9.252600097656250000e+01 6.713999938964843750e+01
3.233000000000000000e+03 9.476799774169921875e+01 6.655999755859375000e+01
3.234000000000000000e+03 9.505599975585937500e+01 6.897999572753906250e+01
3.235000000000000000e+03 9.620199584960937500e+01 7.008999633789062500e+01
3.236000000000000000e+03 9.331399536132812500e+01 6.697999572753906250e+01
3.237000000000000000e+03 9.347200012207031250e+01 6.723999786376953125e+01
3.238000000000000000e+03 9.543999481201171875e+01 6.954000091552734375e+01
3.239000000000000000e+03 9.541999816894531250e+01 6.963999938964843750e+01
3.240000000000000000e+03 9.304000091552734375e+01 6.609999847412109375e+01
3.241000000000000000e+03 9.583200073242187500e+01 6.948999786376953125e+01
3.242000000000000000e+03 9.512799835205078125e+01 6.822000122070312500e+01
3.243000000000000000e+03 9.550000000000000000e+01 6.984999847412109375e+01
3.244000000000000000e+03 9.632199859619140625e+01 7.008000183105468750e+01
3.245000000000000000e+03 9.512799835205078125e+01 6.850999450683593750e+01
3.246000000000000000e+03 9.410199737548828125e+01 6.725999450683593750e+01
3.247000000000000000e+03 9.638999938964843750e+01 7.075000000000000000e+01
3.248000000000000000e+03 9.552199554443359375e+01 6.868999481201171875e+01
3.249000000000000000e+03 9.469599914550781250e+01 6.843000030517578125e+01
3.250000000000000000e+03 9.508799743652343750e+01 6.922999572753906250e+01
3.251000000000000000e+03 9.490599822998046875e+01 6.850000000000000000e+01
3.252000000000000000e+03 9.416199493408203125e+01 6.876999664306640625e+01
3.253000000000000000e+03 9.536000061035156250e+01 6.847999572753906250e+01
3.254000000000000000e+03 9.494200134277343750e+01 6.948999786376953125e+01
3.255000000000000000e+03 9.370199584960937500e+01 6.886999511718750000e+01
3.256000000000000000e+03 9.447799682617187500e+01 6.823999786376953125e+01
3.257000000000000000e+03 9.489599609375000000e+01 6.916999816894531250e+01
3.258000000000000000e+03 9.401200103759765625e+01 6.833000183105468750e+01
3.259000000000000000e+03 9.449399566650390625e+01 6.750000000000000000e+01
3.260000000000000000e+03 9.223199462890625000e+01 6.700999450683593750e+01
3.261000000000000000e+03 9.405799865722656250e+01 6.713999938964843750e+01
3.262000000000000000e+03 9.484799957275390625e+01 6.848999786376953125e+01
3.263000000000000000e+03 9.312400054931640625e+01 6.798999786376953125e+01
3.264000000000000000e+03 9.446799468994140625e+01 6.805999755859375000e+01
3.265000000000000000e+03 9.232599639892578125e+01 6.472999572753906250e+01
3.266000000000000000e+03 9.417399597167968750e+01 6.788999938964843750e+01
3.267000000000000000e+03 9.471599578857421875e+01 6.815000152587890625e+01
3.268000000000000000e+03 9.558200073242187500e+01 6.998999786376953125e+01
3.269000000000000000e+03 9.344799804687500000e+01 6.875000000000000000e+01
3.270000000000000000e+03 9.547399902343750000e+01 6.891999816894531250e+01
3.271000000000000000e+03 9.251399993896484375e+01 6.636000061035156250e+01
3.272000000000000000e+03 9.440799713134765625e+01 6.979999542236328125e+01
3.273000000000000000e+03 9.443599700927734375e+01 6.901999664306640625e+01
3.274000000000000000e+03 9.379999542236328125e+01 6.750000000000000000e+01
3.275000000000000000e+03 9.432199859619140625e+01 6.804999542236328125e+01
3.276000000000000000e+03 9.518799591064453125e+01 6.893000030517578125e+01
3.277000000000000000e+03 9.558799743652343750e+01 7.027999877929687500e+01
3.278000000000000000e+03 9.303199768066406250e+01 6.552999877929687500e+01
3.279000000000000000e+03 9.539399719238281250e+01 6.904999542236328125e+01
3.280000000000000000e+03 9.652399444580078125e+01 7.048999786376953125e+01
3.281000000000000000e+03 9.362199401855468750e+01 6.659999847412109375e+01
3.282000000000000000e+03 9.524199676513671875e+01 6.854000091552734375e+01
3.283000000000000000e+03 9.313399505615234375e+01 6.718000030517578125e+01
3.284000000000000000e+03 9.534999847412109375e+01 6.940999603271484375e+01
3.285000000000000000e+03 9.587400054931640625e+01 6.911000061035156250e+01
3.286000000000000000e+03 9.542199707031250000e+01 6.834999847412109375e+01
3.287000000000000000e+03 9.438599395751953125e+01 6.754999542236328125e+01
3.288000000000000000e+03 9.103399658203125000e+01 6.454999542236328125e+01
3.289000000000000000e+03 9.402399444580078125e+01 6.837999725341796875e+01
3.290000000000000000e+03 9.481399536132812500e+01 6.827999877929687500e+01
3.291000000000000000e+03 9.529599761962890625e+01 6.830999755859375000e+01
3.292000000000000000e+03 9.515200042724609375e+01 6.915000152587890625e+01
3.293000000000000000e+03 9.599199676513671875e+01 6.995999908447265625e+01
3.294000000000000000e+03 9.343599700927734375e+01 6.870999908447265625e+01
3.295000000000000000e+03 9.449800109863281250e+01 6.847000122070312500e+01
3.296000000000000000e+03 9.679000091552734375e+01 6.968000030517578125e+01
3.297000000000000000e+03 9.258799743652343750e+01 6.541999816894531250e+01
3.298000000000000000e+03 9.356599426269531250e+01 6.848999786376953125e+01
3.299000000000000000e+03 9.401999664306640625e+01 6.741999816894531250e+01
3.300000000000000000e+03 9.372399902343750000e+01 6.829000091552734375e+01
3.301000000000000000e+03 9.297599792480468750e+01 6.658999633789062500e+01
3.302000000000000000e+03 9.430599975585937500e+01 6.715000152587890625e+01
3.303000000000000000e+03 9.204599761962890625e+01 6.647000122070312500e+01
3.304000000000000000e+03 9.277199554443359375e+01 6.640999603271484375e+01
3.305000000000000000e+03 9.304000091552734375e+01 6.761999511718750000e+01
3.306000000000000000e+03 9.540200042724609375e+01 7.070999908447265625e+01
3.307000000000000000e+03 9.418799591064453125e+01 6.877999877929687500e+01
3.308000000000000000e+03 9.568399810791015625e+01 6.948999786376953125e+01
3.309000000000000000e+03 9.388399505615234375e+01 6.687999725341796875e+01
3.310000000000000000e+03 9.357799530029296875e+01 6.622999572753906250e+01
3.311000000000000000e+03 9.417599487304687500e+01 6.825999450683593750e+01
3.312000000000000000e+03 9.532999420166015625e+01 6.916999816894531250e+01
3.313000000000000000e+03 9.532199859619140625e+01 6.911999511718750000e+01
3.314000000000000000e+03 9.341999816894531250e+01 6.804999542236328125e+01
3.315000000000000000e+03 9.537599945068359375e+01 6.916999816894531250e+01
3.316000000000000000e+03 9.423400115966796875e+01 6.920999908447265625e+01
3.317000000000000000e+03 9.440399932861328125e+01 6.890000152587890625e+01
3.318000000000000000e+03 9.158399963378906250e+01 6.445999908447265625e+01
3.319000000000000000e+03 9.523400115966796875e+01 7.029000091552734375e+01
3.320000000000000000e+03 9.348999786376953125e+01 6.815000152587890625e+01
3.321000000000000000e+03 9.331999969482421875e+01 6.672000122070312500e+01
3.322000000000000000e+03 9.526200103759765625e+01 6.980999755859375000e+01
3.323000000000000000e+03 9.536199951171875000e+01 6.968000030517578125e+01
3.324000000000000000e+03 9.403599548339843750e+01 6.787999725341796875e+01
3.325000000000000000e+03 9.376999664306640625e+01 6.716999816894531250e+01
3.326000000000000000e+03 9.537400054931640625e+01 6.865000152587890625e+01
3.327000000000000000e+03 9.587999725341796875e+01 7.055999755859375000e+01
3.328000000000000000e+03 9.602600097656250000e+01 6.997000122070312500e+01
3.329000000000000000e+03 9.312999725341796875e+01 6.733999633789062500e+01
3.330000000000000000e+03 9.389799499511718750e+01 6.745999908447265625e+01
3.331000000000000000e+03 9.568999481201171875e+01 6.954000091552734375e+01
3.332000000000000000e+03 9.386799621582031250e+01 6.793999481201171875e+01
3.333000000000000000e+03 9.352399444580078125e+01 6.831999969482421875e+01
3.334000000000000000e+03 9.510599517822265625e+01 7.026999664306640625e+01
3.335000000000000000e+03 9.472599792480468750e+01 6.904000091552734375e+01
3.336000000000000000e+03 9.530999755859375000e+01 6.919999694824218750e+01
3.337000000000000000e+03 9.551799774169921875e+01 6.901999664306640625e+01
3.338000000000000000e+03 9.529999542236328125e+01 6.847000122070312500e+01
3.339000000000000000e+03 9.254399871826171875e+01 6.656999969482421875e+01
3.340000000000000000e+03 9.239399719238281250e+01 6.676999664306640625e+01
3.341000000000000000e+03 9.518000030517578125e+01 6.841999816894531250e+01
3.342000000000000000e+03 9.303799438476562500e+01 6.608000183105468750e+01
3.343000000000000000e+03 9.518000030517578125e+01 6.943999481201171875e+01
3.344000000000000000e+03 9.393799591064453125e+01 6.854999542236328125e+01
3.345000000000000000e+03 9.563800048828125000e+01 6.923999786376953125e+01
3.346000000000000000e+03 9.362199401855468750e+01 6.611999511718750000e+01
3.347000000000000000e+03 9.366199493408203125e+01 6.913999938964843750e+01
3.348000000000000000e+03 9.516199493408203125e+01 6.912999725341796875e+01
3.349000000000000000e+03 9.334600067138671875e+01 6.744999694824218750e+01
3.350000000000000000e+03 9.610199737548828125e+01 6.947000122070312500e+01
3.351000000000000000e+03 9.099800109863281250e+01 6.586999511718750000e+01
3.352000000000000000e+03 9.526599884033203125e+01 6.869999694824218750e+01
3.353000000000000000e+03 9.326999664306640625e+01 6.648999786376953125e+01
3.354000000000000000e+03 9.511199951171875000e+01 6.883000183105468750e+01
3.355000000000000000e+03 9.586799621582031250e+01 7.061999511718750000e+01
3.356000000000000000e+03 9.613199615478515625e+01 6.979000091552734375e+01
3.357000000000000000e+03 9.429999542236328125e+01 6.786000061035156250e+01
3.358000000000000000e+03 9.461599731445312500e+01 6.893999481201171875e+01
3.359000000000000000e+03 9.151599884033203125e+01 6.443000030517578125e+01
3.360000000000000000e+03 9.452600097656250000e+01 6.761999511718750000e+01
3.361000000000000000e+03 9.402399444580078125e+01 6.790000152587890625e+01
3.362000000000000000e+03 9.478199768066406250e+01 6.755999755859375000e+01
3.363000000000000000e+03 9.279599761962890625e+01 6.638999938964843750e+01
3.364000000000000000e+03 9.307599639892578125e+01 6.686999511718750000e+01
3.365000000000000000e+03 9.477799987792968750e+01 6.840999603271484375e+01
3.366000000000000000e+03 9.556199645996093750e+01 7.029999542236328125e+01
3.367000000000000000e+03 9.240599822998046875e+01 6.743000030517578125e+01
3.368000000000000000e+03 9.476399993896484375e+01 6.916999816894531250e+01
3.369000000000000000e+03 9.396799468994140625e+01 6.747999572753906250e+01
3.370000000000000000e+03 9.294200134277343750e+01 6.611000061035156250e+01
3.371000000000000000e+03 9.316399383544921875e+01 6.765000152587890625e+01
3.372000000000000000e+03 9.297799682617187500e+01 6.741999816894531250e+01
3.373000000000000000e+03 9.537199401855468750e+01 6.947999572753906250e+01
3.374000000000000000e+03 9.318199920654296875e+01 6.743000030517578125e+01
3.375000000000000000e+03 9.573400115966796875e+01 6.937999725341796875e+01
3.376000000000000000e+03 9.591199493408203125e+01 7.011999511718750000e+01
3.377000000000000000e+03 9.542800140380859375e+01 6.981999969482421875e+01
3.378000000000000000e+03 9.511999511718750000e+01 6.965999603271484375e+01
3.379000000000000000e+03 9.541600036621093750e+01 6.930999755859375000e+01
3.380000000000000000e+03 9.545800018310546875e+01 6.954000091552734375e+01
3.381000000000000000e+03 9.456399536132812500e+01 6.850000000000000000e+01
3.382000000000000000e+03 9.593199920654296875e+01 7.061999511718750000e+01
3.383000000000000000e+03 9.350399780273437500e+01 6.736000061035156250e+01
3.384000000000000000e+03 9.537799835205078125e+01 6.906999969482421875e+01
3.385000000000000000e+03 9.354399871826171875e+01 6.762999725341796875e+01
3.386000000000000000e+03 9.634799957275390625e+01 6.915000152587890625e+01
3.387000000000000000e+03 9.390999603271484375e+01 6.766999816894531250e+01
3.388000000000000000e+03 9.504399871826171875e+01 6.731999969482421875e+01
3.389000000000000000e+03 9.453799438476562500e+01 6.731999969482421875e+01
3.390000000000000000e+03 9.357599639892578125e+01 6.655999755859375000e+01
3.391000000000000000e+03 9.378599548339843750e+01 6.773999786376953125e+01
3.392000000000000000e+03 9.564999389648437500e+01 6.969999694824218750e+01
3.393000000000000000e+03 9.411999511718750000e+01 6.865000152587890625e+01
3.394000000000000000e+03 9.605799865722656250e+01 6.976999664306640625e+01
3.395000000000000000e+03 9.088399505615234375e+01 6.497999572753906250e+01
3.396000000000000000e+03 9.590399932861328125e+01 7.027999877929687500e+01
3.397000000000000000e+03 9.204799652099609375e+01 6.525000000000000000e+01
3.398000000000000000e+03 9.530799865722656250e+01 6.926999664306640625e+01
3.399000000000000000e+03 9.426599884033203125e+01 6.756999969482421875e+01
3.400000000000000000e+03 9.370800018310546875e+01 6.761000061035156250e+01
3.401000000000000000e+03 9.477399444580078125e+01 7.025000000000000000e+01
3.402000000000000000e+03 9.377799987792968750e+01 6.729000091552734375e+01
3.403000000000000000e+03 9.456599426269531250e+01 6.965000152587890625e+01
3.404000000000000000e+03 9.292599487304687500e+01 6.875000000000000000e+01
3.405000000000000000e+03 9.550799560546875000e+01 6.955999755859375000e+01
3.406000000000000000e+03 9.392599487304687500e+01 6.733999633789062500e+01
3.407000000000000000e+03 9.380999755859375000e+01 6.672000122070312500e+01
3.408000000000000000e+03 9.286599731445312500e+01 6.697000122070312500e+01
3.409000000000000000e+03 9.395600128173828125e+01 6.900999450683593750e+01
3.410000000000000000e+03 9.378199768066406250e+01 6.743999481201171875e+01
3.411000000000000000e+03 9.489199829101562500e+01 6.713999938964843750e+01
3.412000000000000000e+03 9.391999816894531250e+01 6.700000000000000000e+01
3.413000000000000000e+03 9.450599670410156250e+01 6.733999633789062500e+01
3.414000000000000000e+03 9.576399993896484375e+01 7.030999755859375000e+01
3.415000000000000000e+03 9.326599884033203125e+01 6.672000122070312500e+01
3.416000000000000000e+03 9.422799682617187500e+01 6.998999786376953125e+01
3.417000000000000000e+03 9.472799682617187500e+01 6.763999938964843750e+01
3.418000000000000000e+03 9.531800079345703125e+01 6.854000091552734375e+01
3.419000000000000000e+03 9.307399749755859375e+01 6.713999938964843750e+01
3.420000000000000000e+03 9.204399871826171875e+01 6.393999862670898438e+01
3.421000000000000000e+03 9.352199554443359375e+01 6.731999969482421875e+01
3.422000000000000000e+03 9.337400054931640625e+01 6.818000030517578125e+01
3.423000000000000000e+03 8.769200134277343750e+01 6.357999801635742188e+01
3.424000000000000000e+03 9.413599395751953125e+01 6.784999847412109375e+01
3.425000000000000000e+03 9.595399475097656250e+01 6.880999755859375000e+01
3.426000000000000000e+03 9.413199615478515625e+01 6.804000091552734375e+01
3.427000000000000000e+03 9.524199676513671875e+01 6.848999786376953125e+01
3.428000000000000000e+03 9.532399749755859375e+01 6.709999847412109375e+01
3.429000000000000000e+03 9.527999877929687500e+01 6.911000061035156250e+01
3.430000000000000000e+03 9.512199401855468750e+01 6.918000030517578125e+01
3.431000000000000000e+03 9.393799591064453125e+01 6.708000183105468750e+01
3.432000000000000000e+03 9.543799591064453125e+01 6.825999450683593750e+01
3.433000000000000000e+03 9.484600067138671875e+01 6.922999572753906250e+01
3.434000000000000000e+03 9.540599822998046875e+01 6.909999847412109375e+01
3.435000000000000000e+03 9.003799438476562500e+01 6.504000091552734375e+01
3.436000000000000000e+03 9.246399688720703125e+01 6.498999786376953125e+01
3.437000000000000000e+03 9.417199707031250000e+01 6.772999572753906250e+01
3.438000000000000000e+03 9.619599914550781250e+01 7.027999877929687500e+01
3.439000000000000000e+03 9.457599639892578125e+01 6.822999572753906250e+01
3.440000000000000000e+03 9.568599700927734375e+01 6.831999969482421875e+01
3.441000000000000000e+03 9.552799987792968750e+01 6.986999511718750000e+01
3.442000000000000000e+03 9.500599670410156250e+01 6.872999572753906250e+01
3.443000000000000000e+03 9.393999481201171875e+01 6.815999603271484375e+01
3.444000000000000000e+03 9.420399475097656250e+01 6.862999725341796875e+01
3.445000000000000000e+03 9.536199951171875000e+01 6.875999450683593750e+01
3.446000000000000000e+03 9.598600006103515625e+01 6.886000061035156250e+01
3.447000000000000000e+03 9.423799896240234375e+01 6.677999877929687500e+01
3.448000000000000000e+03 9.608399963378906250e+01 7.079000091552734375e+01
3.449000000000000000e+03 9.477399444580078125e+01 6.795999908447265625e+01
3.450000000000000000e+03 9.520800018310546875e+01 6.887999725341796875e+01
3.451000000000000000e+03 9.598400115966796875e+01 7.030999755859375000e+01
3.452000000000000000e+03 9.475999450683593750e+01 6.872000122070312500e+01
3.453000000000000000e+03 9.527399444580078125e+01 6.962999725341796875e+01
3.454000000000000000e+03 9.155799865722656250e+01 6.565000152587890625e+01
3.455000000000000000e+03 9.566399383544921875e+01 6.951999664306640625e+01
3.456000000000000000e+03 9.577999877929687500e+01 6.998999786376953125e+01
3.457000000000000000e+03 9.367800140380859375e+01 6.904999542236328125e+01
3.458000000000000000e+03 9.326200103759765625e+01 6.804000091552734375e+01
3.459000000000000000e+03 9.244799804687500000e+01 6.713999938964843750e+01
3.460000000000000000e+03 9.508999633789062500e+01 6.818000030517578125e+01
3.461000000000000000e+03 9.527600097656250000e+01 6.961000061035156250e+01
3.462000000000000000e+03 9.328799438476562500e+01 6.726999664306640625e+01
3.463000000000000000e+03 9.410599517822265625e+01 6.772999572753906250e+01
3.464000000000000000e+03 9.538800048828125000e+01 6.930999755859375000e+01
3.465000000000000000e+03 9.510199737548828125e+01 6.934999847412109375e+01
3.466000000000000000e+03 9.557999420166015625e+01 7.022999572753906250e+01
3.467000000000000000e+03 9.358599853515625000e+01 6.800000000000000000e+01
3.468000000000000000e+03 9.505799865722656250e+01 6.888999938964843750e+01
3.469000000000000000e+03 9.482599639892578125e+01 7.013999938964843750e+01
3.470000000000000000e+03 9.465399932861328125e+01 6.904000091552734375e+01
3.471000000000000000e+03 9.511000061035156250e+01 6.908000183105468750e+01
3.472000000000000000e+03 9.343799591064453125e+01 6.790000152587890625e+01
3.473000000000000000e+03 9.498999786376953125e+01 6.933000183105468750e+01
3.474000000000000000e+03 9.575799560546875000e+01 6.933000183105468750e+01
3.475000000000000000e+03 9.308399963378906250e+01 6.670999908447265625e+01
3.476000000000000000e+03 9.329799652099609375e+01 6.811999511718750000e+01
3.477000000000000000e+03 9.561000061035156250e+01 6.859999847412109375e+01
3.478000000000000000e+03 9.493799591064453125e+01 6.850999450683593750e+01
3.479000000000000000e+03 9.548400115966796875e+01 6.859999847412109375e+01
3.480000000000000000e+03 9.365999603271484375e+01 6.736000061035156250e+01
3.481000000000000000e+03 9.353799438476562500e+01 6.741999816894531250e+01
3.482000000000000000e+03 9.522799682617187500e+01 6.881999969482421875e+01
3.483000000000000000e+03 9.381399536132812500e+01 6.797000122070312500e+01
3.484000000000000000e+03 9.616600036621093750e+01 6.954000091552734375e+01
3.485000000000000000e+03 9.559600067138671875e+01 6.936999511718750000e+01
3.486000000000000000e+03 9.244599914550781250e+01 6.704999542236328125e+01
3.487000000000000000e+03 9.561000061035156250e+01 6.981999969482421875e+01
3.488000000000000000e+03 9.269799804687500000e+01 6.520999908447265625e+01
3.489000000000000000e+03 9.550999450683593750e+01 6.916999816894531250e+01
3.490000000000000000e+03 9.409399414062500000e+01 6.650000000000000000e+01
3.491000000000000000e+03 9.337799835205078125e+01 6.691999816894531250e+01
3.492000000000000000e+03 9.436999511718750000e+01 6.700000000000000000e+01
3.493000000000000000e+03 9.526799774169921875e+01 6.954000091552734375e+01
3.494000000000000000e+03 9.563399505615234375e+01 6.931999969482421875e+01
3.495000000000000000e+03 9.483999633789062500e+01 7.004999542236328125e+01
3.496000000000000000e+03 9.426999664306640625e+01 6.863999938964843750e+01
3.497000000000000000e+03 9.360399627685546875e+01 6.633999633789062500e+01
3.498000000000000000e+03 9.537599945068359375e+01 6.948999786376953125e+01
3.499000000000000000e+03 9.475199890136718750e+01 6.875999450683593750e+01
3.500000000000000000e+03 9.604799652099609375e+01 6.883999633789062500e+01
3.501000000000000000e+03 9.567399597167968750e+01 6.981999969482421875e+01
3.502000000000000000e+03 9.487999725341796875e+01 6.686999511718750000e+01
3.503000000000000000e+03 9.378799438476562500e+01 6.829000091552734375e+01
3.504000000000000000e+03 9.566399383544921875e+01 7.008000183105468750e+01
3.505000000000000000e+03 9.516399383544921875e+01 6.858000183105468750e+01
3.506000000000000000e+03 9.520199584960937500e+01 6.945999908447265625e+01
3.507000000000000000e+03 9.574599456787109375e+01 7.054000091552734375e+01
3.508000000000000000e+03 9.596799468994140625e+01 6.972000122070312500e+01
3.509000000000000000e+03 9.251799774169921875e+01 6.686999511718750000e+01
3.510000000000000000e+03 9.259799957275390625e+01 6.868000030517578125e+01
3.511000000000000000e+03 9.251599884033203125e+01 6.598999786376953125e+01
3.512000000000000000e+03 9.502799987792968750e+01 6.862999725341796875e+01
3.513000000000000000e+03 9.296599578857421875e+01 6.733000183105468750e+01
3.514000000000000000e+03 9.170600128173828125e+01 6.711999511718750000e+01
3.515000000000000000e+03 9.558399963378906250e+01 6.970999908447265625e+01
3.516000000000000000e+03 9.574399566650390625e+01 6.877999877929687500e+01
3.517000000000000000e+03 9.570999908447265625e+01 7.051999664306640625e+01
3.518000000000000000e+03 9.447599792480468750e+01 6.791999816894531250e+01
3.519000000000000000e+03 9.492399597167968750e+01 6.923999786376953125e+01
3.520000000000000000e+03 8.958200073242187500e+01 6.379999923706054688e+01
3.521000000000000000e+03 9.533799743652343750e+01 6.804000091552734375e+01
3.522000000000000000e+03 9.472999572753906250e+01 6.773999786376953125e+01
3.523000000000000000e+03 9.568799591064453125e+01 6.997000122070312500e+01
3.524000000000000000e+03 9.420800018310546875e+01 6.783000183105468750e+01
3.525000000000000000e+03 9.488999938964843750e+01 6.645999908447265625e+01
3.526000000000000000e+03 9.548600006103515625e+01 6.822000122070312500e+01
3.527000000000000000e+03 9.399599456787109375e+01 6.734999847412109375e+01
3.528000000000000000e+03 9.638199615478515625e+01 7.006999969482421875e+01
3.529000000000000000e+03 9.490999603271484375e+01 6.804999542236328125e+01
3.530000000000000000e+03 9.325000000000000000e+01 6.683999633789062500e+01
3.531000000000000000e+03 9.419999694824218750e+01 6.709999847412109375e+01
3.532000000000000000e+03 9.431800079345703125e+01 6.815999603271484375e+01
3.533000000000000000e+03 9.503599548339843750e+01 6.804999542236328125e+01
3.534000000000000000e+03 9.488800048828125000e+01 6.815000152587890625e+01
3.535000000000000000e+03 9.344999694824218750e+01 6.670999908447265625e+01
3.536000000000000000e+03 9.496599578857421875e+01 6.813999938964843750e+01
3.537000000000000000e+03 9.597200012207031250e+01 6.954999542236328125e+01
3.538000000000000000e+03 9.502600097656250000e+01 6.743999481201171875e+01
3.539000000000000000e+03 9.551200103759765625e+01 6.976999664306640625e+01
3.540000000000000000e+03 9.606399536132812500e+01 7.072999572753906250e+01
3.541000000000000000e+03 9.410599517822265625e+01 6.683999633789062500e+01
3.542000000000000000e+03 9.434399414062500000e+01 6.815999603271484375e+01
3.543000000000000000e+03 9.532599639892578125e+01 6.844999694824218750e+01
3.544000000000000000e+03 8.918399810791015625e+01 6.394999694824218750e+01
3.545000000000000000e+03 9.118000030517578125e+01 6.450000000000000000e+01
3.546000000000000000e+03 9.529000091552734375e+01 6.900999450683593750e+01
3.547000000000000000e+03 9.565599822998046875e+01 6.854000091552734375e+01
3.548000000000000000e+03 9.545999908447265625e+01 6.790999603271484375e+01
3.549000000000000000e+03 9.626399993896484375e+01 7.029999542236328125e+01
3.550000000000000000e+03 9.228199768066406250e+01 6.636000061035156250e+01
3.551000000000000000e+03 9.416999816894531250e+01 6.861999511718750000e+01
3.552000000000000000e+03 9.558799743652343750e+01 6.933000183105468750e+01
3.553000000000000000e+03 8.976999664306640625e+01 6.411999511718750000e+01
3.554000000000000000e+03 9.551999664306640625e+01 6.993999481201171875e+01
3.555000000000000000e+03 9.652199554443359375e+01 7.027999877929687500e+01
3.556000000000000000e+03 9.480400085449218750e+01 6.745999908447265625e+01
3.557000000000000000e+03 9.586399841308593750e+01 6.934999847412109375e+01
3.558000000000000000e+03 9.587400054931640625e+01 6.931999969482421875e+01
3.559000000000000000e+03 8.742199707031250000e+01 6.112999725341796875e+01
3.560000000000000000e+03 9.585199737548828125e+01 6.902999877929687500e+01
3.561000000000000000e+03 9.554799652099609375e+01 6.940999603271484375e+01
3.562000000000000000e+03 9.420399475097656250e+01 6.870999908447265625e+01
3.563000000000000000e+03 9.577600097656250000e+01 6.904999542236328125e+01
3.564000000000000000e+03 9.561199951171875000e+01 6.912999725341796875e+01
3.565000000000000000e+03 9.470800018310546875e+01 6.963999938964843750e+01
3.566000000000000000e+03 9.425999450683593750e+01 6.808000183105468750e+01
3.567000000000000000e+03 9.419799804687500000e+01 6.729999542236328125e+01
3.568000000000000000e+03 9.480799865722656250e+01 6.793999481201171875e+01
3.569000000000000000e+03 9.445600128173828125e+01 6.877999877929687500e+01
3.570000000000000000e+03 9.438999938964843750e+01 6.936999511718750000e+01
3.571000000000000000e+03 9.487400054931640625e+01 6.725999450683593750e+01
3.572000000000000000e+03 9.516799926757812500e+01 6.754000091552734375e+01
3.573000000000000000e+03 9.487599945068359375e+01 6.787999725341796875e+01
3.574000000000000000e+03 9.461000061035156250e+01 6.775000000000000000e+01
3.575000000000000000e+03 9.449399566650390625e+01 6.886000061035156250e+01
3.576000000000000000e+03 9.336199951171875000e+01 6.640999603271484375e+01
3.577000000000000000e+03 9.484399414062500000e+01 6.793999481201171875e+01
3.578000000000000000e+03 9.328599548339843750e+01 6.747000122070312500e+01
3.579000000000000000e+03 9.418799591064453125e+01 6.695999908447265625e+01
3.580000000000000000e+03 9.445199584960937500e+01 6.783000183105468750e+01
3.581000000000000000e+03 9.625199890136718750e+01 6.986999511718750000e+01
3.582000000000000000e+03 9.640999603271484375e+01 6.998999786376953125e+01
3.583000000000000000e+03 9.575000000000000000e+01 6.970999908447265625e+01
3.584000000000000000e+03 9.270600128173828125e+01 6.687999725341796875e+01
3.585000000000000000e+03 9.292599487304687500e+01 6.779000091552734375e+01
3.586000000000000000e+03 9.439999389648437500e+01 6.708999633789062500e+01
3.587000000000000000e+03 9.487999725341796875e+01 6.969999694824218750e+01
3.588000000000000000e+03 9.239199829101562500e+01 6.688999938964843750e+01
3.589000000000000000e+03 9.522999572753906250e+01 6.875000000000000000e+01
3.590000000000000000e+03 9.413199615478515625e+01 6.843000030517578125e+01
3.591000000000000000e+03 9.354000091552734375e+01 6.738999938964843750e+01
3.592000000000000000e+03 9.251399993896484375e+01 6.631999969482421875e+01
3.593000000000000000e+03 9.551999664306640625e+01 7.062999725341796875e+01
3.594000000000000000e+03 9.364999389648437500e+01 6.747999572753906250e+01
3.595000000000000000e+03 9.517399597167968750e+01 6.879000091552734375e+01
3.596000000000000000e+03 9.415200042724609375e+01 6.852999877929687500e+01
3.597000000000000000e+03 9.598600006103515625e+01 6.888999938964843750e+01
3.598000000000000000e+03 9.507999420166015625e+01 7.033000183105468750e+01
3.599000000000000000e+03 9.555400085449218750e+01 6.920999908447265625e+01
3.600000000000000000e+03 9.579599761962890625e+01 6.908999633789062500e+01
3.601000000000000000e+03 9.511799621582031250e+01 6.922000122070312500e+01
3.602000000000000000e+03 9.565399932861328125e+01 7.052999877929687500e+01
3.603000000000000000e+03 9.564399719238281250e+01 6.954999542236328125e+01
3.604000000000000000e+03 9.500399780273437500e+01 6.829999542236328125e+01
3.605000000000000000e+03 9.531399536132812500e+01 6.911000061035156250e+01
3.606000000000000000e+03 9.354999542236328125e+01 6.668999481201171875e+01
3.607000000000000000e+03 9.446399688720703125e+01 6.854000091552734375e+01
3.608000000000000000e+03 9.412599945068359375e+01 6.725999450683593750e+01
3.609000000000000000e+03 9.259399414062500000e+01 6.661000061035156250e+01
3.610000000000000000e+03 9.558399963378906250e+01 6.879000091552734375e+01
3.611000000000000000e+03 9.544999694824218750e+01 6.766999816894531250e+01
3.612000000000000000e+03 9.511199951171875000e+01 6.834999847412109375e+01
3.613000000000000000e+03 9.489999389648437500e+01 6.906999969482421875e+01
3.614000000000000000e+03 9.475999450683593750e+01 6.841999816894531250e+01
3.615000000000000000e+03 9.504599761962890625e+01 7.058000183105468750e+01
3.616000000000000000e+03 9.311399841308593750e+01 6.759999847412109375e+01
3.617000000000000000e+03 9.343399810791015625e+01 6.730999755859375000e+01
3.618000000000000000e+03 9.522799682617187500e+01 6.808999633789062500e+01
3.619000000000000000e+03 9.564799499511718750e+01 6.945999908447265625e+01
3.620000000000000000e+03 9.555799865722656250e+01 6.876999664306640625e+01
3.621000000000000000e+03 9.523600006103515625e+01 6.965999603271484375e+01
3.622000000000000000e+03 9.569200134277343750e+01 6.811999511718750000e+01
3.623000000000000000e+03 9.430999755859375000e+01 6.776999664306640625e+01
3.624000000000000000e+03 9.420999908447265625e+01 6.683000183105468750e+01
3.625000000000000000e+03 9.632799530029296875e+01 6.977999877929687500e+01
3.626000000000000000e+03 9.513199615478515625e+01 6.850000000000000000e+01
3.627000000000000000e+03 9.451200103759765625e+01 6.830999755859375000e+01
3.628000000000000000e+03 9.581399536132812500e+01 6.868999481201171875e+01
3.629000000000000000e+03 9.327799987792968750e+01 6.788999938964843750e+01
3.630000000000000000e+03 9.592799377441406250e+01 6.975000000000000000e+01
3.631000000000000000e+03 9.574199676513671875e+01 6.947000122070312500e+01
3.632000000000000000e+03 9.625399780273437500e+01 6.955999755859375000e+01
3.633000000000000000e+03 9.321599578857421875e+01 6.601000213623046875e+01
3.634000000000000000e+03 9.510599517822265625e+01 6.823999786376953125e+01
3.635000000000000000e+03 9.229199981689453125e+01 6.661000061035156250e+01
3.636000000000000000e+03 9.430799865722656250e+01 6.811000061035156250e+01
3.637000000000000000e+03 9.620399475097656250e+01 7.036000061035156250e+01
3.638000000000000000e+03 9.606399536132812500e+01 6.930999755859375000e+01
3.639000000000000000e+03 9.501399993896484375e+01 6.936999511718750000e+01
3.640000000000000000e+03 9.581800079345703125e+01 6.931999969482421875e+01
3.641000000000000000e+03 9.566399383544921875e+01 6.950000000000000000e+01
3.642000000000000000e+03 9.515200042724609375e+01 6.915999603271484375e+01
3.643000000000000000e+03 9.224599456787109375e+01 6.658000183105468750e+01
3.644000000000000000e+03 9.498600006103515625e+01 6.900999450683593750e+01
3.645000000000000000e+03 9.216199493408203125e+01 6.540000152587890625e+01
3.646000000000000000e+03 9.390200042724609375e+01 6.686000061035156250e+01
3.647000000000000000e+03 9.385599517822265625e+01 6.879000091552734375e+01
3.648000000000000000e+03 9.522999572753906250e+01 6.947999572753906250e+01
3.649000000000000000e+03 9.530400085449218750e+01 6.893000030517578125e+01
3.650000000000000000e+03 9.438800048828125000e+01 6.740000152587890625e+01
3.651000000000000000e+03 9.524399566650390625e+01 6.881999969482421875e+01
3.652000000000000000e+03 9.576599884033203125e+01 6.968000030517578125e+01
3.653000000000000000e+03 9.205400085449218750e+01 6.637999725341796875e+01
3.654000000000000000e+03 9.601399993896484375e+01 6.894999694824218750e+01
3.655000000000000000e+03 9.522200012207031250e+01 6.844999694824218750e+01
3.656000000000000000e+03 9.371599578857421875e+01 6.793999481201171875e+01
3.657000000000000000e+03 9.442800140380859375e+01 6.773999786376953125e+01
3.658000000000000000e+03 9.397200012207031250e+01 6.618999481201171875e+01
3.659000000000000000e+03 8.731399536132812500e+01 6.200999832153320312e+01
3.660000000000000000e+03 9.450399780273437500e+01 6.844999694824218750e+01
3.661000000000000000e+03 9.502399444580078125e+01 6.856999969482421875e+01
3.662000000000000000e+03 9.557799530029296875e+01 6.934999847412109375e+01
3.663000000000000000e+03 9.568999481201171875e+01 6.898999786376953125e+01
3.664000000000000000e+03 9.626599884033203125e+01 7.101999664306640625e+01
3.665000000000000000e+03 9.506800079345703125e+01 6.898999786376953125e+01
3.666000000000000000e+03 9.530599975585937500e+01 6.873999786376953125e+01
3.667000000000000000e+03 9.434799957275390625e+01 6.805999755859375000e+01
3.668000000000000000e+03 9.506599426269531250e+01 6.831999969482421875e+01
3.669000000000000000e+03 9.574800109863281250e+01 6.954000091552734375e+01
3.670000000000000000e+03 9.579199981689453125e+01 6.881999969482421875e+01
3.671000000000000000e+03 9.358599853515625000e+01 6.605999755859375000e+01
3.672000000000000000e+03 9.475799560546875000e+01 6.754999542236328125e+01
3.673000000000000000e+03 9.563599395751953125e+01 6.975999450683593750e+01
3.674000000000000000e+03 9.526399993896484375e+01 6.829000091552734375e+01
3.675000000000000000e+03 9.535199737548828125e+01 6.833999633789062500e+01
3.676000000000000000e+03 9.453199768066406250e+01 6.688999938964843750e+01
3.677000000000000000e+03 9.494400024414062500e+01 6.766999816894531250e+01
3.678000000000000000e+03 9.533599853515625000e+01 7.080999755859375000e+01
3.679000000000000000e+03 9.172799682617187500e+01 6.626999664306640625e+01
3.680000000000000000e+03 9.542199707031250000e+01 6.804999542236328125e+01
3.681000000000000000e+03 9.334999847412109375e+01 6.690000152587890625e+01
3.682000000000000000e+03 9.456599426269531250e+01 6.826999664306640625e+01
3.683000000000000000e+03 9.430400085449218750e+01 6.795999908447265625e+01
3.684000000000000000e+03 9.535199737548828125e+01 7.012999725341796875e+01
3.685000000000000000e+03 9.518399810791015625e+01 6.979999542236328125e+01
3.686000000000000000e+03 9.363399505615234375e+01 6.690999603271484375e+01
3.687000000000000000e+03 9.426200103759765625e+01 6.870999908447265625e+01
3.688000000000000000e+03 9.514199829101562500e+01 6.947000122070312500e+01
3.689000000000000000e+03 9.572200012207031250e+01 6.904000091552734375e+01
3.690000000000000000e+03 9.443399810791015625e+01 6.893999481201171875e+01
3.691000000000000000e+03 9.333999633789062500e+01 6.668000030517578125e+01
3.692000000000000000e+03 9.610199737548828125e+01 7.040999603271484375e+01
3.693000000000000000e+03 9.520600128173828125e+01 6.918999481201171875e+01
3.694000000000000000e+03 9.470999908447265625e+01 6.772000122070312500e+01
3.695000000000000000e+03 9.564399719238281250e+01 6.958999633789062500e+01
3.696000000000000000e+03 9.284399414062500000e+01 6.626999664306640625e+01
3.697000000000000000e+03 9.536599731445312500e+01 6.937999725341796875e+01
3.698000000000000000e+03 9.512599945068359375e+01 6.802999877929687500e+01
3.699000000000000000e+03 9.547200012207031250e+01 6.947999572753906250e+01
3.700000000000000000e+03 9.648400115966796875e+01 6.961999511718750000e+01
3.701000000000000000e+03 9.476799774169921875e+01 6.804000091552734375e+01
3.702000000000000000e+03 9.411599731445312500e+01 6.783000183105468750e+01
3.703000000000000000e+03 9.412999725341796875e+01 6.584999847412109375e+01
3.704000000000000000e+03 9.531599426269531250e+01 6.981999969482421875e+01
3.705000000000000000e+03 9.510399627685546875e+01 6.813999938964843750e+01
3.706000000000000000e+03 9.526599884033203125e+01 6.825000000000000000e+01
3.707000000000000000e+03 9.416999816894531250e+01 6.787999725341796875e+01
3.708000000000000000e+03 9.371799468994140625e+01 6.765000152587890625e+01
3.709000000000000000e+03 9.554799652099609375e+01 6.951999664306640625e+01
3.710000000000000000e+03 9.273999786376953125e+01 6.650999450683593750e+01
3.711000000000000000e+03 9.490599822998046875e+01 6.890999603271484375e+01
3.712000000000000000e+03 9.296399688720703125e+01 6.638999938964843750e+01
3.713000000000000000e+03 9.571799468994140625e+01 6.937999725341796875e+01
3.714000000000000000e+03 9.547200012207031250e+01 7.072000122070312500e+01
3.715000000000000000e+03 9.477600097656250000e+01 6.876999664306640625e+01
3.716000000000000000e+03 9.575799560546875000e+01 6.865999603271484375e+01
3.717000000000000000e+03 9.503399658203125000e+01 6.886000061035156250e+01
3.718000000000000000e+03 9.418399810791015625e+01 6.772000122070312500e+01
3.719000000000000000e+03 9.611000061035156250e+01 6.977999877929687500e+01
3.720000000000000000e+03 9.298600006103515625e+01 6.608000183105468750e+01
3.721000000000000000e+03 9.517800140380859375e+01 6.850000000000000000e+01
3.722000000000000000e+03 9.511399841308593750e+01 6.825000000000000000e+01
3.723000000000000000e+03 9.499199676513671875e+01 6.698999786376953125e+01
3.724000000000000000e+03 9.521199798583984375e+01 6.993000030517578125e+01
3.725000000000000000e+03 9.377600097656250000e+01 6.638999938964843750e+01
3.726000000000000000e+03 9.563999938964843750e+01 6.868000030517578125e+01
3.727000000000000000e+03 9.581199645996093750e+01 6.754999542236328125e+01
3.728000000000000000e+03 9.562400054931640625e+01 6.951999664306640625e+01
3.729000000000000000e+03 9.585599517822265625e+01 7.008999633789062500e+01
3.730000000000000000e+03 9.536000061035156250e+01 6.844999694824218750e+01
3.731000000000000000e+03 9.606800079345703125e+01 6.925000000000000000e+01
3.732000000000000000e+03 9.569400024414062500e+01 6.875999450683593750e+01
3.733000000000000000e+03 9.625599670410156250e+01 6.938999938964843750e+01
3.734000000000000000e+03 9.464799499511718750e+01 6.762999725341796875e+01
3.735000000000000000e+03 9.476200103759765625e+01 6.809999847412109375e+01
3.736000000000000000e+03 9.535799407958984375e+01 6.831999969482421875e+01
3.737000000000000000e+03 9.472000122070312500e+01 6.758000183105468750e+01
3.738000000000000000e+03 9.491799926757812500e+01 6.826999664306640625e+01
3.739000000000000000e+03 9.499599456787109375e+01 6.901999664306640625e+01
3.740000000000000000e+03 9.296399688720703125e+01 6.600000000000000000e+01
3.741000000000000000e+03 9.487799835205078125e+01 6.787999725341796875e+01
3.742000000000000000e+03 9.165999603271484375e+01 6.462999725341796875e+01
3.743000000000000000e+03 9.600399780273437500e+01 6.965000152587890625e+01
3.744000000000000000e+03 9.597200012207031250e+01 6.990000152587890625e+01
3.745000000000000000e+03 9.457999420166015625e+01 6.851999664306640625e+01
3.746000000000000000e+03 9.320999908447265625e+01 6.759999847412109375e+01
3.747000000000000000e+03 9.604599761962890625e+01 6.893999481201171875e+01
3.748000000000000000e+03 9.514799499511718750e+01 6.850999450683593750e+01
3.749000000000000000e+03 9.619200134277343750e+01 6.947999572753906250e+01
3.750000000000000000e+03 9.394799804687500000e+01 6.801999664306640625e+01
3.751000000000000000e+03 9.385399627685546875e+01 6.608999633789062500e+01
3.752000000000000000e+03 9.516600036621093750e+01 6.808999633789062500e+01
3.753000000000000000e+03 9.307199859619140625e+01 6.597000122070312500e+01
3.754000000000000000e+03 9.300999450683593750e+01 6.581999969482421875e+01
3.755000000000000000e+03 9.483999633789062500e+01 6.736000061035156250e+01
3.756000000000000000e+03 9.569599914550781250e+01 6.990000152587890625e+01
3.757000000000000000e+03 9.547399902343750000e+01 6.922000122070312500e+01
3.758000000000000000e+03 9.382199859619140625e+01 6.750000000000000000e+01
3.759000000000000000e+03 9.577799987792968750e+01 6.941999816894531250e+01
3.760000000000000000e+03 9.232799530029296875e+01 6.638999938964843750e+01
3.761000000000000000e+03 9.656199645996093750e+01 6.873999786376953125e+01
3.762000000000000000e+03 9.493000030517578125e+01 6.797999572753906250e+01
3.763000000000000000e+03 9.561199951171875000e+01 6.906999969482421875e+01
3.764000000000000000e+03 9.480400085449218750e+01 6.748999786376953125e+01
3.765000000000000000e+03 9.572799682617187500e+01 6.936000061035156250e+01
3.766000000000000000e+03 9.498400115966796875e+01 6.830999755859375000e+01
3.767000000000000000e+03 9.561399841308593750e+01 6.879000091552734375e+01
3.768000000000000000e+03 9.435399627685546875e+01 6.833999633789062500e+01
3.769000000000000000e+03 9.592199707031250000e+01 6.986999511718750000e+01
3.770000000000000000e+03 9.542399597167968750e+01 6.740999603271484375e+01
3.771000000000000000e+03 9.542399597167968750e+01 6.770999908447265625e+01
3.772000000000000000e+03 9.484199523925781250e+01 6.931999969482421875e+01
3.773000000000000000e+03 9.013599395751953125e+01 6.350999832153320312e+01
3.774000000000000000e+03 9.252999877929687500e+01 6.661999511718750000e+01
3.775000000000000000e+03 9.562400054931640625e+01 6.922999572753906250e+01
3.776000000000000000e+03 9.642199707031250000e+01 7.111999511718750000e+01
3.777000000000000000e+03 9.513399505615234375e+01 6.850999450683593750e+01
3.778000000000000000e+03 9.575599670410156250e+01 6.979999542236328125e+01
3.779000000000000000e+03 9.478599548339843750e+01 6.804999542236328125e+01
3.780000000000000000e+03 9.582199859619140625e+01 6.866999816894531250e+01
3.781000000000000000e+03 9.238800048828125000e+01 6.654000091552734375e+01
3.782000000000000000e+03 9.475599670410156250e+01 6.786999511718750000e+01
3.783000000000000000e+03 9.590999603271484375e+01 6.950000000000000000e+01
3.784000000000000000e+03 9.491399383544921875e+01 6.838999938964843750e+01
3.785000000000000000e+03 9.242800140380859375e+01 6.700999450683593750e+01
3.786000000000000000e+03 9.509799957275390625e+01 6.805999755859375000e+01
3.787000000000000000e+03 9.587799835205078125e+01 6.920999908447265625e+01
3.788000000000000000e+03 9.305999755859375000e+01 6.551000213623046875e+01
3.789000000000000000e+03 9.585599517822265625e+01 6.872999572753906250e+01
3.790000000000000000e+03 9.407999420166015625e+01 6.668999481201171875e+01
3.791000000000000000e+03 9.597000122070312500e+01 6.827999877929687500e+01
3.792000000000000000e+03 9.458399963378906250e+01 6.829999542236328125e+01
3.793000000000000000e+03 9.472200012207031250e+01 6.825000000000000000e+01
3.794000000000000000e+03 9.500000000000000000e+01 6.827999877929687500e+01
3.795000000000000000e+03 9.581199645996093750e+01 6.893999481201171875e+01
3.796000000000000000e+03 9.607999420166015625e+01 7.036999511718750000e+01
3.797000000000000000e+03 9.621199798583984375e+01 6.908000183105468750e+01
3.798000000000000000e+03 9.430999755859375000e+01 6.861999511718750000e+01
3.799000000000000000e+03 9.166600036621093750e+01 6.665000152587890625e+01
3.800000000000000000e+03 9.450999450683593750e+01 6.658999633789062500e+01
3.801000000000000000e+03 9.561799621582031250e+01 6.925999450683593750e+01
3.802000000000000000e+03 9.598999786376953125e+01 7.044999694824218750e+01
3.803000000000000000e+03 9.391399383544921875e+01 6.750999450683593750e+01
3.804000000000000000e+03 9.537799835205078125e+01 6.901999664306640625e+01
3.805000000000000000e+03 9.551999664306640625e+01 6.827999877929687500e+01
3.806000000000000000e+03 9.480199432373046875e+01 6.840999603271484375e+01
3.807000000000000000e+03 9.505400085449218750e+01 6.794999694824218750e+01
3.808000000000000000e+03 9.354799652099609375e+01 6.797000122070312500e+01
3.809000000000000000e+03 9.129599761962890625e+01 6.529999542236328125e+01
3.810000000000000000e+03 9.607599639892578125e+01 6.929000091552734375e+01
3.811000000000000000e+03 9.620800018310546875e+01 6.987999725341796875e+01
3.812000000000000000e+03 9.614799499511718750e+01 6.911999511718750000e+01
3.813000000000000000e+03 9.600799560546875000e+01 7.086999511718750000e+01
3.814000000000000000e+03 9.604199981689453125e+01 7.030999755859375000e+01
3.815000000000000000e+03 9.575399780273437500e+01 6.995999908447265625e+01
3.816000000000000000e+03 9.437400054931640625e+01 6.870999908447265625e+01
3.817000000000000000e+03 9.388399505615234375e+01 6.691999816894531250e+01
3.818000000000000000e+03 9.479999542236328125e+01 6.809999847412109375e+01
3.819000000000000000e+03 9.502399444580078125e+01 6.805999755859375000e+01
3.820000000000000000e+03 9.022999572753906250e+01 6.431999969482421875e+01
3.821000000000000000e+03 9.590399932861328125e+01 6.898999786376953125e+01
3.822000000000000000e+03 9.637400054931640625e+01 6.911000061035156250e+01
3.823000000000000000e+03 9.475000000000000000e+01 6.725000000000000000e+01
3.824000000000000000e+03 9.515599822998046875e+01 6.987999725341796875e+01
3.825000000000000000e+03 9.555999755859375000e+01 6.951999664306640625e+01
3.826000000000000000e+03 9.377399444580078125e+01 6.893999481201171875e+01
3.827000000000000000e+03 9.566399383544921875e+01 6.870999908447265625e+01
3.828000000000000000e+03 9.564999389648437500e+01 6.990999603271484375e+01
3.829000000000000000e+03 9.446199798583984375e+01 6.822000122070312500e+01
3.830000000000000000e+03 9.536199951171875000e+01 6.923999786376953125e+01
3.831000000000000000e+03 9.608599853515625000e+01 6.927999877929687500e+01
3.832000000000000000e+03 9.504399871826171875e+01 6.648999786376953125e+01
3.833000000000000000e+03 9.532999420166015625e+01 6.954999542236328125e+01
3.834000000000000000e+03 9.373600006103515625e+01 6.702999877929687500e+01
3.835000000000000000e+03 9.378599548339843750e+01 6.748999786376953125e+01
3.836000000000000000e+03 9.599599456787109375e+01 6.894999694824218750e+01
3.837000000000000000e+03 9.369799804687500000e+01 6.751999664306640625e+01
3.838000000000000000e+03 9.407199859619140625e+01 6.541999816894531250e+01
3.839000000000000000e+03 9.574800109863281250e+01 6.884999847412109375e+01
3.840000000000000000e+03 9.552399444580078125e+01 6.913999938964843750e+01
3.841000000000000000e+03 9.452799987792968750e+01 6.762999725341796875e+01
3.842000000000000000e+03 9.355599975585937500e+01 6.718000030517578125e+01
3.843000000000000000e+03 9.452600097656250000e+01 6.840999603271484375e+01
3.844000000000000000e+03 9.425199890136718750e+01 6.848999786376953125e+01
3.845000000000000000e+03 8.955999755859375000e+01 6.365999984741210938e+01
3.846000000000000000e+03 9.488199615478515625e+01 6.729999542236328125e+01
3.847000000000000000e+03 9.436000061035156250e+01 6.868000030517578125e+01
3.848000000000000000e+03 9.529000091552734375e+01 6.911000061035156250e+01
3.849000000000000000e+03 9.433200073242187500e+01 6.697999572753906250e+01
3.850000000000000000e+03 9.570600128173828125e+01 6.937999725341796875e+01
3.851000000000000000e+03 9.556800079345703125e+01 7.034999847412109375e+01
3.852000000000000000e+03 9.488399505615234375e+01 6.866999816894531250e+01
3.853000000000000000e+03 9.545800018310546875e+01 6.897999572753906250e+01
3.854000000000000000e+03 9.552399444580078125e+01 6.886000061035156250e+01
3.855000000000000000e+03 9.572999572753906250e+01 6.865000152587890625e+01
3.856000000000000000e+03 9.530400085449218750e+01 6.777999877929687500e+01
3.857000000000000000e+03 9.495999908447265625e+01 6.883999633789062500e+01
3.858000000000000000e+03 9.502799987792968750e+01 6.759999847412109375e+01
3.859000000000000000e+03 9.547799682617187500e+01 6.934999847412109375e+01
3.860000000000000000e+03 9.601999664306640625e+01 6.940999603271484375e+01
3.861000000000000000e+03 9.503799438476562500e+01 6.868000030517578125e+01
3.862000000000000000e+03 9.576399993896484375e+01 6.954000091552734375e+01
3.863000000000000000e+03 9.181800079345703125e+01 6.462999725341796875e+01
3.864000000000000000e+03 9.411799621582031250e+01 6.772999572753906250e+01
3.865000000000000000e+03 9.368599700927734375e+01 6.656999969482421875e+01
3.866000000000000000e+03 9.494999694824218750e+01 6.879999542236328125e+01
3.867000000000000000e+03 9.551599884033203125e+01 6.872999572753906250e+01
3.868000000000000000e+03 9.120800018310546875e+01 6.491999816894531250e+01
3.869000000000000000e+03 9.490200042724609375e+01 6.800999450683593750e+01
3.870000000000000000e+03 9.620999908447265625e+01 7.015999603271484375e+01
3.871000000000000000e+03 9.593799591064453125e+01 6.816999816894531250e+01
3.872000000000000000e+03 9.582399749755859375e+01 6.829000091552734375e+01
3.873000000000000000e+03 9.640599822998046875e+01 6.950000000000000000e+01
3.874000000000000000e+03 9.610799407958984375e+01 6.988999938964843750e+01
3.875000000000000000e+03 9.460799407958984375e+01 6.858000183105468750e+01
3.876000000000000000e+03 9.639599609375000000e+01 6.990999603271484375e+01
3.877000000000000000e+03 9.550999450683593750e+01 6.904000091552734375e+01
3.878000000000000000e+03 9.313199615478515625e+01 6.781999969482421875e+01
3.879000000000000000e+03 9.574800109863281250e+01 6.816999816894531250e+01
3.880000000000000000e+03 9.590200042724609375e+01 6.947999572753906250e+01
3.881000000000000000e+03 9.053399658203125000e+01 6.479999542236328125e+01
3.882000000000000000e+03 9.208799743652343750e+01 6.573999786376953125e+01
3.883000000000000000e+03 9.520999908447265625e+01 6.930999755859375000e+01
3.884000000000000000e+03 9.464199829101562500e+01 6.783000183105468750e+01
3.885000000000000000e+03 9.415799713134765625e+01 6.881999969482421875e+01
3.886000000000000000e+03 9.565599822998046875e+01 6.933000183105468750e+01
3.887000000000000000e+03 9.542800140380859375e+01 6.840000152587890625e+01
3.888000000000000000e+03 9.443199920654296875e+01 6.711000061035156250e+01
3.889000000000000000e+03 9.333799743652343750e+01 6.772000122070312500e+01
3.890000000000000000e+03 9.522599792480468750e+01 6.773999786376953125e+01
3.891000000000000000e+03 9.580799865722656250e+01 7.075000000000000000e+01
3.892000000000000000e+03 9.543599700927734375e+01 6.936000061035156250e+01
3.893000000000000000e+03 9.450199890136718750e+01 6.836000061035156250e+01
3.894000000000000000e+03 9.534600067138671875e+01 6.919999694824218750e+01
3.895000000000000000e+03 9.603799438476562500e+01 7.083999633789062500e+01
3.896000000000000000e+03 9.517199707031250000e+01 6.902999877929687500e+01
3.897000000000000000e+03 9.625999450683593750e+01 7.000000000000000000e+01
3.898000000000000000e+03 9.442399597167968750e+01 6.665999603271484375e+01
3.899000000000000000e+03 9.570199584960937500e+01 6.922999572753906250e+01
3.900000000000000000e+03 9.567399597167968750e+01 6.900000000000000000e+01
3.901000000000000000e+03 9.180999755859375000e+01 6.570999908447265625e+01
3.902000000000000000e+03 9.323999786376953125e+01 6.616999816894531250e+01
3.903000000000000000e+03 9.475799560546875000e+01 6.840999603271484375e+01
3.904000000000000000e+03 9.165399932861328125e+01 6.411000061035156250e+01
3.905000000000000000e+03 9.533200073242187500e+01 6.831999969482421875e+01
3.906000000000000000e+03 9.549399566650390625e+01 6.902999877929687500e+01
3.907000000000000000e+03 9.631199645996093750e+01 7.004000091552734375e+01
3.908000000000000000e+03 9.478799438476562500e+01 6.750000000000000000e+01
3.909000000000000000e+03 9.497200012207031250e+01 6.852999877929687500e+01
3.910000000000000000e+03 9.440399932861328125e+01 6.733000183105468750e+01
3.911000000000000000e+03 9.281800079345703125e+01 6.527999877929687500e+01
3.912000000000000000e+03 9.554999542236328125e+01 6.711000061035156250e+01
3.913000000000000000e+03 9.609399414062500000e+01 7.041999816894531250e+01
3.914000000000000000e+03 9.357199859619140625e+01 6.565000152587890625e+01
3.915000000000000000e+03 9.554999542236328125e+01 6.861000061035156250e+01
3.916000000000000000e+03 9.598600006103515625e+01 6.905999755859375000e+01
3.917000000000000000e+03 9.317399597167968750e+01 6.577999877929687500e+01
3.918000000000000000e+03 9.491399383544921875e+01 6.858999633789062500e+01
3.919000000000000000e+03 9.543799591064453125e+01 6.961000061035156250e+01
3.920000000000000000e+03 8.971199798583984375e+01 6.254999923706054688e+01
3.921000000000000000e+03 9.446199798583984375e+01 6.772000122070312500e+01
3.922000000000000000e+03 9.280799865722656250e+01 6.687999725341796875e+01
3.923000000000000000e+03 9.528399658203125000e+01 6.913999938964843750e+01
3.924000000000000000e+03 9.553799438476562500e+01 6.920999908447265625e+01
3.925000000000000000e+03 9.606800079345703125e+01 6.930999755859375000e+01
3.926000000000000000e+03 9.467199707031250000e+01 6.768000030517578125e+01
3.927000000000000000e+03 9.479399871826171875e+01 6.847999572753906250e+01
3.928000000000000000e+03 9.529199981689453125e+01 6.929999542236328125e+01
3.929000000000000000e+03 9.372799682617187500e+01 6.654000091552734375e+01
3.930000000000000000e+03 9.510599517822265625e+01 6.845999908447265625e+01
3.931000000000000000e+03 9.415200042724609375e+01 6.826999664306640625e+01
3.932000000000000000e+03 9.232199859619140625e+01 6.472000122070312500e+01
3.933000000000000000e+03 9.553199768066406250e+01 7.020999908447265625e+01
3.934000000000000000e+03 9.232599639892578125e+01 6.572000122070312500e+01
3.935000000000000000e+03 9.610399627685546875e+01 6.897999572753906250e+01
3.936000000000000000e+03 9.485799407958984375e+01 6.879999542236328125e+01
3.937000000000000000e+03 9.568199920654296875e+01 6.895999908447265625e+01
3.938000000000000000e+03 9.513599395751953125e+01 6.880999755859375000e+01
3.939000000000000000e+03 9.592399597167968750e+01 6.898999786376953125e+01
3.940000000000000000e+03 9.589399719238281250e+01 6.923999786376953125e+01
3.941000000000000000e+03 9.583399963378906250e+01 6.922999572753906250e+01
3.942000000000000000e+03 9.399800109863281250e+01 6.661999511718750000e+01
3.943000000000000000e+03 9.592799377441406250e+01 6.990000152587890625e+01
3.944000000000000000e+03 9.444599914550781250e+01 6.765000152587890625e+01
3.945000000000000000e+03 9.592799377441406250e+01 6.797999572753906250e+01
3.946000000000000000e+03 9.429599761962890625e+01 6.820999908447265625e+01
3.947000000000000000e+03 9.540200042724609375e+01 6.808000183105468750e+01
3.948000000000000000e+03 9.369999694824218750e+01 6.670999908447265625e+01
3.949000000000000000e+03 9.416199493408203125e+01 6.775999450683593750e+01
3.950000000000000000e+03 9.494599914550781250e+01 6.872999572753906250e+01
3.951000000000000000e+03 9.410599517822265625e+01 6.801999664306640625e+01
3.952000000000000000e+03 9.357999420166015625e+01 6.762999725341796875e+01
3.953000000000000000e+03 9.376599884033203125e+01 6.626999664306640625e+01
3.954000000000000000e+03 9.309399414062500000e+01 6.551999664306640625e+01
3.955000000000000000e+03 9.301399993896484375e+01 6.679000091552734375e+01
3.956000000000000000e+03 9.662999725341796875e+01 6.994999694824218750e+01
3.957000000000000000e+03 9.538999938964843750e+01 6.993000030517578125e+01
3.958000000000000000e+03 9.498799896240234375e+01 6.809999847412109375e+01
3.959000000000000000e+03 9.594999694824218750e+01 6.915999603271484375e+01
3.960000000000000000e+03 9.576999664306640625e+01 6.929000091552734375e+01
3.961000000000000000e+03 9.475799560546875000e+01 6.733999633789062500e+01
3.962000000000000000e+03 9.510799407958984375e+01 6.800000000000000000e+01
3.963000000000000000e+03 9.464199829101562500e+01 6.872000122070312500e+01
3.964000000000000000e+03 9.445199584960937500e+01 6.761999511718750000e+01
3.965000000000000000e+03 9.573999786376953125e+01 7.037999725341796875e+01
3.966000000000000000e+03 9.298799896240234375e+01 6.623999786376953125e+01
3.967000000000000000e+03 9.592399597167968750e+01 6.950999450683593750e+01
3.968000000000000000e+03 9.532599639892578125e+01 6.962999725341796875e+01
3.969000000000000000e+03 9.446399688720703125e+01 6.769999694824218750e+01
3.970000000000000000e+03 9.622599792480468750e+01 7.076999664306640625e+01
3.971000000000000000e+03 9.424599456787109375e+01 6.705999755859375000e+01
3.972000000000000000e+03 9.128599548339843750e+01 6.409999847412109375e+01
3.973000000000000000e+03 9.434600067138671875e+01 6.816999816894531250e+01
3.974000000000000000e+03 9.626799774169921875e+01 6.850000000000000000e+01
3.975000000000000000e+03 9.231599426269531250e+01 6.580999755859375000e+01
3.976000000000000000e+03 9.491600036621093750e+01 6.800000000000000000e+01
3.977000000000000000e+03 9.488800048828125000e+01 6.743000030517578125e+01
3.978000000000000000e+03 9.518000030517578125e+01 6.830999755859375000e+01
3.979000000000000000e+03 9.532599639892578125e+01 6.840000152587890625e+01
3.980000000000000000e+03 9.283200073242187500e+01 6.755999755859375000e+01
3.981000000000000000e+03 9.640799713134765625e+01 7.027999877929687500e+01
3.982000000000000000e+03 9.607799530029296875e+01 6.965999603271484375e+01
3.983000000000000000e+03 9.305199432373046875e+01 6.577999877929687500e+01
3.984000000000000000e+03 9.514599609375000000e+01 6.745999908447265625e+01
3.985000000000000000e+03 9.522200012207031250e+01 6.851999664306640625e+01
3.986000000000000000e+03 9.565200042724609375e+01 6.937999725341796875e+01
3.987000000000000000e+03 9.210799407958984375e+01 6.565000152587890625e+01
3.988000000000000000e+03 9.411799621582031250e+01 6.787999725341796875e+01
3.989000000000000000e+03 9.305400085449218750e+01 6.655999755859375000e+01
3.990000000000000000e+03 9.627600097656250000e+01 6.908000183105468750e+01
3.991000000000000000e+03 9.280400085449218750e+01 6.708000183105468750e+01
3.992000000000000000e+03 9.486599731445312500e+01 6.915000152587890625e+01
3.993000000000000000e+03 9.494400024414062500e+01 6.956999969482421875e+01
3.994000000000000000e+03 9.523999786376953125e+01 6.947999572753906250e+01
3.995000000000000000e+03 9.507599639892578125e+01 6.836999511718750000e+01
3.996000000000000000e+03 9.573799896240234375e+01 6.961999511718750000e+01
3.997000000000000000e+03 9.329999542236328125e+01 6.527999877929687500e+01
3.998000000000000000e+03 9.528599548339843750e+01 6.777999877929687500e+01
3.999000000000000000e+03 9.625599670410156250e+01 6.912999725341796875e+01
4.000000000000000000e+03 9.577799987792968750e+01 6.906999969482421875e+01
4.001000000000000000e+03 9.538199615478515625e+01 6.933999633789062500e+01
4.002000000000000000e+03 9.525599670410156250e+01 6.805999755859375000e+01
4.003000000000000000e+03 9.542599487304687500e+01 6.879000091552734375e+01
4.004000000000000000e+03 9.443000030517578125e+01 6.711000061035156250e+01
4.005000000000000000e+03 9.453599548339843750e+01 6.773999786376953125e+01
4.006000000000000000e+03 9.348400115966796875e+01 6.784999847412109375e+01
4.007000000000000000e+03 9.531399536132812500e+01 6.816999816894531250e+01
4.008000000000000000e+03 9.465799713134765625e+01 6.800000000000000000e+01
4.009000000000000000e+03 9.480599975585937500e+01 6.905999755859375000e+01
4.010000000000000000e+03 9.529799652099609375e+01 6.891999816894531250e+01
4.011000000000000000e+03 9.321399688720703125e+01 6.734999847412109375e+01
4.012000000000000000e+03 9.552399444580078125e+01 6.936999511718750000e+01
4.013000000000000000e+03 9.548400115966796875e+01 6.900000000000000000e+01
4.014000000000000000e+03 9.529199981689453125e+01 6.908999633789062500e+01
4.015000000000000000e+03 9.516600036621093750e+01 6.911000061035156250e+01
4.016000000000000000e+03 9.325799560546875000e+01 6.618000030517578125e+01
4.017000000000000000e+03 9.518399810791015625e+01 6.718999481201171875e+01
4.018000000000000000e+03 9.492199707031250000e+01 6.958999633789062500e+01
4.019000000000000000e+03 9.492599487304687500e+01 6.897000122070312500e+01
4.020000000000000000e+03 9.411999511718750000e+01 6.800999450683593750e+01
4.021000000000000000e+03 9.594400024414062500e+01 6.886000061035156250e+01
4.022000000000000000e+03 9.562599945068359375e+01 6.968000030517578125e+01
4.023000000000000000e+03 9.420999908447265625e+01 6.783999633789062500e+01
4.024000000000000000e+03 9.493999481201171875e+01 6.845999908447265625e+01
4.025000000000000000e+03 9.567799377441406250e+01 6.869999694824218750e+01
4.026000000000000000e+03 9.470600128173828125e+01 6.820999908447265625e+01
4.027000000000000000e+03 9.579399871826171875e+01 6.961000061035156250e+01
4.028000000000000000e+03 9.562599945068359375e+01 6.879000091552734375e+01
4.029000000000000000e+03 9.590399932861328125e+01 6.898999786376953125e+01
4.030000000000000000e+03 9.499199676513671875e+01 6.950000000000000000e+01
4.031000000000000000e+03 9.563199615478515625e+01 6.851999664306640625e+01
4.032000000000000000e+03 9.552999877929687500e+01 6.868000030517578125e+01
4.033000000000000000e+03 9.594799804687500000e+01 6.915999603271484375e+01
4.034000000000000000e+03 9.507599639892578125e+01 6.745999908447265625e+01
4.035000000000000000e+03 9.498799896240234375e+01 6.656999969482421875e+01
4.036000000000000000e+03 9.560599517822265625e+01 6.997999572753906250e+01
4.037000000000000000e+03 9.608200073242187500e+01 6.813999938964843750e+01
4.038000000000000000e+03 9.491799926757812500e+01 6.756999969482421875e+01
4.039000000000000000e+03 9.538399505615234375e+01 6.908000183105468750e+01
4.040000000000000000e+03 9.525399780273437500e+01 6.858999633789062500e+01
4.041000000000000000e+03 9.588599395751953125e+01 6.990000152587890625e+01
4.042000000000000000e+03 9.508999633789062500e+01 6.830999755859375000e+01
4.043000000000000000e+03 9.545399475097656250e+01 6.808999633789062500e+01
4.044000000000000000e+03 9.590599822998046875e+01 6.890999603271484375e+01
4.045000000000000000e+03 9.563599395751953125e+01 6.765000152587890625e+01
4.046000000000000000e+03 9.502999877929687500e+01 6.898999786376953125e+01
4.047000000000000000e+03 9.468399810791015625e+01 6.858000183105468750e+01
4.048000000000000000e+03 9.468799591064453125e+01 6.738999938964843750e+01
4.049000000000000000e+03 9.340599822998046875e+01 6.868999481201171875e+01
4.050000000000000000e+03 9.514199829101562500e+01 6.838999938964843750e+01
4.051000000000000000e+03 9.371599578857421875e+01 6.693999481201171875e+01
4.052000000000000000e+03 9.520199584960937500e+01 6.879000091552734375e+01
4.053000000000000000e+03 9.470999908447265625e+01 6.815999603271484375e+01
4.054000000000000000e+03 9.529599761962890625e+01 6.883999633789062500e+01
4.055000000000000000e+03 9.267800140380859375e+01 6.747999572753906250e+01
4.056000000000000000e+03 9.628799438476562500e+01 7.011000061035156250e+01
4.057000000000000000e+03 9.584199523925781250e+01 6.888999938964843750e+01
4.058000000000000000e+03 9.524399566650390625e+01 6.830999755859375000e+01
4.059000000000000000e+03 9.618599700927734375e+01 6.934999847412109375e+01
4.060000000000000000e+03 9.520600128173828125e+01 6.984999847412109375e+01
4.061000000000000000e+03 9.590599822998046875e+01 6.968000030517578125e+01
4.062000000000000000e+03 9.498799896240234375e+01 6.808999633789062500e+01
4.063000000000000000e+03 9.543199920654296875e+01 6.850000000000000000e+01
4.064000000000000000e+03 9.513999938964843750e+01 6.669999694824218750e+01
4.065000000000000000e+03 9.526799774169921875e+01 6.925000000000000000e+01
4.066000000000000000e+03 9.444200134277343750e+01 6.745999908447265625e+01
4.067000000000000000e+03 9.674800109863281250e+01 7.023999786376953125e+01
4.068000000000000000e+03 9.519799804687500000e+01 6.804000091552734375e+01
4.069000000000000000e+03 9.590799713134765625e+01 6.915000152587890625e+01
4.070000000000000000e+03 9.581999969482421875e+01 6.925000000000000000e+01
4.071000000000000000e+03 9.552600097656250000e+01 6.797999572753906250e+01
4.072000000000000000e+03 9.606199645996093750e+01 6.925000000000000000e+01
4.073000000000000000e+03 9.546599578857421875e+01 6.841999816894531250e+01
4.074000000000000000e+03 9.439399719238281250e+01 6.758000183105468750e+01
4.075000000000000000e+03 9.355400085449218750e+01 6.590999603271484375e+01
4.076000000000000000e+03 9.506199645996093750e+01 6.768000030517578125e+01
4.077000000000000000e+03 9.473400115966796875e+01 6.875999450683593750e+01
4.078000000000000000e+03 9.511799621582031250e+01 6.808999633789062500e+01
4.079000000000000000e+03 9.439999389648437500e+01 6.743000030517578125e+01
4.080000000000000000e+03 9.518999481201171875e+01 6.804999542236328125e+01
4.081000000000000000e+03 9.533799743652343750e+01 6.865999603271484375e+01
4.082000000000000000e+03 9.450199890136718750e+01 6.751999664306640625e+01
4.083000000000000000e+03 9.543599700927734375e+01 6.840000152587890625e+01
4.084000000000000000e+03 9.492199707031250000e+01 6.858999633789062500e+01
4.085000000000000000e+03 9.567799377441406250e+01 6.841999816894531250e+01
4.086000000000000000e+03 9.354999542236328125e+01 6.722999572753906250e+01
4.087000000000000000e+03 9.498799896240234375e+01 6.793000030517578125e+01
4.088000000000000000e+03 9.482999420166015625e+01 6.781999969482421875e+01
4.089000000000000000e+03 9.425399780273437500e+01 6.772000122070312500e+01
4.090000000000000000e+03 9.562599945068359375e+01 6.831999969482421875e+01
4.091000000000000000e+03 9.506800079345703125e+01 6.883999633789062500e+01
4.092000000000000000e+03 9.522599792480468750e+01 6.854000091552734375e+01
4.093000000000000000e+03 9.326799774169921875e+01 6.581999969482421875e+01
4.094000000000000000e+03 9.232599639892578125e+01 6.555999755859375000e+01
4.095000000000000000e+03 9.471599578857421875e+01 6.804999542236328125e+01
4.096000000000000000e+03 9.312599945068359375e+01 6.605999755859375000e+01
4.097000000000000000e+03 9.485199737548828125e+01 6.888999938964843750e+01
4.098000000000000000e+03 9.475199890136718750e+01 6.865999603271484375e+01
4.099000000000000000e+03 9.396799468994140625e+01 6.693000030517578125e+01
4.100000000000000000e+03 9.488800048828125000e+01 6.815000152587890625e+01
4.101000000000000000e+03 9.530599975585937500e+01 6.837999725341796875e+01
4.102000000000000000e+03 9.587999725341796875e+01 6.826999664306640625e+01
4.103000000000000000e+03 9.462199401855468750e+01 6.622000122070312500e+01
4.104000000000000000e+03 9.533399963378906250e+01 6.900000000000000000e+01
4.105000000000000000e+03 9.416399383544921875e+01 6.651999664306640625e+01
4.106000000000000000e+03 9.247999572753906250e+01 6.554000091552734375e+01
4.107000000000000000e+03 9.527399444580078125e+01 6.777999877929687500e+01
4.108000000000000000e+03 9.377600097656250000e+01 6.723999786376953125e+01
4.109000000000000000e+03 9.377799987792968750e+01 6.688999938964843750e+01
4.110000000000000000e+03 9.332799530029296875e+01 6.747000122070312500e+01
4.111000000000000000e+03 9.554599761962890625e+01 6.797999572753906250e+01
4.112000000000000000e+03 9.522399902343750000e+01 6.891999816894531250e+01
4.113000000000000000e+03 9.546799468994140625e+01 6.706999969482421875e+01
4.114000000000000000e+03 9.595600128173828125e+01 6.948999786376953125e+01
4.115000000000000000e+03 9.641600036621093750e+01 6.952999877929687500e+01
4.116000000000000000e+03 9.523799896240234375e+01 6.750000000000000000e+01
4.117000000000000000e+03 9.527399444580078125e+01 6.851999664306640625e+01
4.118000000000000000e+03 9.535599517822265625e+01 6.865999603271484375e+01
4.119000000000000000e+03 9.681800079345703125e+01 6.933000183105468750e+01
4.120000000000000000e+03 9.507399749755859375e+01 6.744999694824218750e+01
4.121000000000000000e+03 9.313999938964843750e+01 6.675999450683593750e+01
4.122000000000000000e+03 9.598600006103515625e+01 7.004999542236328125e+01
4.123000000000000000e+03 9.449599456787109375e+01 6.611000061035156250e+01
4.124000000000000000e+03 9.510199737548828125e+01 6.888999938964843750e+01
4.125000000000000000e+03 9.483599853515625000e+01 6.783999633789062500e+01
4.126000000000000000e+03 9.474199676513671875e+01 6.783999633789062500e+01
4.127000000000000000e+03 9.507599639892578125e+01 6.880999755859375000e+01
4.128000000000000000e+03 9.381800079345703125e+01 6.775999450683593750e+01
4.129000000000000000e+03 9.103599548339843750e+01 6.469999694824218750e+01
4.130000000000000000e+03 9.325000000000000000e+01 6.800000000000000000e+01
4.131000000000000000e+03 9.512999725341796875e+01 6.845999908447265625e+01
4.132000000000000000e+03 9.510399627685546875e+01 6.775999450683593750e+01
4.133000000000000000e+03 9.550999450683593750e+01 6.862999725341796875e+01
4.134000000000000000e+03 9.609600067138671875e+01 6.920999908447265625e+01
4.135000000000000000e+03 9.593999481201171875e+01 6.954000091552734375e+01
4.136000000000000000e+03 9.543799591064453125e+01 6.913999938964843750e+01
4.137000000000000000e+03 9.441600036621093750e+01 6.786999511718750000e+01
4.138000000000000000e+03 9.506800079345703125e+01 6.856999969482421875e+01
4.139000000000000000e+03 9.585199737548828125e+01 6.927999877929687500e+01
4.140000000000000000e+03 9.202399444580078125e+01 6.468999481201171875e+01
4.141000000000000000e+03 9.338800048828125000e+01 6.688999938964843750e+01
4.142000000000000000e+03 9.346599578857421875e+01 6.558999633789062500e+01
4.143000000000000000e+03 9.533399963378906250e+01 6.794999694824218750e+01
4.144000000000000000e+03 9.581999969482421875e+01 6.822999572753906250e+01
4.145000000000000000e+03 9.568399810791015625e+01 6.845999908447265625e+01
4.146000000000000000e+03 9.559799957275390625e+01 6.977999877929687500e+01
4.147000000000000000e+03 9.456199645996093750e+01 6.758000183105468750e+01
4.148000000000000000e+03 9.569200134277343750e+01 6.888999938964843750e+01
4.149000000000000000e+03 9.675199890136718750e+01 6.993999481201171875e+01
4.150000000000000000e+03 9.594200134277343750e+01 7.018999481201171875e+01
4.151000000000000000e+03 9.472599792480468750e+01 6.786000061035156250e+01
4.152000000000000000e+03 9.094999694824218750e+01 6.341999816894531250e+01
4.153000000000000000e+03 9.412199401855468750e+01 6.843999481201171875e+01
4.154000000000000000e+03 9.602199554443359375e+01 6.893999481201171875e+01
4.155000000000000000e+03 9.412199401855468750e+01 6.656999969482421875e+01
4.156000000000000000e+03 9.521399688720703125e+01 6.672000122070312500e+01
4.157000000000000000e+03 9.655199432373046875e+01 6.947999572753906250e+01
4.158000000000000000e+03 9.581199645996093750e+01 6.925000000000000000e+01
4.159000000000000000e+03 9.351799774169921875e+01 6.723999786376953125e+01
4.160000000000000000e+03 9.625599670410156250e+01 7.002999877929687500e+01
4.161000000000000000e+03 9.588199615478515625e+01 6.872999572753906250e+01
4.162000000000000000e+03 9.469999694824218750e+01 6.818000030517578125e+01
4.163000000000000000e+03 9.493599700927734375e+01 6.704000091552734375e+01
4.164000000000000000e+03 9.357999420166015625e+01 6.688999938964843750e+01
4.165000000000000000e+03 9.467399597167968750e+01 6.831999969482421875e+01
4.166000000000000000e+03 9.473799896240234375e+01 6.765999603271484375e+01
4.167000000000000000e+03 9.342399597167968750e+01 6.665999603271484375e+01
4.168000000000000000e+03 9.301200103759765625e+01 6.506999969482421875e+01
4.169000000000000000e+03 9.552799987792968750e+01 6.786000061035156250e+01
4.170000000000000000e+03 9.275799560546875000e+01 6.830999755859375000e+01
4.171000000000000000e+03 9.582399749755859375e+01 6.936999511718750000e+01
4.172000000000000000e+03 9.601399993896484375e+01 6.952999877929687500e+01
4.173000000000000000e+03 9.434399414062500000e+01 6.677999877929687500e+01
4.174000000000000000e+03 9.349599456787109375e+01 6.579000091552734375e+01
4.175000000000000000e+03 9.621199798583984375e+01 6.979000091552734375e+01
4.176000000000000000e+03 9.424399566650390625e+01 6.886000061035156250e+01
4.177000000000000000e+03 9.634600067138671875e+01 6.961999511718750000e+01
4.178000000000000000e+03 9.439399719238281250e+01 6.751999664306640625e+01
4.179000000000000000e+03 9.511799621582031250e+01 6.961000061035156250e+01
4.180000000000000000e+03 9.356199645996093750e+01 6.725000000000000000e+01
4.181000000000000000e+03 9.647000122070312500e+01 7.004000091552734375e+01
4.182000000000000000e+03 9.598600006103515625e+01 6.951999664306640625e+01
4.183000000000000000e+03 9.125399780273437500e+01 6.501000213623046875e+01
4.184000000000000000e+03 9.502799987792968750e+01 6.805999755859375000e+01
4.185000000000000000e+03 9.568199920654296875e+01 6.862999725341796875e+01
4.186000000000000000e+03 9.179999542236328125e+01 6.401999664306640625e+01
4.187000000000000000e+03 9.321599578857421875e+01 6.493999481201171875e+01
4.188000000000000000e+03 9.555199432373046875e+01 6.875000000000000000e+01
4.189000000000000000e+03 9.441600036621093750e+01 6.808000183105468750e+01
4.190000000000000000e+03 9.516399383544921875e+01 6.865999603271484375e+01
4.191000000000000000e+03 9.559799957275390625e+01 6.843000030517578125e+01
4.192000000000000000e+03 9.539799499511718750e+01 6.843999481201171875e+01
4.193000000000000000e+03 9.602999877929687500e+01 6.947999572753906250e+01
4.194000000000000000e+03 9.578199768066406250e+01 6.883000183105468750e+01
4.195000000000000000e+03 9.563999938964843750e+01 6.948999786376953125e+01
4.196000000000000000e+03 9.524599456787109375e+01 6.877999877929687500e+01
4.197000000000000000e+03 9.635599517822265625e+01 6.925000000000000000e+01
4.198000000000000000e+03 9.634399414062500000e+01 6.930999755859375000e+01
4.199000000000000000e+03 9.234399414062500000e+01 6.458999633789062500e+01
4.200000000000000000e+03 9.669999694824218750e+01 6.954999542236328125e+01
4.201000000000000000e+03 9.357599639892578125e+01 6.747000122070312500e+01
4.202000000000000000e+03 9.403399658203125000e+01 6.694999694824218750e+01
4.203000000000000000e+03 9.580599975585937500e+01 6.991999816894531250e+01
4.204000000000000000e+03 9.530400085449218750e+01 6.893999481201171875e+01
4.205000000000000000e+03 9.534799957275390625e+01 6.895999908447265625e+01
4.206000000000000000e+03 9.586799621582031250e+01 6.937999725341796875e+01
4.207000000000000000e+03 9.638999938964843750e+01 6.929000091552734375e+01
4.208000000000000000e+03 9.482999420166015625e+01 6.801999664306640625e+01
4.209000000000000000e+03 9.490200042724609375e+01 6.775999450683593750e+01
4.210000000000000000e+03 9.447399902343750000e+01 6.837999725341796875e+01
4.211000000000000000e+03 9.433799743652343750e+01 6.694999694824218750e+01
4.212000000000000000e+03 9.586199951171875000e+01 6.950000000000000000e+01
4.213000000000000000e+03 9.572399902343750000e+01 6.831999969482421875e+01
4.214000000000000000e+03 9.556399536132812500e+01 6.965999603271484375e+01
4.215000000000000000e+03 9.556800079345703125e+01 6.850999450683593750e+01
4.216000000000000000e+03 9.463999938964843750e+01 6.854000091552734375e+01
4.217000000000000000e+03 9.543399810791015625e+01 6.816999816894531250e+01
4.218000000000000000e+03 9.620199584960937500e+01 6.912999725341796875e+01
4.219000000000000000e+03 9.556199645996093750e+01 6.943000030517578125e+01
4.220000000000000000e+03 9.579799652099609375e+01 6.886999511718750000e+01
4.221000000000000000e+03 9.546599578857421875e+01 6.858999633789062500e+01
4.222000000000000000e+03 9.597399902343750000e+01 6.965999603271484375e+01
4.223000000000000000e+03 9.438800048828125000e+01 6.791999816894531250e+01
4.224000000000000000e+03 9.481599426269531250e+01 6.863999938964843750e+01
4.225000000000000000e+03 9.490799713134765625e+01 6.750000000000000000e+01
4.226000000000000000e+03 9.500799560546875000e+01 6.736000061035156250e+01
4.227000000000000000e+03 9.487799835205078125e+01 6.809999847412109375e+01
4.228000000000000000e+03 9.611999511718750000e+01 6.879000091552734375e+01
4.229000000000000000e+03 9.458999633789062500e+01 6.736000061035156250e+01
4.230000000000000000e+03 9.463800048828125000e+01 6.740000152587890625e+01
4.231000000000000000e+03 9.567199707031250000e+01 6.922000122070312500e+01
4.232000000000000000e+03 9.668000030517578125e+01 6.966999816894531250e+01
4.233000000000000000e+03 9.487999725341796875e+01 6.777999877929687500e+01
4.234000000000000000e+03 9.598999786376953125e+01 6.893999481201171875e+01
4.235000000000000000e+03 8.927600097656250000e+01 6.305999755859375000e+01
4.236000000000000000e+03 9.536199951171875000e+01 6.831999969482421875e+01
4.237000000000000000e+03 9.316399383544921875e+01 6.751999664306640625e+01
4.238000000000000000e+03 9.570800018310546875e+01 6.950000000000000000e+01
4.239000000000000000e+03 9.513800048828125000e+01 6.768999481201171875e+01
4.240000000000000000e+03 9.529999542236328125e+01 6.840999603271484375e+01
4.241000000000000000e+03 9.593199920654296875e+01 6.862999725341796875e+01
4.242000000000000000e+03 9.629000091552734375e+01 6.937999725341796875e+01
4.243000000000000000e+03 9.580999755859375000e+01 6.858999633789062500e+01
4.244000000000000000e+03 9.509199523925781250e+01 6.759999847412109375e+01
4.245000000000000000e+03 9.280999755859375000e+01 6.733999633789062500e+01
4.246000000000000000e+03 9.461399841308593750e+01 6.747999572753906250e+01
4.247000000000000000e+03 9.550599670410156250e+01 6.829999542236328125e+01
4.248000000000000000e+03 9.479599761962890625e+01 6.858000183105468750e+01
4.249000000000000000e+03 9.605199432373046875e+01 6.834999847412109375e+01
4.250000000000000000e+03 9.084199523925781250e+01 6.348999786376953125e+01
4.251000000000000000e+03 9.363599395751953125e+01 6.705999755859375000e+01
4.252000000000000000e+03 9.605199432373046875e+01 7.044999694824218750e+01
4.253000000000000000e+03 9.433200073242187500e+01 6.795999908447265625e+01
4.254000000000000000e+03 9.611399841308593750e+01 6.954000091552734375e+01
4.255000000000000000e+03 9.354599761962890625e+01 6.713999938964843750e+01
4.256000000000000000e+03 9.565399932861328125e+01 6.758000183105468750e+01
4.257000000000000000e+03 9.288599395751953125e+01 6.711000061035156250e+01
4.258000000000000000e+03 9.490999603271484375e+01 6.752999877929687500e+01
4.259000000000000000e+03 9.628399658203125000e+01 6.963999938964843750e+01
4.260000000000000000e+03 9.192599487304687500e+01 6.504000091552734375e+01
4.261000000000000000e+03 9.647599792480468750e+01 6.843999481201171875e+01
4.262000000000000000e+03 9.529599761962890625e+01 6.765000152587890625e+01
4.263000000000000000e+03 9.601399993896484375e+01 6.786999511718750000e+01
4.264000000000000000e+03 9.509600067138671875e+01 6.840999603271484375e+01
4.265000000000000000e+03 9.560599517822265625e+01 6.861999511718750000e+01
4.266000000000000000e+03 9.447399902343750000e+01 6.755999755859375000e+01
4.267000000000000000e+03 9.462999725341796875e+01 6.743999481201171875e+01
4.268000000000000000e+03 9.636000061035156250e+01 6.961999511718750000e+01
4.269000000000000000e+03 9.452799987792968750e+01 6.733000183105468750e+01
4.270000000000000000e+03 9.565799713134765625e+01 6.858999633789062500e+01
4.271000000000000000e+03 9.629199981689453125e+01 6.930999755859375000e+01
4.272000000000000000e+03 9.501999664306640625e+01 6.788999938964843750e+01
4.273000000000000000e+03 9.548999786376953125e+01 6.806999969482421875e+01
4.274000000000000000e+03 9.493999481201171875e+01 6.761999511718750000e+01
4.275000000000000000e+03 9.553799438476562500e+01 6.893999481201171875e+01
4.276000000000000000e+03 9.496199798583984375e+01 6.863999938964843750e+01
4.277000000000000000e+03 9.505999755859375000e+01 6.765999603271484375e+01
4.278000000000000000e+03 9.631399536132812500e+01 6.945999908447265625e+01
4.279000000000000000e+03 9.650000000000000000e+01 6.950000000000000000e+01
4.280000000000000000e+03 9.568000030517578125e+01 6.887999725341796875e+01
4.281000000000000000e+03 9.436199951171875000e+01 6.672999572753906250e+01
4.282000000000000000e+03 9.583200073242187500e+01 6.859999847412109375e+01
4.283000000000000000e+03 9.623999786376953125e+01 6.936000061035156250e+01
4.284000000000000000e+03 9.496199798583984375e+01 6.840999603271484375e+01
4.285000000000000000e+03 9.506199645996093750e+01 6.758999633789062500e+01
4.286000000000000000e+03 9.289799499511718750e+01 6.426000213623046875e+01
4.287000000000000000e+03 9.254000091552734375e+01 6.609999847412109375e+01
4.288000000000000000e+03 9.516199493408203125e+01 6.984999847412109375e+01
4.289000000000000000e+03 9.576599884033203125e+01 6.901999664306640625e+01
4.290000000000000000e+03 9.550999450683593750e+01 6.850000000000000000e+01
4.291000000000000000e+03 9.516399383544921875e+01 6.869999694824218750e+01
4.292000000000000000e+03 9.492399597167968750e+01 6.883000183105468750e+01
4.293000000000000000e+03 9.514399719238281250e+01 6.795999908447265625e+01
4.294000000000000000e+03 9.500599670410156250e+01 6.862999725341796875e+01
4.295000000000000000e+03 9.658599853515625000e+01 6.961000061035156250e+01
4.296000000000000000e+03 9.486799621582031250e+01 6.738999938964843750e+01
4.297000000000000000e+03 9.582599639892578125e+01 6.911999511718750000e+01
4.298000000000000000e+03 9.441399383544921875e+01 6.783000183105468750e+01
4.299000000000000000e+03 9.153799438476562500e+01 6.626999664306640625e+01
4.300000000000000000e+03 9.517599487304687500e+01 6.822999572753906250e+01
4.301000000000000000e+03 9.601799774169921875e+01 6.962999725341796875e+01
4.302000000000000000e+03 9.586399841308593750e+01 6.822000122070312500e+01
4.303000000000000000e+03 9.504599761962890625e+01 6.941999816894531250e+01
4.304000000000000000e+03 9.248799896240234375e+01 6.704999542236328125e+01
4.305000000000000000e+03 9.563599395751953125e+01 6.845999908447265625e+01
4.306000000000000000e+03 9.416999816894531250e+01 6.843999481201171875e+01
4.307000000000000000e+03 9.557999420166015625e+01 6.741999816894531250e+01
4.308000000000000000e+03 9.592599487304687500e+01 6.887999725341796875e+01
4.309000000000000000e+03 9.573799896240234375e+01 6.815000152587890625e+01
4.310000000000000000e+03 9.621399688720703125e+01 6.976999664306640625e+01
4.311000000000000000e+03 9.565799713134765625e+01 6.894999694824218750e+01
4.312000000000000000e+03 9.690799713134765625e+01 6.923999786376953125e+01
4.313000000000000000e+03 9.431199645996093750e+01 6.700999450683593750e+01
4.314000000000000000e+03 9.523199462890625000e+01 6.815000152587890625e+01
4.315000000000000000e+03 9.539399719238281250e+01 6.893000030517578125e+01
4.316000000000000000e+03 9.586599731445312500e+01 6.893999481201171875e+01
4.317000000000000000e+03 9.615599822998046875e+01 6.880999755859375000e+01
4.318000000000000000e+03 9.511999511718750000e+01 6.855999755859375000e+01
4.319000000000000000e+03 9.641199493408203125e+01 6.775000000000000000e+01
4.320000000000000000e+03 9.432999420166015625e+01 6.697000122070312500e+01
4.321000000000000000e+03 9.670199584960937500e+01 6.929999542236328125e+01
4.322000000000000000e+03 9.538599395751953125e+01 6.740999603271484375e+01
4.323000000000000000e+03 9.503799438476562500e+01 6.775000000000000000e+01
4.324000000000000000e+03 9.442599487304687500e+01 6.747000122070312500e+01
4.325000000000000000e+03 9.654399871826171875e+01 6.945999908447265625e+01
4.326000000000000000e+03 9.369799804687500000e+01 6.690999603271484375e+01
4.327000000000000000e+03 9.434799957275390625e+01 6.808000183105468750e+01
4.328000000000000000e+03 9.497200012207031250e+01 6.800999450683593750e+01
4.329000000000000000e+03 9.226999664306640625e+01 6.411000061035156250e+01
4.330000000000000000e+03 9.556999969482421875e+01 6.883999633789062500e+01
4.331000000000000000e+03 9.646199798583984375e+01 6.886000061035156250e+01
4.332000000000000000e+03 9.640399932861328125e+01 6.916999816894531250e+01
4.333000000000000000e+03 9.351200103759765625e+01 6.727999877929687500e+01
4.334000000000000000e+03 9.667399597167968750e+01 6.927999877929687500e+01
4.335000000000000000e+03 9.464199829101562500e+01 6.700999450683593750e+01
4.336000000000000000e+03 9.543000030517578125e+01 6.847999572753906250e+01
4.337000000000000000e+03 9.619200134277343750e+01 6.829999542236328125e+01
4.338000000000000000e+03 9.564199829101562500e+01 6.833000183105468750e+01
4.339000000000000000e+03 9.634999847412109375e+01 6.850999450683593750e+01
4.340000000000000000e+03 9.687999725341796875e+01 6.915999603271484375e+01
4.341000000000000000e+03 9.482399749755859375e+01 6.668000030517578125e+01
4.342000000000000000e+03 9.625199890136718750e+01 6.979000091552734375e+01
4.343000000000000000e+03 9.583999633789062500e+01 6.904999542236328125e+01
4.344000000000000000e+03 9.465599822998046875e+01 6.780999755859375000e+01
4.345000000000000000e+03 9.559399414062500000e+01 6.879000091552734375e+01
4.346000000000000000e+03 9.574199676513671875e+01 6.937999725341796875e+01
4.347000000000000000e+03 9.464399719238281250e+01 6.812999725341796875e+01
4.348000000000000000e+03 9.546799468994140625e+01 6.836000061035156250e+01
4.349000000000000000e+03 9.663800048828125000e+01 7.011999511718750000e+01
4.350000000000000000e+03 9.456999969482421875e+01 6.727999877929687500e+01
4.351000000000000000e+03 9.601200103759765625e+01 6.922999572753906250e+01
4.352000000000000000e+03 9.521199798583984375e+01 6.762999725341796875e+01
4.353000000000000000e+03 9.616799926757812500e+01 7.016999816894531250e+01
4.354000000000000000e+03 9.638199615478515625e+01 6.922000122070312500e+01
4.355000000000000000e+03 9.386000061035156250e+01 6.563999938964843750e+01
4.356000000000000000e+03 9.501399993896484375e+01 6.884999847412109375e+01
4.357000000000000000e+03 9.418199920654296875e+01 6.718000030517578125e+01
4.358000000000000000e+03 9.376399993896484375e+01 6.722999572753906250e+01
4.359000000000000000e+03 9.626799774169921875e+01 6.925000000000000000e+01
4.360000000000000000e+03 9.266400146484375000e+01 6.620999908447265625e+01
4.361000000000000000e+03 9.530599975585937500e+01 6.893999481201171875e+01
4.362000000000000000e+03 9.324800109863281250e+01 6.618999481201171875e+01
4.363000000000000000e+03 9.600799560546875000e+01 6.880999755859375000e+01
4.364000000000000000e+03 9.545399475097656250e+01 6.890999603271484375e+01
4.365000000000000000e+03 9.610199737548828125e+01 6.893999481201171875e+01
4.366000000000000000e+03 9.496399688720703125e+01 6.840000152587890625e+01
4.367000000000000000e+03 9.577999877929687500e+01 6.929000091552734375e+01
4.368000000000000000e+03 9.589199829101562500e+01 6.758000183105468750e+01
4.369000000000000000e+03 9.534399414062500000e+01 6.981999969482421875e+01
4.370000000000000000e+03 9.616199493408203125e+01 6.986999511718750000e+01
4.371000000000000000e+03 9.583999633789062500e+01 6.962999725341796875e+01
4.372000000000000000e+03 9.495199584960937500e+01 6.829999542236328125e+01
4.373000000000000000e+03 9.440999603271484375e+01 6.743000030517578125e+01
4.374000000000000000e+03 9.263999938964843750e+01 6.626999664306640625e+01
4.375000000000000000e+03 9.416999816894531250e+01 6.723999786376953125e+01
4.376000000000000000e+03 9.613999938964843750e+01 6.952999877929687500e+01
4.377000000000000000e+03 9.239399719238281250e+01 6.658999633789062500e+01
4.378000000000000000e+03 9.406599426269531250e+01 6.648999786376953125e+01
4.379000000000000000e+03 9.618000030517578125e+01 6.758000183105468750e+01
4.380000000000000000e+03 9.457599639892578125e+01 6.819999694824218750e+01
4.381000000000000000e+03 9.533200073242187500e+01 6.851999664306640625e+01
4.382000000000000000e+03 9.420800018310546875e+01 6.694999694824218750e+01
4.383000000000000000e+03 9.376799774169921875e+01 6.577999877929687500e+01
4.384000000000000000e+03 9.466799926757812500e+01 6.748999786376953125e+01
4.385000000000000000e+03 9.484799957275390625e+01 6.783999633789062500e+01
4.386000000000000000e+03 9.391199493408203125e+01 6.568000030517578125e+01
4.387000000000000000e+03 9.437199401855468750e+01 6.730999755859375000e+01
4.388000000000000000e+03 9.645600128173828125e+01 6.906999969482421875e+01
4.389000000000000000e+03 9.442599487304687500e+01 6.765000152587890625e+01
4.390000000000000000e+03 9.213199615478515625e+01 6.473999786376953125e+01
4.391000000000000000e+03 9.657999420166015625e+01 6.937999725341796875e+01
4.392000000000000000e+03 9.494799804687500000e+01 6.820999908447265625e+01
4.393000000000000000e+03 9.534999847412109375e+01 6.791999816894531250e+01
4.394000000000000000e+03 9.601999664306640625e+01 7.000000000000000000e+01
4.395000000000000000e+03 9.490799713134765625e+01 6.818000030517578125e+01
4.396000000000000000e+03 9.576799774169921875e+01 6.890000152587890625e+01
4.397000000000000000e+03 9.534999847412109375e+01 6.819999694824218750e+01
4.398000000000000000e+03 9.490399932861328125e+01 6.794999694824218750e+01
4.399000000000000000e+03 9.418199920654296875e+01 6.811999511718750000e+01
4.400000000000000000e+03 9.449800109863281250e+01 6.708000183105468750e+01
4.401000000000000000e+03 9.419799804687500000e+01 6.686000061035156250e+01
4.402000000000000000e+03 9.612999725341796875e+01 6.854000091552734375e+01
4.403000000000000000e+03 9.241799926757812500e+01 6.486999511718750000e+01
4.404000000000000000e+03 9.643599700927734375e+01 7.018999481201171875e+01
4.405000000000000000e+03 9.525799560546875000e+01 6.813999938964843750e+01
4.406000000000000000e+03 9.609600067138671875e+01 6.965000152587890625e+01
4.407000000000000000e+03 9.593000030517578125e+01 6.961000061035156250e+01
4.408000000000000000e+03 9.530799865722656250e+01 6.811999511718750000e+01
4.409000000000000000e+03 9.573999786376953125e+01 6.884999847412109375e+01
4.410000000000000000e+03 9.558399963378906250e+01 6.790000152587890625e+01
4.411000000000000000e+03 9.575399780273437500e+01 6.804000091552734375e+01
4.412000000000000000e+03 9.567799377441406250e+01 6.761000061035156250e+01
4.413000000000000000e+03 9.384999847412109375e+01 6.765999603271484375e+01
4.414000000000000000e+03 9.244200134277343750e+01 6.595999908447265625e+01
4.415000000000000000e+03 9.547599792480468750e+01 6.798999786376953125e+01
4.416000000000000000e+03 9.618199920654296875e+01 6.990000152587890625e+01
4.417000000000000000e+03 9.405599975585937500e+01 6.695999908447265625e+01
4.418000000000000000e+03 9.641399383544921875e+01 6.876999664306640625e+01
4.419000000000000000e+03 9.374599456787109375e+01 6.493000030517578125e+01
4.420000000000000000e+03 9.578599548339843750e+01 6.748999786376953125e+01
4.421000000000000000e+03 9.552600097656250000e+01 6.972000122070312500e+01
4.422000000000000000e+03 9.291999816894531250e+01 6.487999725341796875e+01
4.423000000000000000e+03 9.570800018310546875e+01 6.908000183105468750e+01
4.424000000000000000e+03 9.471199798583984375e+01 6.708000183105468750e+01
4.425000000000000000e+03 9.547399902343750000e+01 6.915999603271484375e+01
4.426000000000000000e+03 9.433599853515625000e+01 6.788999938964843750e+01
4.427000000000000000e+03 9.441799926757812500e+01 6.729000091552734375e+01
4.428000000000000000e+03 9.572599792480468750e+01 6.940000152587890625e+01
4.429000000000000000e+03 9.420600128173828125e+01 6.716999816894531250e+01
4.430000000000000000e+03 9.555400085449218750e+01 6.768000030517578125e+01
4.431000000000000000e+03 9.549199676513671875e+01 6.838999938964843750e+01
4.432000000000000000e+03 9.523400115966796875e+01 6.713999938964843750e+01
4.433000000000000000e+03 9.508399963378906250e+01 6.833999633789062500e+01
4.434000000000000000e+03 9.457799530029296875e+01 6.720999908447265625e+01
4.435000000000000000e+03 9.468999481201171875e+01 6.786999511718750000e+01
4.436000000000000000e+03 9.612599945068359375e+01 6.900000000000000000e+01
4.437000000000000000e+03 9.569200134277343750e+01 6.845999908447265625e+01
4.438000000000000000e+03 9.618399810791015625e+01 6.833999633789062500e+01
4.439000000000000000e+03 9.552199554443359375e+01 6.823999786376953125e+01
4.440000000000000000e+03 9.369999694824218750e+01 6.652999877929687500e+01
4.441000000000000000e+03 9.621199798583984375e+01 6.908000183105468750e+01
4.442000000000000000e+03 9.445399475097656250e+01 6.622000122070312500e+01
4.443000000000000000e+03 9.501799774169921875e+01 6.850999450683593750e+01
4.444000000000000000e+03 9.645199584960937500e+01 6.943000030517578125e+01
4.445000000000000000e+03 9.638999938964843750e+01 6.994999694824218750e+01
4.446000000000000000e+03 9.651999664306640625e+01 6.819999694824218750e+01
4.447000000000000000e+03 9.405199432373046875e+01 6.790999603271484375e+01
4.448000000000000000e+03 9.565799713134765625e+01 6.879000091552734375e+01
4.449000000000000000e+03 9.218599700927734375e+01 6.523999786376953125e+01
4.450000000000000000e+03 9.398999786376953125e+01 6.579999542236328125e+01
4.451000000000000000e+03 9.321399688720703125e+01 6.781999969482421875e+01
4.452000000000000000e+03 9.443399810791015625e+01 6.729000091552734375e+01
4.453000000000000000e+03 9.461399841308593750e+01 6.833999633789062500e+01
4.454000000000000000e+03 9.575799560546875000e+01 6.793999481201171875e+01
4.455000000000000000e+03 9.618000030517578125e+01 6.929000091552734375e+01
4.456000000000000000e+03 9.584999847412109375e+01 6.886000061035156250e+01
4.457000000000000000e+03 9.372200012207031250e+01 6.701999664306640625e+01
4.458000000000000000e+03 9.502199554443359375e+01 6.711000061035156250e+01
4.459000000000000000e+03 9.479599761962890625e+01 6.783999633789062500e+01
4.460000000000000000e+03 9.487999725341796875e+01 6.829000091552734375e+01
4.461000000000000000e+03 9.324599456787109375e+01 6.494999694824218750e+01
4.462000000000000000e+03 9.551799774169921875e+01 6.662999725341796875e+01
4.463000000000000000e+03 9.452799987792968750e+01 6.751999664306640625e+01
4.464000000000000000e+03 9.483399963378906250e+01 6.743000030517578125e+01
4.465000000000000000e+03 9.536599731445312500e+01 6.819999694824218750e+01
4.466000000000000000e+03 9.410399627685546875e+01 6.690999603271484375e+01
4.467000000000000000e+03 8.779799652099609375e+01 6.212999725341796875e+01
4.468000000000000000e+03 9.510799407958984375e+01 6.781999969482421875e+01
4.469000000000000000e+03 8.763999938964843750e+01 6.188999938964843750e+01
4.470000000000000000e+03 9.562799835205078125e+01 6.904999542236328125e+01
4.471000000000000000e+03 9.467800140380859375e+01 6.788999938964843750e+01
4.472000000000000000e+03 9.456999969482421875e+01 6.716999816894531250e+01
4.473000000000000000e+03 9.606800079345703125e+01 6.819999694824218750e+01
4.474000000000000000e+03 9.425399780273437500e+01 6.669999694824218750e+01
4.475000000000000000e+03 9.598400115966796875e+01 6.881999969482421875e+01
4.476000000000000000e+03 9.504199981689453125e+01 6.741999816894531250e+01
4.477000000000000000e+03 9.569999694824218750e+01 6.752999877929687500e+01
4.478000000000000000e+03 9.650999450683593750e+01 6.922000122070312500e+01
4.479000000000000000e+03 9.547200012207031250e+01 6.936999511718750000e+01
4.480000000000000000e+03 9.532599639892578125e+01 6.780999755859375000e+01
4.481000000000000000e+03 9.543799591064453125e+01 6.783000183105468750e+01
4.482000000000000000e+03 9.605799865722656250e+01 6.800999450683593750e+01
4.483000000000000000e+03 9.168599700927734375e+01 6.411000061035156250e+01
4.484000000000000000e+03 9.525799560546875000e+01 6.758000183105468750e+01
4.485000000000000000e+03 9.601999664306640625e+01 6.933000183105468750e+01
4.486000000000000000e+03 9.643399810791015625e+01 6.872000122070312500e+01
4.487000000000000000e+03 9.661599731445312500e+01 6.840000152587890625e+01
4.488000000000000000e+03 9.593999481201171875e+01 6.880999755859375000e+01
4.489000000000000000e+03 9.388399505615234375e+01 6.737999725341796875e+01
4.490000000000000000e+03 9.569599914550781250e+01 6.750999450683593750e+01
4.491000000000000000e+03 9.510799407958984375e+01 6.750999450683593750e+01
4.492000000000000000e+03 9.529799652099609375e+01 6.790999603271484375e+01
4.493000000000000000e+03 9.385799407958984375e+01 6.590000152587890625e+01
4.494000000000000000e+03 9.568999481201171875e+01 6.815000152587890625e+01
4.495000000000000000e+03 9.518999481201171875e+01 6.744999694824218750e+01
4.496000000000000000e+03 9.602600097656250000e+01 6.961999511718750000e+01
4.497000000000000000e+03 9.413599395751953125e+01 6.700999450683593750e+01
4.498000000000000000e+03 9.345600128173828125e+01 6.731999969482421875e+01
4.499000000000000000e+03 9.487199401855468750e+01 6.825000000000000000e+01
4.500000000000000000e+03 9.613999938964843750e+01 6.893999481201171875e+01
4.501000000000000000e+03 9.631199645996093750e+01 6.973999786376953125e+01
4.502000000000000000e+03 9.480799865722656250e+01 6.795999908447265625e+01
4.503000000000000000e+03 9.601599884033203125e+01 6.943000030517578125e+01
4.504000000000000000e+03 9.333599853515625000e+01 6.686000061035156250e+01
4.505000000000000000e+03 9.668999481201171875e+01 6.877999877929687500e+01
4.506000000000000000e+03 9.446799468994140625e+01 6.806999969482421875e+01
4.507000000000000000e+03 9.574199676513671875e+01 6.915000152587890625e+01
4.508000000000000000e+03 9.433399963378906250e+01 6.829999542236328125e+01
4.509000000000000000e+03 9.200599670410156250e+01 6.479000091552734375e+01
4.510000000000000000e+03 9.606199645996093750e+01 6.865000152587890625e+01
4.511000000000000000e+03 9.635599517822265625e+01 6.908000183105468750e+01
4.512000000000000000e+03 9.503799438476562500e+01 6.780999755859375000e+01
4.513000000000000000e+03 9.597000122070312500e+01 6.811999511718750000e+01
4.514000000000000000e+03 9.524199676513671875e+01 6.865000152587890625e+01
4.515000000000000000e+03 9.414399719238281250e+01 6.711000061035156250e+01
4.516000000000000000e+03 9.414399719238281250e+01 6.713999938964843750e+01
4.517000000000000000e+03 9.236799621582031250e+01 6.672999572753906250e+01
4.518000000000000000e+03 9.427199554443359375e+01 6.697999572753906250e+01
4.519000000000000000e+03 9.450799560546875000e+01 6.708000183105468750e+01
4.520000000000000000e+03 9.649800109863281250e+01 6.818000030517578125e+01
4.521000000000000000e+03 9.644799804687500000e+01 6.979999542236328125e+01
4.522000000000000000e+03 9.630799865722656250e+01 6.900000000000000000e+01
4.523000000000000000e+03 9.508999633789062500e+01 6.863999938964843750e+01
4.524000000000000000e+03 9.504799652099609375e+01 6.740000152587890625e+01
4.525000000000000000e+03 9.514999389648437500e+01 6.690000152587890625e+01
4.526000000000000000e+03 9.568999481201171875e+01 6.775000000000000000e+01
4.527000000000000000e+03 9.681999969482421875e+01 6.915000152587890625e+01
4.528000000000000000e+03 9.529000091552734375e+01 6.748999786376953125e+01
4.529000000000000000e+03 9.561799621582031250e+01 6.833000183105468750e+01
4.530000000000000000e+03 9.431800079345703125e+01 6.595999908447265625e+01
4.531000000000000000e+03 9.439999389648437500e+01 6.719999694824218750e+01
4.532000000000000000e+03 9.580999755859375000e+01 6.870999908447265625e+01
4.533000000000000000e+03 9.359399414062500000e+01 6.625000000000000000e+01
4.534000000000000000e+03 9.269799804687500000e+01 6.611999511718750000e+01
4.535000000000000000e+03 9.483999633789062500e+01 6.713999938964843750e+01
4.536000000000000000e+03 9.486000061035156250e+01 6.775999450683593750e+01
4.537000000000000000e+03 9.626200103759765625e+01 6.798999786376953125e+01
4.538000000000000000e+03 9.432399749755859375e+01 6.711000061035156250e+01
4.539000000000000000e+03 9.497999572753906250e+01 6.756999969482421875e+01
4.540000000000000000e+03 9.587199401855468750e+01 6.980999755859375000e+01
4.541000000000000000e+03 9.582799530029296875e+01 6.816999816894531250e+01
4.542000000000000000e+03 9.585199737548828125e+01 6.937999725341796875e+01
4.543000000000000000e+03 9.513199615478515625e+01 6.802999877929687500e+01
4.544000000000000000e+03 9.579199981689453125e+01 6.848999786376953125e+01
4.545000000000000000e+03 9.567599487304687500e+01 6.805999755859375000e+01
4.546000000000000000e+03 9.590399932861328125e+01 6.862999725341796875e+01
4.547000000000000000e+03 9.397000122070312500e+01 6.577999877929687500e+01
4.548000000000000000e+03 9.495600128173828125e+01 6.775000000000000000e+01
4.549000000000000000e+03 9.592399597167968750e+01 6.872999572753906250e+01
4.550000000000000000e+03 9.569400024414062500e+01 6.781999969482421875e+01
4.551000000000000000e+03 9.522200012207031250e+01 6.844999694824218750e+01
4.552000000000000000e+03 9.600000000000000000e+01 6.894999694824218750e+01
4.553000000000000000e+03 9.658999633789062500e+01 6.901999664306640625e+01
4.554000000000000000e+03 9.456599426269531250e+01 6.834999847412109375e+01
4.555000000000000000e+03 9.614599609375000000e+01 6.888999938964843750e+01
4.556000000000000000e+03 9.424399566650390625e+01 6.647000122070312500e+01
4.557000000000000000e+03 9.551799774169921875e+01 6.758000183105468750e+01
4.558000000000000000e+03 9.373799896240234375e+01 6.566999816894531250e+01
4.559000000000000000e+03 9.510199737548828125e+01 6.843000030517578125e+01
4.560000000000000000e+03 9.422999572753906250e+01 6.608000183105468750e+01
4.561000000000000000e+03 9.424199676513671875e+01 6.670999908447265625e+01
4.562000000000000000e+03 9.494799804687500000e+01 6.845999908447265625e+01
4.563000000000000000e+03 9.454599761962890625e+01 6.783999633789062500e+01
4.564000000000000000e+03 9.491199493408203125e+01 6.804999542236328125e+01
4.565000000000000000e+03 9.480799865722656250e+01 6.818000030517578125e+01
4.566000000000000000e+03 9.575799560546875000e+01 6.809999847412109375e+01
4.567000000000000000e+03 9.316399383544921875e+01 6.701999664306640625e+01
4.568000000000000000e+03 9.212199401855468750e+01 6.580999755859375000e+01
4.569000000000000000e+03 9.456999969482421875e+01 6.744999694824218750e+01
4.570000000000000000e+03 9.577399444580078125e+01 6.754999542236328125e+01
4.571000000000000000e+03 9.578599548339843750e+01 6.780999755859375000e+01
4.572000000000000000e+03 9.486999511718750000e+01 6.859999847412109375e+01
4.573000000000000000e+03 9.314199829101562500e+01 6.584999847412109375e+01
4.574000000000000000e+03 9.578799438476562500e+01 6.888999938964843750e+01
4.575000000000000000e+03 9.550000000000000000e+01 6.830999755859375000e+01
4.576000000000000000e+03 9.386399841308593750e+01 6.679999542236328125e+01
4.577000000000000000e+03 9.540799713134765625e+01 6.891999816894531250e+01
4.578000000000000000e+03 9.518399810791015625e+01 6.866999816894531250e+01
4.579000000000000000e+03 9.507999420166015625e+01 6.661000061035156250e+01
4.580000000000000000e+03 9.605799865722656250e+01 6.786999511718750000e+01
4.581000000000000000e+03 9.594200134277343750e+01 6.873999786376953125e+01
4.582000000000000000e+03 9.563599395751953125e+01 6.831999969482421875e+01
4.583000000000000000e+03 9.495600128173828125e+01 6.843999481201171875e+01
4.584000000000000000e+03 9.585199737548828125e+01 6.840000152587890625e+01
4.585000000000000000e+03 9.574800109863281250e+01 6.826999664306640625e+01
4.586000000000000000e+03 9.513800048828125000e+01 6.754999542236328125e+01
4.587000000000000000e+03 9.649399566650390625e+01 6.847000122070312500e+01
4.588000000000000000e+03 9.418999481201171875e+01 6.826999664306640625e+01
4.589000000000000000e+03 9.418399810791015625e+01 6.595999908447265625e+01
4.590000000000000000e+03 9.485199737548828125e+01 6.737999725341796875e+01
4.591000000000000000e+03 9.380599975585937500e+01 6.673999786376953125e+01
4.592000000000000000e+03 9.675199890136718750e+01 7.036999511718750000e+01
4.593000000000000000e+03 9.361199951171875000e+01 6.676999664306640625e+01
4.594000000000000000e+03 9.673600006103515625e+01 6.993999481201171875e+01
4.595000000000000000e+03 9.529999542236328125e+01 6.906999969482421875e+01
4.596000000000000000e+03 9.554799652099609375e+01 6.800999450683593750e+01
4.597000000000000000e+03 9.511999511718750000e+01 6.756999969482421875e+01
4.598000000000000000e+03 9.392199707031250000e+01 6.616999816894531250e+01
4.599000000000000000e+03 9.569999694824218750e+01 6.884999847412109375e+01
4.600000000000000000e+03 9.327600097656250000e+01 6.636000061035156250e+01
4.601000000000000000e+03 9.552999877929687500e+01 6.819999694824218750e+01
4.602000000000000000e+03 9.682999420166015625e+01 6.954000091552734375e+01
4.603000000000000000e+03 9.469400024414062500e+01 6.615000152587890625e+01
4.604000000000000000e+03 9.647399902343750000e+01 6.820999908447265625e+01
4.605000000000000000e+03 9.495399475097656250e+01 6.577999877929687500e+01
4.606000000000000000e+03 9.421399688720703125e+01 6.622000122070312500e+01
4.607000000000000000e+03 9.654999542236328125e+01 6.890000152587890625e+01
4.608000000000000000e+03 9.436999511718750000e+01 6.701999664306640625e+01
4.609000000000000000e+03 9.439399719238281250e+01 6.772000122070312500e+01
4.610000000000000000e+03 9.550799560546875000e+01 6.766999816894531250e+01
4.611000000000000000e+03 9.572399902343750000e+01 6.843999481201171875e+01
4.612000000000000000e+03 9.511999511718750000e+01 6.786000061035156250e+01
4.613000000000000000e+03 9.459600067138671875e+01 6.693999481201171875e+01
4.614000000000000000e+03 9.652799987792968750e+01 6.904000091552734375e+01
4.615000000000000000e+03 9.531800079345703125e+01 6.836999511718750000e+01
4.616000000000000000e+03 9.275799560546875000e+01 6.602999877929687500e+01
4.617000000000000000e+03 9.607799530029296875e+01 6.873999786376953125e+01
4.618000000000000000e+03 9.643799591064453125e+01 6.944999694824218750e+01
4.619000000000000000e+03 9.359600067138671875e+01 6.561999511718750000e+01
4.620000000000000000e+03 9.478199768066406250e+01 6.836000061035156250e+01
4.621000000000000000e+03 9.591399383544921875e+01 6.906999969482421875e+01
4.622000000000000000e+03 9.662799835205078125e+01 6.845999908447265625e+01
4.623000000000000000e+03 9.630599975585937500e+01 6.900000000000000000e+01
4.624000000000000000e+03 9.338199615478515625e+01 6.676999664306640625e+01
4.625000000000000000e+03 9.582199859619140625e+01 6.790999603271484375e+01
4.626000000000000000e+03 9.539799499511718750e+01 6.686000061035156250e+01
4.627000000000000000e+03 9.486799621582031250e+01 6.815000152587890625e+01
4.628000000000000000e+03 9.569799804687500000e+01 6.854000091552734375e+01
4.629000000000000000e+03 9.676999664306640625e+01 6.850000000000000000e+01
4.630000000000000000e+03 9.195399475097656250e+01 6.400000000000000000e+01
4.631000000000000000e+03 9.365399932861328125e+01 6.547999572753906250e+01
4.632000000000000000e+03 9.461999511718750000e+01 6.662999725341796875e+01
4.633000000000000000e+03 9.364199829101562500e+01 6.666999816894531250e+01
4.634000000000000000e+03 9.532399749755859375e+01 6.823999786376953125e+01
4.635000000000000000e+03 9.403799438476562500e+01 6.668999481201171875e+01
4.636000000000000000e+03 9.590999603271484375e+01 6.851999664306640625e+01
4.637000000000000000e+03 9.454000091552734375e+01 6.694999694824218750e+01
4.638000000000000000e+03 9.623400115966796875e+01 6.905999755859375000e+01
4.639000000000000000e+03 9.193399810791015625e+01 6.447999572753906250e+01
4.640000000000000000e+03 9.289199829101562500e+01 6.609999847412109375e+01
4.641000000000000000e+03 9.549399566650390625e+01 6.802999877929687500e+01
4.642000000000000000e+03 9.551599884033203125e+01 6.912999725341796875e+01
4.643000000000000000e+03 9.447200012207031250e+01 6.666999816894531250e+01
4.644000000000000000e+03 9.553399658203125000e+01 6.780999755859375000e+01
4.645000000000000000e+03 9.377399444580078125e+01 6.606999969482421875e+01
4.646000000000000000e+03 9.475399780273437500e+01 6.716999816894531250e+01
4.647000000000000000e+03 9.283799743652343750e+01 6.584999847412109375e+01
4.648000000000000000e+03 9.639799499511718750e+01 6.936000061035156250e+01
4.649000000000000000e+03 9.333200073242187500e+01 6.583999633789062500e+01
4.650000000000000000e+03 9.409600067138671875e+01 6.725000000000000000e+01
4.651000000000000000e+03 9.534399414062500000e+01 6.869999694824218750e+01
4.652000000000000000e+03 9.459600067138671875e+01 6.713999938964843750e+01
4.653000000000000000e+03 9.506599426269531250e+01 6.673999786376953125e+01
4.654000000000000000e+03 9.561799621582031250e+01 6.883999633789062500e+01
4.655000000000000000e+03 9.336199951171875000e+01 6.662999725341796875e+01
4.656000000000000000e+03 9.585199737548828125e+01 6.891999816894531250e+01
4.657000000000000000e+03 9.622200012207031250e+01 6.843000030517578125e+01
4.658000000000000000e+03 9.517599487304687500e+01 6.831999969482421875e+01
4.659000000000000000e+03 9.575999450683593750e+01 6.884999847412109375e+01
4.660000000000000000e+03 9.529000091552734375e+01 6.740999603271484375e+01
4.661000000000000000e+03 9.510399627685546875e+01 6.827999877929687500e+01
4.662000000000000000e+03 9.496599578857421875e+01 6.815999603271484375e+01
4.663000000000000000e+03 9.591199493408203125e+01 6.940000152587890625e+01
4.664000000000000000e+03 9.394599914550781250e+01 6.588999938964843750e+01
4.665000000000000000e+03 9.525999450683593750e+01 6.720999908447265625e+01
4.666000000000000000e+03 9.596199798583984375e+01 6.836000061035156250e+01
4.667000000000000000e+03 9.566600036621093750e+01 6.895999908447265625e+01
4.668000000000000000e+03 9.479999542236328125e+01 6.743999481201171875e+01
4.669000000000000000e+03 9.569599914550781250e+01 6.868999481201171875e+01
4.670000000000000000e+03 9.603199768066406250e+01 6.822000122070312500e+01
4.671000000000000000e+03 9.536000061035156250e+01 6.813999938964843750e+01
4.672000000000000000e+03 9.322200012207031250e+01 6.673999786376953125e+01
4.673000000000000000e+03 9.442199707031250000e+01 6.663999938964843750e+01
4.674000000000000000e+03 9.554599761962890625e+01 6.840999603271484375e+01
4.675000000000000000e+03 9.459399414062500000e+01 6.808000183105468750e+01
4.676000000000000000e+03 9.561799621582031250e+01 6.805999755859375000e+01
4.677000000000000000e+03 9.554199981689453125e+01 6.831999969482421875e+01
4.678000000000000000e+03 9.545199584960937500e+01 6.869999694824218750e+01
4.679000000000000000e+03 9.445600128173828125e+01 6.772000122070312500e+01
4.680000000000000000e+03 9.570999908447265625e+01 6.902999877929687500e+01
4.681000000000000000e+03 9.436399841308593750e+01 6.816999816894531250e+01
4.682000000000000000e+03 9.389199829101562500e+01 6.583000183105468750e+01
4.683000000000000000e+03 9.509799957275390625e+01 6.708000183105468750e+01
4.684000000000000000e+03 9.588199615478515625e+01 6.847999572753906250e+01
4.685000000000000000e+03 9.481800079345703125e+01 6.675000000000000000e+01
4.686000000000000000e+03 9.273799896240234375e+01 6.593000030517578125e+01
4.687000000000000000e+03 9.523600006103515625e+01 6.893999481201171875e+01
4.688000000000000000e+03 9.605400085449218750e+01 6.843000030517578125e+01
4.689000000000000000e+03 9.525799560546875000e+01 6.730999755859375000e+01
4.690000000000000000e+03 9.469799804687500000e+01 6.833999633789062500e+01
4.691000000000000000e+03 9.608200073242187500e+01 6.898999786376953125e+01
4.692000000000000000e+03 9.601999664306640625e+01 6.884999847412109375e+01
4.693000000000000000e+03 9.651200103759765625e+01 6.961999511718750000e+01
4.694000000000000000e+03 9.482399749755859375e+01 6.747000122070312500e+01
4.695000000000000000e+03 9.564199829101562500e+01 6.852999877929687500e+01
4.696000000000000000e+03 9.493399810791015625e+01 6.638999938964843750e+01
4.697000000000000000e+03 9.558999633789062500e+01 6.819999694824218750e+01
4.698000000000000000e+03 9.537199401855468750e+01 6.868999481201171875e+01
4.699000000000000000e+03 9.585799407958984375e+01 6.829999542236328125e+01
4.700000000000000000e+03 9.486799621582031250e+01 6.795999908447265625e+01
4.701000000000000000e+03 9.445999908447265625e+01 6.723999786376953125e+01
4.702000000000000000e+03 9.560599517822265625e+01 6.850000000000000000e+01
4.703000000000000000e+03 9.457399749755859375e+01 6.658000183105468750e+01
4.704000000000000000e+03 9.472999572753906250e+01 6.847999572753906250e+01
4.705000000000000000e+03 9.641399383544921875e+01 6.958999633789062500e+01
4.706000000000000000e+03 9.638399505615234375e+01 6.945999908447265625e+01
4.707000000000000000e+03 9.183200073242187500e+01 6.518999481201171875e+01
4.708000000000000000e+03 9.530199432373046875e+01 6.816999816894531250e+01
4.709000000000000000e+03 9.526799774169921875e+01 6.877999877929687500e+01
4.710000000000000000e+03 9.558799743652343750e+01 6.908000183105468750e+01
4.711000000000000000e+03 9.614999389648437500e+01 6.904999542236328125e+01
4.712000000000000000e+03 9.531199645996093750e+01 6.804000091552734375e+01
4.713000000000000000e+03 9.451799774169921875e+01 6.626999664306640625e+01
4.714000000000000000e+03 9.617199707031250000e+01 6.940999603271484375e+01
4.715000000000000000e+03 9.453199768066406250e+01 6.722999572753906250e+01
4.716000000000000000e+03 9.574800109863281250e+01 6.838999938964843750e+01
4.717000000000000000e+03 9.458999633789062500e+01 6.836999511718750000e+01
4.718000000000000000e+03 9.577999877929687500e+01 6.773999786376953125e+01
4.719000000000000000e+03 9.618599700927734375e+01 6.719999694824218750e+01
4.720000000000000000e+03 9.625799560546875000e+01 6.904999542236328125e+01
4.721000000000000000e+03 9.651799774169921875e+01 6.815000152587890625e+01
4.722000000000000000e+03 9.426200103759765625e+01 6.634999847412109375e+01
4.723000000000000000e+03 9.461399841308593750e+01 6.762999725341796875e+01
4.724000000000000000e+03 9.402199554443359375e+01 6.666999816894531250e+01
4.725000000000000000e+03 9.446799468994140625e+01 6.658999633789062500e+01
4.726000000000000000e+03 9.630799865722656250e+01 6.955999755859375000e+01
4.727000000000000000e+03 9.188800048828125000e+01 6.536000061035156250e+01
4.728000000000000000e+03 9.341600036621093750e+01 6.613999938964843750e+01
4.729000000000000000e+03 9.537599945068359375e+01 6.873999786376953125e+01
4.730000000000000000e+03 9.558599853515625000e+01 6.804000091552734375e+01
4.731000000000000000e+03 9.552600097656250000e+01 6.797999572753906250e+01
4.732000000000000000e+03 9.470399475097656250e+01 6.725000000000000000e+01
4.733000000000000000e+03 9.620399475097656250e+01 6.843000030517578125e+01
4.734000000000000000e+03 9.229799652099609375e+01 6.579000091552734375e+01
4.735000000000000000e+03 9.534199523925781250e+01 6.875999450683593750e+01
4.736000000000000000e+03 9.483399963378906250e+01 6.790999603271484375e+01
4.737000000000000000e+03 9.319999694824218750e+01 6.543000030517578125e+01
4.738000000000000000e+03 9.523600006103515625e+01 6.829999542236328125e+01
4.739000000000000000e+03 9.634399414062500000e+01 6.954000091552734375e+01
4.740000000000000000e+03 9.619599914550781250e+01 6.908999633789062500e+01
4.741000000000000000e+03 9.606800079345703125e+01 6.866999816894531250e+01
4.742000000000000000e+03 9.509799957275390625e+01 6.848999786376953125e+01
4.743000000000000000e+03 9.614799499511718750e+01 6.936999511718750000e+01
4.744000000000000000e+03 9.401399993896484375e+01 6.675999450683593750e+01
4.745000000000000000e+03 9.527199554443359375e+01 6.931999969482421875e+01
4.746000000000000000e+03 9.411000061035156250e+01 6.650000000000000000e+01
4.747000000000000000e+03 9.514399719238281250e+01 6.744999694824218750e+01
4.748000000000000000e+03 9.467800140380859375e+01 6.745999908447265625e+01
4.749000000000000000e+03 9.531399536132812500e+01 6.750000000000000000e+01
4.750000000000000000e+03 9.535199737548828125e+01 6.861999511718750000e+01
4.751000000000000000e+03 9.271199798583984375e+01 6.579000091552734375e+01
4.752000000000000000e+03 9.640200042724609375e+01 6.861999511718750000e+01
4.753000000000000000e+03 9.557199859619140625e+01 6.893999481201171875e+01
4.754000000000000000e+03 9.642799377441406250e+01 6.911999511718750000e+01
4.755000000000000000e+03 9.490799713134765625e+01 6.808000183105468750e+01
4.756000000000000000e+03 9.576599884033203125e+01 6.848999786376953125e+01
4.757000000000000000e+03 9.629199981689453125e+01 6.911000061035156250e+01
4.758000000000000000e+03 9.287599945068359375e+01 6.486999511718750000e+01
4.759000000000000000e+03 9.380599975585937500e+01 6.722000122070312500e+01
4.760000000000000000e+03 9.561399841308593750e+01 6.822999572753906250e+01
4.761000000000000000e+03 9.464999389648437500e+01 6.872000122070312500e+01
4.762000000000000000e+03 9.493599700927734375e+01 6.765999603271484375e+01
4.763000000000000000e+03 9.525599670410156250e+01 6.748999786376953125e+01
4.764000000000000000e+03 9.419400024414062500e+01 6.719999694824218750e+01
4.765000000000000000e+03 9.528799438476562500e+01 6.883000183105468750e+01
4.766000000000000000e+03 9.347200012207031250e+01 6.563999938964843750e+01
4.767000000000000000e+03 9.547200012207031250e+01 6.851999664306640625e+01
4.768000000000000000e+03 9.602199554443359375e+01 6.834999847412109375e+01
4.769000000000000000e+03 9.565399932861328125e+01 6.954999542236328125e+01
4.770000000000000000e+03 9.502600097656250000e+01 6.829000091552734375e+01
4.771000000000000000e+03 9.421599578857421875e+01 6.627999877929687500e+01
4.772000000000000000e+03 9.634600067138671875e+01 6.859999847412109375e+01
4.773000000000000000e+03 9.490999603271484375e+01 6.675999450683593750e+01
4.774000000000000000e+03 9.476999664306640625e+01 6.669999694824218750e+01
4.775000000000000000e+03 9.485599517822265625e+01 6.750000000000000000e+01
4.776000000000000000e+03 9.532999420166015625e+01 6.783999633789062500e+01
4.777000000000000000e+03 9.314599609375000000e+01 6.695999908447265625e+01
4.778000000000000000e+03 9.609399414062500000e+01 6.906999969482421875e+01
4.779000000000000000e+03 9.560599517822265625e+01 6.993000030517578125e+01
4.780000000000000000e+03 9.168399810791015625e+01 6.306999969482421875e+01
4.781000000000000000e+03 9.491600036621093750e+01 6.773999786376953125e+01
4.782000000000000000e+03 9.580199432373046875e+01 6.912999725341796875e+01
4.783000000000000000e+03 9.515399932861328125e+01 6.758999633789062500e+01
4.784000000000000000e+03 9.547999572753906250e+01 6.879000091552734375e+01
4.785000000000000000e+03 9.592599487304687500e+01 6.869999694824218750e+01
4.786000000000000000e+03 9.571199798583984375e+01 6.701999664306640625e+01
4.787000000000000000e+03 9.603399658203125000e+01 6.900999450683593750e+01
4.788000000000000000e+03 9.382999420166015625e+01 6.604000091552734375e+01
4.789000000000000000e+03 9.534600067138671875e+01 6.812999725341796875e+01
4.790000000000000000e+03 9.616199493408203125e+01 6.886000061035156250e+01
4.791000000000000000e+03 9.322999572753906250e+01 6.504000091552734375e+01
4.792000000000000000e+03 9.557399749755859375e+01 6.787999725341796875e+01
4.793000000000000000e+03 9.345800018310546875e+01 6.545999908447265625e+01
4.794000000000000000e+03 9.276599884033203125e+01 6.456999969482421875e+01
4.795000000000000000e+03 9.563399505615234375e+01 6.772000122070312500e+01
4.796000000000000000e+03 9.281800079345703125e+01 6.587999725341796875e+01
4.797000000000000000e+03 9.576999664306640625e+01 6.758000183105468750e+01
4.798000000000000000e+03 9.398799896240234375e+01 6.736000061035156250e+01
4.799000000000000000e+03 9.448199462890625000e+01 6.687999725341796875e+01
4.800000000000000000e+03 9.563199615478515625e+01 6.691999816894531250e+01
4.801000000000000000e+03 9.481999969482421875e+01 6.829000091552734375e+01
4.802000000000000000e+03 9.580799865722656250e+01 6.911000061035156250e+01
4.803000000000000000e+03 9.499800109863281250e+01 6.741999816894531250e+01
4.804000000000000000e+03 9.499800109863281250e+01 6.730999755859375000e+01
4.805000000000000000e+03 9.333999633789062500e+01 6.711999511718750000e+01
4.806000000000000000e+03 9.589799499511718750e+01 6.829999542236328125e+01
4.807000000000000000e+03 9.517599487304687500e+01 6.800999450683593750e+01
4.808000000000000000e+03 9.406399536132812500e+01 6.651999664306640625e+01
4.809000000000000000e+03 9.380199432373046875e+01 6.512999725341796875e+01
4.810000000000000000e+03 9.494599914550781250e+01 6.779000091552734375e+01
4.811000000000000000e+03 9.571199798583984375e+01 6.691999816894531250e+01
4.812000000000000000e+03 9.628799438476562500e+01 6.850999450683593750e+01
4.813000000000000000e+03 9.554199981689453125e+01 6.822999572753906250e+01
4.814000000000000000e+03 9.536399841308593750e+01 6.745999908447265625e+01
4.815000000000000000e+03 9.569400024414062500e+01 6.865000152587890625e+01
4.816000000000000000e+03 9.457999420166015625e+01 6.800999450683593750e+01
4.817000000000000000e+03 9.611999511718750000e+01 6.790000152587890625e+01
4.818000000000000000e+03 9.196199798583984375e+01 6.511999511718750000e+01
4.819000000000000000e+03 9.522399902343750000e+01 6.726999664306640625e+01
4.820000000000000000e+03 9.645600128173828125e+01 6.968000030517578125e+01
4.821000000000000000e+03 9.132599639892578125e+01 6.594999694824218750e+01
4.822000000000000000e+03 9.523999786376953125e+01 6.811999511718750000e+01
4.823000000000000000e+03 9.609999847412109375e+01 6.929000091552734375e+01
4.824000000000000000e+03 9.328599548339843750e+01 6.512999725341796875e+01
4.825000000000000000e+03 9.641199493408203125e+01 6.941999816894531250e+01
4.826000000000000000e+03 9.561199951171875000e+01 6.869999694824218750e+01
4.827000000000000000e+03 9.629799652099609375e+01 6.897000122070312500e+01
4.828000000000000000e+03 9.505599975585937500e+01 6.838999938964843750e+01
4.829000000000000000e+03 9.614599609375000000e+01 6.850000000000000000e+01
4.830000000000000000e+03 9.609799957275390625e+01 6.775000000000000000e+01
4.831000000000000000e+03 9.499399566650390625e+01 6.809999847412109375e+01
4.832000000000000000e+03 9.608799743652343750e+01 6.875000000000000000e+01
4.833000000000000000e+03 9.340200042724609375e+01 6.626000213623046875e+01
4.834000000000000000e+03 9.388599395751953125e+01 6.663999938964843750e+01
4.835000000000000000e+03 9.493199920654296875e+01 6.750000000000000000e+01
4.836000000000000000e+03 9.492199707031250000e+01 6.783999633789062500e+01
4.837000000000000000e+03 9.540200042724609375e+01 6.723999786376953125e+01
4.838000000000000000e+03 9.496599578857421875e+01 6.808000183105468750e+01
4.839000000000000000e+03 9.295399475097656250e+01 6.658000183105468750e+01
4.840000000000000000e+03 9.555799865722656250e+01 6.879000091552734375e+01
4.841000000000000000e+03 9.557399749755859375e+01 6.829000091552734375e+01
4.842000000000000000e+03 9.494599914550781250e+01 6.736000061035156250e+01
4.843000000000000000e+03 9.587400054931640625e+01 6.922999572753906250e+01
4.844000000000000000e+03 9.491399383544921875e+01 6.654999542236328125e+01
4.845000000000000000e+03 9.531999969482421875e+01 6.762999725341796875e+01
4.846000000000000000e+03 9.536999511718750000e+01 6.772000122070312500e+01
4.847000000000000000e+03 9.502600097656250000e+01 6.697999572753906250e+01
4.848000000000000000e+03 9.473799896240234375e+01 6.754999542236328125e+01
4.849000000000000000e+03 9.620999908447265625e+01 6.779000091552734375e+01
4.850000000000000000e+03 9.227399444580078125e+01 6.516999816894531250e+01
4.851000000000000000e+03 9.454199981689453125e+01 6.613999938964843750e+01
4.852000000000000000e+03 9.636999511718750000e+01 6.886999511718750000e+01
4.853000000000000000e+03 9.507599639892578125e+01 6.672000122070312500e+01
4.854000000000000000e+03 8.588199615478515625e+01 6.065999984741210938e+01
4.855000000000000000e+03 9.541600036621093750e+01 6.838999938964843750e+01
4.856000000000000000e+03 9.611999511718750000e+01 6.836000061035156250e+01
4.857000000000000000e+03 9.612999725341796875e+01 6.880999755859375000e+01
4.858000000000000000e+03 9.405400085449218750e+01 6.634999847412109375e+01
4.859000000000000000e+03 9.437599945068359375e+01 6.704999542236328125e+01
4.860000000000000000e+03 9.652600097656250000e+01 6.834999847412109375e+01
4.861000000000000000e+03 9.589599609375000000e+01 6.725999450683593750e+01
4.862000000000000000e+03 9.589199829101562500e+01 6.780999755859375000e+01
4.863000000000000000e+03 9.639999389648437500e+01 6.845999908447265625e+01
4.864000000000000000e+03 9.554000091552734375e+01 6.683999633789062500e+01
4.865000000000000000e+03 9.553799438476562500e+01 6.854000091552734375e+01
4.866000000000000000e+03 9.531800079345703125e+01 6.754999542236328125e+01
4.867000000000000000e+03 9.594200134277343750e+01 6.865999603271484375e+01
4.868000000000000000e+03 9.547799682617187500e+01 6.900000000000000000e+01
4.869000000000000000e+03 9.597399902343750000e+01 6.875000000000000000e+01
4.870000000000000000e+03 9.628199768066406250e+01 6.862999725341796875e+01
4.871000000000000000e+03 9.497599792480468750e+01 6.681999969482421875e+01
4.872000000000000000e+03 9.569599914550781250e+01 6.872000122070312500e+01
4.873000000000000000e+03 9.597399902343750000e+01 6.804000091552734375e+01
4.874000000000000000e+03 9.658200073242187500e+01 6.890999603271484375e+01
4.875000000000000000e+03 9.284399414062500000e+01 6.547999572753906250e+01
4.876000000000000000e+03 9.554399871826171875e+01 6.806999969482421875e+01
4.877000000000000000e+03 9.549599456787109375e+01 6.858999633789062500e+01
4.878000000000000000e+03 9.550799560546875000e+01 6.854999542236328125e+01
4.879000000000000000e+03 9.553599548339843750e+01 6.675000000000000000e+01
4.880000000000000000e+03 9.583200073242187500e+01 6.770999908447265625e+01
4.881000000000000000e+03 9.686199951171875000e+01 6.936999511718750000e+01
4.882000000000000000e+03 9.595800018310546875e+01 6.869999694824218750e+01
4.883000000000000000e+03 9.556199645996093750e+01 6.768999481201171875e+01
4.884000000000000000e+03 9.534399414062500000e+01 6.719999694824218750e+01
4.885000000000000000e+03 9.668799591064453125e+01 6.815999603271484375e+01
4.886000000000000000e+03 9.569599914550781250e+01 6.843000030517578125e+01
4.887000000000000000e+03 9.300599670410156250e+01 6.590999603271484375e+01
4.888000000000000000e+03 9.684399414062500000e+01 6.975000000000000000e+01
4.889000000000000000e+03 9.542599487304687500e+01 6.868999481201171875e+01
4.890000000000000000e+03 9.438399505615234375e+01 6.701999664306640625e+01
4.891000000000000000e+03 9.621199798583984375e+01 6.838999938964843750e+01
4.892000000000000000e+03 9.599199676513671875e+01 6.893000030517578125e+01
4.893000000000000000e+03 9.594799804687500000e+01 6.940999603271484375e+01
4.894000000000000000e+03 9.449599456787109375e+01 6.779000091552734375e+01
4.895000000000000000e+03 9.597200012207031250e+01 6.869999694824218750e+01
4.896000000000000000e+03 9.538199615478515625e+01 6.669999694824218750e+01
4.897000000000000000e+03 9.556599426269531250e+01 6.769999694824218750e+01
4.898000000000000000e+03 9.585799407958984375e+01 6.808999633789062500e+01
4.899000000000000000e+03 9.549199676513671875e+01 6.845999908447265625e+01
4.900000000000000000e+03 9.197200012207031250e+01 6.493000030517578125e+01
4.901000000000000000e+03 9.550399780273437500e+01 6.780999755859375000e+01
4.902000000000000000e+03 9.546599578857421875e+01 6.894999694824218750e+01
4.903000000000000000e+03 9.533999633789062500e+01 6.750000000000000000e+01
4.904000000000000000e+03 9.448799896240234375e+01 6.765000152587890625e+01
4.905000000000000000e+03 9.531399536132812500e+01 6.843999481201171875e+01
4.906000000000000000e+03 9.596399688720703125e+01 6.875000000000000000e+01
4.907000000000000000e+03 9.615399932861328125e+01 6.861999511718750000e+01
4.908000000000000000e+03 9.188599395751953125e+01 6.411999511718750000e+01
4.909000000000000000e+03 9.460599517822265625e+01 6.708000183105468750e+01
4.910000000000000000e+03 9.661399841308593750e+01 6.868000030517578125e+01
4.911000000000000000e+03 9.440999603271484375e+01 6.669999694824218750e+01
4.912000000000000000e+03 9.624599456787109375e+01 6.920999908447265625e+01
4.913000000000000000e+03 9.629999542236328125e+01 6.950999450683593750e+01
4.914000000000000000e+03 9.480799865722656250e+01 6.666999816894531250e+01
4.915000000000000000e+03 9.494799804687500000e+01 6.712999725341796875e+01
4.916000000000000000e+03 9.551599884033203125e+01 6.715000152587890625e+01
4.917000000000000000e+03 9.283399963378906250e+01 6.445999908447265625e+01
4.918000000000000000e+03 9.524399566650390625e+01 6.770999908447265625e+01
4.919000000000000000e+03 9.264399719238281250e+01 6.577999877929687500e+01
4.920000000000000000e+03 9.614199829101562500e+01 6.916999816894531250e+01
4.921000000000000000e+03 9.325000000000000000e+01 6.472000122070312500e+01
4.922000000000000000e+03 9.316199493408203125e+01 6.515999603271484375e+01
4.923000000000000000e+03 9.345999908447265625e+01 6.648999786376953125e+01
4.924000000000000000e+03 9.622399902343750000e+01 6.895999908447265625e+01
4.925000000000000000e+03 9.556199645996093750e+01 6.783999633789062500e+01
4.926000000000000000e+03 9.591600036621093750e+01 6.866999816894531250e+01
4.927000000000000000e+03 9.620600128173828125e+01 6.912999725341796875e+01
4.928000000000000000e+03 9.355199432373046875e+01 6.508999633789062500e+01
4.929000000000000000e+03 9.465399932861328125e+01 6.737999725341796875e+01
4.930000000000000000e+03 9.263800048828125000e+01 6.536999511718750000e+01
4.931000000000000000e+03 9.430799865722656250e+01 6.618000030517578125e+01
4.932000000000000000e+03 9.605400085449218750e+01 6.891999816894531250e+01
4.933000000000000000e+03 9.514399719238281250e+01 6.831999969482421875e+01
4.934000000000000000e+03 9.647999572753906250e+01 6.920999908447265625e+01
4.935000000000000000e+03 9.590399932861328125e+01 6.865999603271484375e+01
4.936000000000000000e+03 9.523199462890625000e+01 6.840999603271484375e+01
4.937000000000000000e+03 9.445199584960937500e+01 6.755999755859375000e+01
4.938000000000000000e+03 9.600999450683593750e+01 6.773999786376953125e+01
4.939000000000000000e+03 9.627600097656250000e+01 6.904999542236328125e+01
4.940000000000000000e+03 9.309799957275390625e+01 6.523999786376953125e+01
4.941000000000000000e+03 9.624599456787109375e+01 6.880999755859375000e+01
4.942000000000000000e+03 9.368199920654296875e+01 6.704999542236328125e+01
4.943000000000000000e+03 9.329999542236328125e+01 6.672000122070312500e+01
4.944000000000000000e+03 9.466399383544921875e+01 6.676999664306640625e+01
4.945000000000000000e+03 9.612400054931640625e+01 6.876999664306640625e+01
4.946000000000000000e+03 9.589999389648437500e+01 6.779000091552734375e+01
4.947000000000000000e+03 9.573799896240234375e+01 6.786000061035156250e+01
4.948000000000000000e+03 9.508999633789062500e+01 6.798999786376953125e+01
4.949000000000000000e+03 9.563399505615234375e+01 6.875000000000000000e+01
4.950000000000000000e+03 9.495800018310546875e+01 6.751999664306640625e+01
4.951000000000000000e+03 9.645800018310546875e+01 7.052999877929687500e+01
4.952000000000000000e+03 9.562799835205078125e+01 6.851999664306640625e+01
4.953000000000000000e+03 9.529799652099609375e+01 6.715999603271484375e+01
4.954000000000000000e+03 9.637999725341796875e+01 6.886000061035156250e+01
4.955000000000000000e+03 9.525399780273437500e+01 6.863999938964843750e+01
4.956000000000000000e+03 9.510599517822265625e+01 6.833000183105468750e+01
4.957000000000000000e+03 9.451599884033203125e+01 6.706999969482421875e+01
4.958000000000000000e+03 9.203399658203125000e+01 6.422999572753906250e+01
4.959000000000000000e+03 9.630400085449218750e+01 6.980999755859375000e+01
4.960000000000000000e+03 9.594999694824218750e+01 6.883999633789062500e+01
4.961000000000000000e+03 9.507799530029296875e+01 6.859999847412109375e+01
4.962000000000000000e+03 9.444400024414062500e+01 6.640000152587890625e+01
4.963000000000000000e+03 9.358399963378906250e+01 6.608999633789062500e+01
4.964000000000000000e+03 9.399599456787109375e+01 6.658000183105468750e+01
4.965000000000000000e+03 9.382399749755859375e+01 6.679999542236328125e+01
4.966000000000000000e+03 9.547999572753906250e+01 6.805999755859375000e+01
4.967000000000000000e+03 9.518000030517578125e+01 6.716999816894531250e+01
4.968000000000000000e+03 9.563800048828125000e+01 6.834999847412109375e+01
4.969000000000000000e+03 9.678599548339843750e+01 6.933000183105468750e+01
4.970000000000000000e+03 9.368399810791015625e+01 6.622000122070312500e+01
4.971000000000000000e+03 9.543199920654296875e+01 6.822999572753906250e+01
4.972000000000000000e+03 9.315799713134765625e+01 6.515999603271484375e+01
4.973000000000000000e+03 9.386399841308593750e+01 6.518000030517578125e+01
4.974000000000000000e+03 9.462400054931640625e+01 6.683000183105468750e+01
4.975000000000000000e+03 9.610799407958984375e+01 6.793000030517578125e+01
4.976000000000000000e+03 9.422000122070312500e+01 6.636000061035156250e+01
4.977000000000000000e+03 9.641600036621093750e+01 6.895999908447265625e+01
4.978000000000000000e+03 9.528399658203125000e+01 6.718999481201171875e+01
4.979000000000000000e+03 9.490599822998046875e+01 6.708999633789062500e+01
4.980000000000000000e+03 9.374800109863281250e+01 6.515000152587890625e+01
4.981000000000000000e+03 9.541199493408203125e+01 6.819999694824218750e+01
4.982000000000000000e+03 9.442599487304687500e+01 6.700000000000000000e+01
4.983000000000000000e+03 9.361799621582031250e+01 6.466999816894531250e+01
4.984000000000000000e+03 9.412400054931640625e+01 6.622000122070312500e+01
4.985000000000000000e+03 9.371799468994140625e+01 6.679000091552734375e+01
4.986000000000000000e+03 9.627999877929687500e+01 6.931999969482421875e+01
4.987000000000000000e+03 9.494799804687500000e+01 6.694999694824218750e+01
4.988000000000000000e+03 9.523400115966796875e+01 6.793000030517578125e+01
4.989000000000000000e+03 9.672399902343750000e+01 6.768000030517578125e+01
4.990000000000000000e+03 9.088800048828125000e+01 6.444999694824218750e+01
4.991000000000000000e+03 9.587599945068359375e+01 6.770999908447265625e+01
4.992000000000000000e+03 9.386799621582031250e+01 6.509999847412109375e+01
4.993000000000000000e+03 9.612999725341796875e+01 6.908999633789062500e+01
4.994000000000000000e+03 9.494200134277343750e+01 6.788999938964843750e+01
4.995000000000000000e+03 9.618599700927734375e+01 6.865999603271484375e+01
4.996000000000000000e+03 9.574399566650390625e+01 6.754999542236328125e+01
4.997000000000000000e+03 9.390200042724609375e+01 6.679999542236328125e+01
4.998000000000000000e+03 9.438399505615234375e+01 6.783000183105468750e+01
4.999000000000000000e+03 9.605999755859375000e+01 6.872999572753906250e+01
5.000000000000000000e+03 9.362599945068359375e+01 6.558000183105468750e+01
5.001000000000000000e+03 9.550199890136718750e+01 6.731999969482421875e+01
5.002000000000000000e+03 9.588999938964843750e+01 6.893000030517578125e+01
5.003000000000000000e+03 9.646399688720703125e+01 6.800000000000000000e+01
5.004000000000000000e+03 9.604599761962890625e+01 6.881999969482421875e+01
5.005000000000000000e+03 9.641199493408203125e+01 6.840999603271484375e+01
5.006000000000000000e+03 9.535799407958984375e+01 6.704999542236328125e+01
5.007000000000000000e+03 9.616199493408203125e+01 6.847999572753906250e+01
5.008000000000000000e+03 9.510599517822265625e+01 6.670999908447265625e+01
5.009000000000000000e+03 9.522599792480468750e+01 6.741999816894531250e+01
5.010000000000000000e+03 9.559799957275390625e+01 6.747000122070312500e+01
5.011000000000000000e+03 9.655400085449218750e+01 6.952999877929687500e+01
5.012000000000000000e+03 9.602999877929687500e+01 6.897999572753906250e+01
5.013000000000000000e+03 9.613800048828125000e+01 6.900000000000000000e+01
5.014000000000000000e+03 9.680199432373046875e+01 6.909999847412109375e+01
5.015000000000000000e+03 9.623600006103515625e+01 6.908000183105468750e+01
5.016000000000000000e+03 9.615200042724609375e+01 6.780999755859375000e+01
5.017000000000000000e+03 9.593000030517578125e+01 6.979000091552734375e+01
5.018000000000000000e+03 9.519200134277343750e+01 6.654000091552734375e+01
5.019000000000000000e+03 9.573199462890625000e+01 6.763999938964843750e+01
5.020000000000000000e+03 9.580599975585937500e+01 6.813999938964843750e+01
5.021000000000000000e+03 9.507199859619140625e+01 6.747000122070312500e+01
5.022000000000000000e+03 9.608599853515625000e+01 6.941999816894531250e+01
5.023000000000000000e+03 9.510799407958984375e+01 6.697999572753906250e+01
5.024000000000000000e+03 9.267599487304687500e+01 6.415000152587890625e+01
5.025000000000000000e+03 9.525999450683593750e+01 6.700999450683593750e+01
5.026000000000000000e+03 9.606599426269531250e+01 6.904999542236328125e+01
5.027000000000000000e+03 9.416199493408203125e+01 6.683999633789062500e+01
5.028000000000000000e+03 9.647399902343750000e+01 6.854000091552734375e+01
5.029000000000000000e+03 9.571399688720703125e+01 6.848999786376953125e+01
5.030000000000000000e+03 9.311000061035156250e+01 6.554999542236328125e+01
5.031000000000000000e+03 9.544400024414062500e+01 6.744999694824218750e+01
5.032000000000000000e+03 9.623199462890625000e+01 6.854000091552734375e+01
5.033000000000000000e+03 9.565399932861328125e+01 6.793000030517578125e+01
5.034000000000000000e+03 9.495199584960937500e+01 6.694999694824218750e+01
5.035000000000000000e+03 9.528799438476562500e+01 6.733999633789062500e+01
5.036000000000000000e+03 9.575999450683593750e+01 6.776999664306640625e+01
5.037000000000000000e+03 9.663999938964843750e+01 6.850999450683593750e+01
5.038000000000000000e+03 9.507199859619140625e+01 6.715000152587890625e+01
5.039000000000000000e+03 9.567399597167968750e+01 6.761000061035156250e+01
5.040000000000000000e+03 9.504000091552734375e+01 6.693999481201171875e+01
5.041000000000000000e+03 9.684600067138671875e+01 6.886000061035156250e+01
5.042000000000000000e+03 9.604799652099609375e+01 6.883999633789062500e+01
5.043000000000000000e+03 9.518399810791015625e+01 6.733999633789062500e+01
5.044000000000000000e+03 9.669599914550781250e+01 6.943999481201171875e+01
5.045000000000000000e+03 9.647399902343750000e+01 6.838999938964843750e+01
5.046000000000000000e+03 9.379599761962890625e+01 6.752999877929687500e+01
5.047000000000000000e+03 8.967199707031250000e+01 6.261999893188476562e+01
5.048000000000000000e+03 9.549599456787109375e+01 6.729999542236328125e+01
5.049000000000000000e+03 9.664399719238281250e+01 6.918000030517578125e+01
5.050000000000000000e+03 9.458399963378906250e+01 6.576000213623046875e+01
5.051000000000000000e+03 9.487599945068359375e+01 6.822000122070312500e+01
5.052000000000000000e+03 9.585599517822265625e+01 6.872000122070312500e+01
5.053000000000000000e+03 9.605199432373046875e+01 6.804999542236328125e+01
5.054000000000000000e+03 9.571399688720703125e+01 6.822000122070312500e+01
5.055000000000000000e+03 9.648999786376953125e+01 6.809999847412109375e+01
5.056000000000000000e+03 9.347000122070312500e+01 6.647000122070312500e+01
5.057000000000000000e+03 9.472000122070312500e+01 6.677999877929687500e+01
5.058000000000000000e+03 9.594200134277343750e+01 6.834999847412109375e+01
5.059000000000000000e+03 9.523799896240234375e+01 6.801999664306640625e+01
5.060000000000000000e+03 9.390999603271484375e+01 6.695999908447265625e+01
5.061000000000000000e+03 9.553399658203125000e+01 6.863999938964843750e+01
5.062000000000000000e+03 9.422399902343750000e+01 6.809999847412109375e+01
5.063000000000000000e+03 9.400199890136718750e+01 6.569999694824218750e+01
5.064000000000000000e+03 9.489199829101562500e+01 6.654999542236328125e+01
5.065000000000000000e+03 9.416199493408203125e+01 6.850999450683593750e+01
5.066000000000000000e+03 9.488999938964843750e+01 6.662999725341796875e+01
5.067000000000000000e+03 9.557599639892578125e+01 6.791999816894531250e+01
5.068000000000000000e+03 9.165200042724609375e+01 6.477999877929687500e+01
5.069000000000000000e+03 9.602399444580078125e+01 6.811999511718750000e+01
5.070000000000000000e+03 9.616199493408203125e+01 6.931999969482421875e+01
5.071000000000000000e+03 9.553799438476562500e+01 6.854999542236328125e+01
5.072000000000000000e+03 9.518599700927734375e+01 6.829999542236328125e+01
5.073000000000000000e+03 9.662199401855468750e+01 6.958000183105468750e+01
5.074000000000000000e+03 9.648199462890625000e+01 6.750000000000000000e+01
5.075000000000000000e+03 9.602999877929687500e+01 6.697000122070312500e+01
5.076000000000000000e+03 9.345999908447265625e+01 6.636000061035156250e+01
5.077000000000000000e+03 9.490599822998046875e+01 6.756999969482421875e+01
5.078000000000000000e+03 9.394799804687500000e+01 6.563999938964843750e+01
5.079000000000000000e+03 9.605799865722656250e+01 6.856999969482421875e+01
5.080000000000000000e+03 9.607999420166015625e+01 6.881999969482421875e+01
5.081000000000000000e+03 9.599399566650390625e+01 6.823999786376953125e+01
5.082000000000000000e+03 9.517199707031250000e+01 6.772000122070312500e+01
5.083000000000000000e+03 9.568399810791015625e+01 6.765999603271484375e+01
5.084000000000000000e+03 9.574599456787109375e+01 6.854000091552734375e+01
5.085000000000000000e+03 9.586599731445312500e+01 6.940000152587890625e+01
5.086000000000000000e+03 9.473799896240234375e+01 6.836000061035156250e+01
5.087000000000000000e+03 9.666799926757812500e+01 6.845999908447265625e+01
5.088000000000000000e+03 9.668599700927734375e+01 7.011000061035156250e+01
5.089000000000000000e+03 9.408200073242187500e+01 6.622999572753906250e+01
5.090000000000000000e+03 9.537799835205078125e+01 6.847000122070312500e+01
5.091000000000000000e+03 9.618999481201171875e+01 6.887999725341796875e+01
5.092000000000000000e+03 9.501200103759765625e+01 6.827999877929687500e+01
5.093000000000000000e+03 9.671199798583984375e+01 6.876999664306640625e+01
5.094000000000000000e+03 9.618399810791015625e+01 6.708999633789062500e+01
5.095000000000000000e+03 9.591399383544921875e+01 6.784999847412109375e+01
5.096000000000000000e+03 9.609199523925781250e+01 6.869999694824218750e+01
5.097000000000000000e+03 9.608799743652343750e+01 6.826999664306640625e+01
5.098000000000000000e+03 9.504399871826171875e+01 6.781999969482421875e+01
5.099000000000000000e+03 9.291999816894531250e+01 6.568999481201171875e+01
5.100000000000000000e+03 9.612999725341796875e+01 6.869999694824218750e+01
5.101000000000000000e+03 9.663800048828125000e+01 6.930999755859375000e+01
5.102000000000000000e+03 9.625399780273437500e+01 6.727999877929687500e+01
5.103000000000000000e+03 9.640799713134765625e+01 6.956999969482421875e+01
5.104000000000000000e+03 9.496599578857421875e+01 6.647000122070312500e+01
5.105000000000000000e+03 9.397599792480468750e+01 6.676999664306640625e+01
5.106000000000000000e+03 9.577600097656250000e+01 6.940999603271484375e+01
5.107000000000000000e+03 9.517800140380859375e+01 6.812999725341796875e+01
5.108000000000000000e+03 9.601399993896484375e+01 6.881999969482421875e+01
5.109000000000000000e+03 9.581399536132812500e+01 6.801999664306640625e+01
5.110000000000000000e+03 9.661999511718750000e+01 6.875999450683593750e+01
5.111000000000000000e+03 9.607399749755859375e+01 6.969999694824218750e+01
5.112000000000000000e+03 9.605799865722656250e+01 6.841999816894531250e+01
5.113000000000000000e+03 9.506199645996093750e+01 6.694999694824218750e+01
5.114000000000000000e+03 9.293399810791015625e+01 6.487999725341796875e+01
5.115000000000000000e+03 9.626200103759765625e+01 6.904999542236328125e+01
5.116000000000000000e+03 9.533799743652343750e+01 6.812999725341796875e+01
5.117000000000000000e+03 9.498999786376953125e+01 6.761000061035156250e+01
5.118000000000000000e+03 9.526999664306640625e+01 6.877999877929687500e+01
5.119000000000000000e+03 9.559600067138671875e+01 6.856999969482421875e+01
5.120000000000000000e+03 9.500399780273437500e+01 6.740000152587890625e+01
5.121000000000000000e+03 9.655199432373046875e+01 6.959999847412109375e+01
5.122000000000000000e+03 9.693599700927734375e+01 6.913999938964843750e+01
5.123000000000000000e+03 9.441600036621093750e+01 6.725999450683593750e+01
5.124000000000000000e+03 9.511199951171875000e+01 6.661000061035156250e+01
5.125000000000000000e+03 9.483599853515625000e+01 6.770999908447265625e+01
5.126000000000000000e+03 9.635799407958984375e+01 6.811000061035156250e+01
5.127000000000000000e+03 9.649199676513671875e+01 6.972999572753906250e+01
5.128000000000000000e+03 9.568599700927734375e+01 6.826999664306640625e+01
5.129000000000000000e+03 9.455400085449218750e+01 6.800000000000000000e+01
5.130000000000000000e+03 9.470600128173828125e+01 6.852999877929687500e+01
5.131000000000000000e+03 9.595999908447265625e+01 6.768999481201171875e+01
5.132000000000000000e+03 9.451599884033203125e+01 6.608999633789062500e+01
5.133000000000000000e+03 9.543000030517578125e+01 6.820999908447265625e+01
5.134000000000000000e+03 9.660799407958984375e+01 6.975999450683593750e+01
5.135000000000000000e+03 9.605400085449218750e+01 6.901999664306640625e+01
5.136000000000000000e+03 9.232999420166015625e+01 6.405999755859375000e+01
5.137000000000000000e+03 9.499199676513671875e+01 6.797000122070312500e+01
5.138000000000000000e+03 9.362199401855468750e+01 6.595999908447265625e+01
5.139000000000000000e+03 9.452799987792968750e+01 6.677999877929687500e+01
5.140000000000000000e+03 9.561999511718750000e+01 6.791999816894531250e+01
5.141000000000000000e+03 9.566199493408203125e+01 6.736000061035156250e+01
5.142000000000000000e+03 9.595800018310546875e+01 6.713999938964843750e+01
5.143000000000000000e+03 9.598999786376953125e+01 6.794999694824218750e+01
5.144000000000000000e+03 9.554399871826171875e+01 6.787999725341796875e+01
5.145000000000000000e+03 9.576399993896484375e+01 6.759999847412109375e+01
5.146000000000000000e+03 9.548400115966796875e+01 6.763999938964843750e+01
5.147000000000000000e+03 9.473999786376953125e+01 6.779999542236328125e+01
5.148000000000000000e+03 9.678199768066406250e+01 6.995999908447265625e+01
5.149000000000000000e+03 9.647999572753906250e+01 6.918999481201171875e+01
5.150000000000000000e+03 9.457399749755859375e+01 6.686999511718750000e+01
5.151000000000000000e+03 9.592599487304687500e+01 6.901999664306640625e+01
5.152000000000000000e+03 9.317399597167968750e+01 6.630999755859375000e+01
5.153000000000000000e+03 9.601599884033203125e+01 6.858999633789062500e+01
5.154000000000000000e+03 9.526399993896484375e+01 6.716999816894531250e+01
5.155000000000000000e+03 9.509999847412109375e+01 6.768999481201171875e+01
5.156000000000000000e+03 9.620600128173828125e+01 6.909999847412109375e+01
5.157000000000000000e+03 9.532199859619140625e+01 6.956999969482421875e+01
5.158000000000000000e+03 9.563599395751953125e+01 6.743000030517578125e+01
5.159000000000000000e+03 9.568999481201171875e+01 6.766999816894531250e+01
5.160000000000000000e+03 9.516399383544921875e+01 6.787999725341796875e+01
5.161000000000000000e+03 9.565200042724609375e+01 6.840000152587890625e+01
5.162000000000000000e+03 9.501200103759765625e+01 6.847000122070312500e+01
5.163000000000000000e+03 9.559399414062500000e+01 6.775000000000000000e+01
5.164000000000000000e+03 9.398600006103515625e+01 6.547999572753906250e+01
5.165000000000000000e+03 9.508399963378906250e+01 6.612999725341796875e+01
5.166000000000000000e+03 9.708799743652343750e+01 6.961000061035156250e+01
5.167000000000000000e+03 9.589399719238281250e+01 6.918000030517578125e+01
5.168000000000000000e+03 9.559399414062500000e+01 6.663999938964843750e+01
5.169000000000000000e+03 9.679000091552734375e+01 6.897999572753906250e+01
5.170000000000000000e+03 9.327600097656250000e+01 6.711000061035156250e+01
5.171000000000000000e+03 9.526999664306640625e+01 6.772999572753906250e+01
5.172000000000000000e+03 9.617799377441406250e+01 6.815999603271484375e+01
5.173000000000000000e+03 9.487599945068359375e+01 6.720999908447265625e+01
5.174000000000000000e+03 9.480400085449218750e+01 6.794999694824218750e+01
5.175000000000000000e+03 9.655999755859375000e+01 6.915999603271484375e+01
5.176000000000000000e+03 9.690999603271484375e+01 7.022999572753906250e+01
5.177000000000000000e+03 9.316799926757812500e+01 6.570999908447265625e+01
5.178000000000000000e+03 9.382799530029296875e+01 6.783999633789062500e+01
5.179000000000000000e+03 9.515399932861328125e+01 6.762999725341796875e+01
5.180000000000000000e+03 9.476999664306640625e+01 6.691999816894531250e+01
5.181000000000000000e+03 9.646799468994140625e+01 6.911000061035156250e+01
5.182000000000000000e+03 9.656599426269531250e+01 6.943000030517578125e+01
5.183000000000000000e+03 9.590599822998046875e+01 6.815999603271484375e+01
5.184000000000000000e+03 9.394599914550781250e+01 6.641999816894531250e+01
5.185000000000000000e+03 9.505999755859375000e+01 6.687999725341796875e+01
5.186000000000000000e+03 9.546199798583984375e+01 6.836000061035156250e+01
5.187000000000000000e+03 9.380400085449218750e+01 6.677999877929687500e+01
5.188000000000000000e+03 9.422799682617187500e+01 6.734999847412109375e+01
5.189000000000000000e+03 9.493199920654296875e+01 6.812999725341796875e+01
5.190000000000000000e+03 9.490200042724609375e+01 6.750000000000000000e+01
5.191000000000000000e+03 9.513999938964843750e+01 6.700000000000000000e+01
5.192000000000000000e+03 9.424199676513671875e+01 6.695999908447265625e+01
5.193000000000000000e+03 9.561000061035156250e+01 6.690000152587890625e+01
5.194000000000000000e+03 9.493000030517578125e+01 6.718999481201171875e+01
5.195000000000000000e+03 9.536999511718750000e+01 6.812999725341796875e+01
5.196000000000000000e+03 9.646599578857421875e+01 6.925999450683593750e+01
5.197000000000000000e+03 9.586000061035156250e+01 6.679999542236328125e+01
5.198000000000000000e+03 9.652600097656250000e+01 6.962999725341796875e+01
5.199000000000000000e+03 9.666799926757812500e+01 6.837999725341796875e+01
5.200000000000000000e+03 9.396599578857421875e+01 6.659999847412109375e+01
5.201000000000000000e+03 9.409799957275390625e+01 6.611000061035156250e+01
5.202000000000000000e+03 9.663199615478515625e+01 6.861000061035156250e+01
5.203000000000000000e+03 9.549399566650390625e+01 6.808999633789062500e+01
5.204000000000000000e+03 9.568599700927734375e+01 6.798999786376953125e+01
5.205000000000000000e+03 9.655599975585937500e+01 6.768999481201171875e+01
5.206000000000000000e+03 9.548600006103515625e+01 6.841999816894531250e+01
5.207000000000000000e+03 9.469799804687500000e+01 6.761000061035156250e+01
5.208000000000000000e+03 9.581800079345703125e+01 6.834999847412109375e+01
5.209000000000000000e+03 9.448799896240234375e+01 6.669999694824218750e+01
5.210000000000000000e+03 9.488399505615234375e+01 6.672000122070312500e+01
5.211000000000000000e+03 9.618599700927734375e+01 6.766999816894531250e+01
5.212000000000000000e+03 9.567599487304687500e+01 6.883000183105468750e+01
5.213000000000000000e+03 9.525199890136718750e+01 6.754000091552734375e+01
5.214000000000000000e+03 9.602600097656250000e+01 6.826999664306640625e+01
5.215000000000000000e+03 9.665200042724609375e+01 6.920999908447265625e+01
5.216000000000000000e+03 9.483200073242187500e+01 6.619999694824218750e+01
5.217000000000000000e+03 9.528799438476562500e+01 6.675999450683593750e+01
5.218000000000000000e+03 9.579000091552734375e+01 6.844999694824218750e+01
5.219000000000000000e+03 9.568199920654296875e+01 6.918999481201171875e+01
5.220000000000000000e+03 9.624800109863281250e+01 6.872999572753906250e+01
5.221000000000000000e+03 9.254399871826171875e+01 6.486000061035156250e+01
5.222000000000000000e+03 9.557599639892578125e+01 6.937999725341796875e+01
5.223000000000000000e+03 9.520999908447265625e+01 6.811000061035156250e+01
5.224000000000000000e+03 9.615999603271484375e+01 6.945999908447265625e+01
5.225000000000000000e+03 9.517599487304687500e+01 6.890999603271484375e+01
5.226000000000000000e+03 9.547399902343750000e+01 6.822000122070312500e+01
5.227000000000000000e+03 9.489599609375000000e+01 6.580999755859375000e+01
5.228000000000000000e+03 9.605799865722656250e+01 6.716999816894531250e+01
5.229000000000000000e+03 9.383200073242187500e+01 6.690999603271484375e+01
5.230000000000000000e+03 9.468999481201171875e+01 6.697999572753906250e+01
5.231000000000000000e+03 9.547599792480468750e+01 6.729000091552734375e+01
5.232000000000000000e+03 9.558200073242187500e+01 6.775999450683593750e+01
5.233000000000000000e+03 9.562400054931640625e+01 6.656999969482421875e+01
5.234000000000000000e+03 9.487799835205078125e+01 6.601999664306640625e+01
5.235000000000000000e+03 9.657799530029296875e+01 6.912999725341796875e+01
5.236000000000000000e+03 9.570399475097656250e+01 6.743999481201171875e+01
5.237000000000000000e+03 9.524399566650390625e+01 6.772000122070312500e+01
5.238000000000000000e+03 9.518999481201171875e+01 6.787999725341796875e+01
5.239000000000000000e+03 9.564199829101562500e+01 6.725999450683593750e+01
5.240000000000000000e+03 9.602600097656250000e+01 6.825999450683593750e+01
5.241000000000000000e+03 9.563399505615234375e+01 6.683000183105468750e+01
5.242000000000000000e+03 9.660799407958984375e+01 6.854000091552734375e+01
5.243000000000000000e+03 9.576399993896484375e+01 6.818000030517578125e+01
5.244000000000000000e+03 9.716199493408203125e+01 6.905999755859375000e+01
5.245000000000000000e+03 9.533999633789062500e+01 6.840999603271484375e+01
5.246000000000000000e+03 9.551399993896484375e+01 6.734999847412109375e+01
5.247000000000000000e+03 9.587999725341796875e+01 6.780999755859375000e+01
5.248000000000000000e+03 9.449199676513671875e+01 6.588999938964843750e+01
5.249000000000000000e+03 9.607999420166015625e+01 6.808999633789062500e+01
5.250000000000000000e+03 9.577999877929687500e+01 6.852999877929687500e+01
5.251000000000000000e+03 9.608399963378906250e+01 6.797999572753906250e+01
5.252000000000000000e+03 9.511000061035156250e+01 6.811000061035156250e+01
5.253000000000000000e+03 9.418199920654296875e+01 6.750000000000000000e+01
5.254000000000000000e+03 9.535199737548828125e+01 6.765999603271484375e+01
5.255000000000000000e+03 9.453599548339843750e+01 6.725999450683593750e+01
5.256000000000000000e+03 9.506199645996093750e+01 6.668999481201171875e+01
5.257000000000000000e+03 9.516600036621093750e+01 6.829000091552734375e+01
5.258000000000000000e+03 9.270999908447265625e+01 6.551999664306640625e+01
5.259000000000000000e+03 9.603199768066406250e+01 6.723999786376953125e+01
5.260000000000000000e+03 9.542199707031250000e+01 6.758000183105468750e+01
5.261000000000000000e+03 9.543599700927734375e+01 6.775000000000000000e+01
5.262000000000000000e+03 9.592399597167968750e+01 6.868999481201171875e+01
5.263000000000000000e+03 9.193999481201171875e+01 6.298999786376953125e+01
5.264000000000000000e+03 9.504000091552734375e+01 6.826999664306640625e+01
5.265000000000000000e+03 9.618799591064453125e+01 6.891999816894531250e+01
5.266000000000000000e+03 9.355400085449218750e+01 6.563999938964843750e+01
5.267000000000000000e+03 9.557799530029296875e+01 6.791999816894531250e+01
5.268000000000000000e+03 9.682399749755859375e+01 6.869999694824218750e+01
5.269000000000000000e+03 9.537599945068359375e+01 6.745999908447265625e+01
5.270000000000000000e+03 9.619200134277343750e+01 6.890000152587890625e+01
5.271000000000000000e+03 9.573199462890625000e+01 6.822999572753906250e+01
5.272000000000000000e+03 9.317599487304687500e+01 6.563999938964843750e+01
5.273000000000000000e+03 9.399800109863281250e+01 6.523999786376953125e+01
5.274000000000000000e+03 9.562799835205078125e+01 6.811000061035156250e+01
5.275000000000000000e+03 9.472799682617187500e+01 6.700000000000000000e+01
5.276000000000000000e+03 9.642799377441406250e+01 6.886000061035156250e+01
5.277000000000000000e+03 9.638399505615234375e+01 6.868999481201171875e+01
5.278000000000000000e+03 9.505799865722656250e+01 6.758999633789062500e+01
5.279000000000000000e+03 9.625199890136718750e+01 6.876999664306640625e+01
5.280000000000000000e+03 9.538999938964843750e+01 6.688999938964843750e+01
5.281000000000000000e+03 9.656800079345703125e+01 6.901999664306640625e+01
5.282000000000000000e+03 9.585599517822265625e+01 6.888999938964843750e+01
5.283000000000000000e+03 9.552600097656250000e+01 6.726999664306640625e+01
5.284000000000000000e+03 9.561599731445312500e+01 6.837999725341796875e+01
5.285000000000000000e+03 9.649599456787109375e+01 6.815999603271484375e+01
5.286000000000000000e+03 9.655400085449218750e+01 6.836999511718750000e+01
5.287000000000000000e+03 9.565200042724609375e+01 6.786999511718750000e+01
5.288000000000000000e+03 9.323999786376953125e+01 6.506999969482421875e+01
5.289000000000000000e+03 9.522399902343750000e+01 6.679999542236328125e+01
5.290000000000000000e+03 9.451799774169921875e+01 6.622999572753906250e+01
5.291000000000000000e+03 9.633399963378906250e+01 6.876999664306640625e+01
5.292000000000000000e+03 9.596399688720703125e+01 6.913999938964843750e+01
5.293000000000000000e+03 9.579799652099609375e+01 6.684999847412109375e+01
5.294000000000000000e+03 9.516600036621093750e+01 6.611000061035156250e+01
5.295000000000000000e+03 9.615200042724609375e+01 6.929999542236328125e+01
5.296000000000000000e+03 9.610199737548828125e+01 6.823999786376953125e+01
5.297000000000000000e+03 9.482399749755859375e+01 6.725999450683593750e+01
5.298000000000000000e+03 9.604599761962890625e+01 6.786000061035156250e+01
5.299000000000000000e+03 9.579000091552734375e+01 6.731999969482421875e+01
5.300000000000000000e+03 9.562799835205078125e+01 6.659999847412109375e+01
5.301000000000000000e+03 9.566399383544921875e+01 6.852999877929687500e+01
5.302000000000000000e+03 9.592399597167968750e+01 6.704000091552734375e+01
5.303000000000000000e+03 9.385799407958984375e+01 6.727999877929687500e+01
5.304000000000000000e+03 9.023199462890625000e+01 6.288999938964843750e+01
5.305000000000000000e+03 9.585199737548828125e+01 6.854999542236328125e+01
5.306000000000000000e+03 9.536000061035156250e+01 6.691999816894531250e+01
5.307000000000000000e+03 9.468199920654296875e+01 6.672999572753906250e+01
5.308000000000000000e+03 9.528799438476562500e+01 6.725000000000000000e+01
5.309000000000000000e+03 9.640399932861328125e+01 6.795999908447265625e+01
5.310000000000000000e+03 9.425199890136718750e+01 6.636000061035156250e+01
5.311000000000000000e+03 9.646199798583984375e+01 7.005999755859375000e+01
5.312000000000000000e+03 9.564599609375000000e+01 6.740999603271484375e+01
5.313000000000000000e+03 9.586999511718750000e+01 6.901999664306640625e+01
5.314000000000000000e+03 9.651399993896484375e+01 6.826999664306640625e+01
5.315000000000000000e+03 9.541799926757812500e+01 6.830999755859375000e+01
5.316000000000000000e+03 9.507799530029296875e+01 6.790999603271484375e+01
5.317000000000000000e+03 9.304000091552734375e+01 6.669999694824218750e+01
5.318000000000000000e+03 9.551200103759765625e+01 6.784999847412109375e+01
5.319000000000000000e+03 9.527999877929687500e+01 6.712999725341796875e+01
5.320000000000000000e+03 9.588399505615234375e+01 6.790000152587890625e+01
5.321000000000000000e+03 9.553199768066406250e+01 6.736999511718750000e+01
5.322000000000000000e+03 9.496799468994140625e+01 6.679000091552734375e+01
5.323000000000000000e+03 9.555799865722656250e+01 6.687999725341796875e+01
5.324000000000000000e+03 9.653599548339843750e+01 6.765999603271484375e+01
5.325000000000000000e+03 9.542399597167968750e+01 6.668000030517578125e+01
5.326000000000000000e+03 9.537199401855468750e+01 6.768000030517578125e+01
5.327000000000000000e+03 9.651599884033203125e+01 6.855999755859375000e+01
5.328000000000000000e+03 9.537599945068359375e+01 6.708999633789062500e+01
5.329000000000000000e+03 9.519999694824218750e+01 6.809999847412109375e+01
5.330000000000000000e+03 9.326399993896484375e+01 6.493000030517578125e+01
5.331000000000000000e+03 9.575999450683593750e+01 6.833000183105468750e+01
5.332000000000000000e+03 9.617599487304687500e+01 6.776999664306640625e+01
5.333000000000000000e+03 9.652600097656250000e+01 6.916999816894531250e+01
5.334000000000000000e+03 9.428799438476562500e+01 6.672999572753906250e+01
5.335000000000000000e+03 9.545399475097656250e+01 6.708999633789062500e+01
5.336000000000000000e+03 9.614799499511718750e+01 6.908000183105468750e+01
5.337000000000000000e+03 9.619200134277343750e+01 6.879999542236328125e+01
5.338000000000000000e+03 9.510799407958984375e+01 6.700999450683593750e+01
5.339000000000000000e+03 9.534799957275390625e+01 6.679999542236328125e+01
5.340000000000000000e+03 9.596799468994140625e+01 6.808999633789062500e+01
5.341000000000000000e+03 9.399199676513671875e+01 6.473999786376953125e+01
5.342000000000000000e+03 9.294599914550781250e+01 6.504999542236328125e+01
5.343000000000000000e+03 9.369400024414062500e+01 6.627999877929687500e+01
5.344000000000000000e+03 9.003199768066406250e+01 6.136999893188476562e+01
5.345000000000000000e+03 9.573199462890625000e+01 6.887999725341796875e+01
5.346000000000000000e+03 9.451200103759765625e+01 6.726999664306640625e+01
5.347000000000000000e+03 9.379399871826171875e+01 6.629999542236328125e+01
5.348000000000000000e+03 9.546199798583984375e+01 6.731999969482421875e+01
5.349000000000000000e+03 9.393000030517578125e+01 6.572999572753906250e+01
5.350000000000000000e+03 9.497799682617187500e+01 6.783000183105468750e+01
5.351000000000000000e+03 9.569599914550781250e+01 6.783999633789062500e+01
5.352000000000000000e+03 9.320999908447265625e+01 6.577999877929687500e+01
5.353000000000000000e+03 9.549800109863281250e+01 6.690999603271484375e+01
5.354000000000000000e+03 9.504199981689453125e+01 6.701999664306640625e+01
5.355000000000000000e+03 9.391600036621093750e+01 6.747000122070312500e+01
5.356000000000000000e+03 9.502399444580078125e+01 6.833999633789062500e+01
5.357000000000000000e+03 9.146599578857421875e+01 6.552999877929687500e+01
5.358000000000000000e+03 9.664199829101562500e+01 6.902999877929687500e+01
5.359000000000000000e+03 9.374199676513671875e+01 6.620999908447265625e+01
5.360000000000000000e+03 9.623600006103515625e+01 6.838999938964843750e+01
5.361000000000000000e+03 9.547599792480468750e+01 6.913999938964843750e+01
5.362000000000000000e+03 9.582999420166015625e+01 6.736000061035156250e+01
5.363000000000000000e+03 9.615599822998046875e+01 6.884999847412109375e+01
5.364000000000000000e+03 9.544999694824218750e+01 6.733000183105468750e+01
5.365000000000000000e+03 9.600599670410156250e+01 6.826999664306640625e+01
5.366000000000000000e+03 9.426200103759765625e+01 6.601000213623046875e+01
5.367000000000000000e+03 9.375000000000000000e+01 6.504000091552734375e+01
5.368000000000000000e+03 9.512599945068359375e+01 6.763999938964843750e+01
5.369000000000000000e+03 9.665399932861328125e+01 6.754999542236328125e+01
5.370000000000000000e+03 9.575199890136718750e+01 6.750000000000000000e+01
5.371000000000000000e+03 9.577799987792968750e+01 6.769999694824218750e+01
5.372000000000000000e+03 9.626999664306640625e+01 6.863999938964843750e+01
5.373000000000000000e+03 9.554799652099609375e+01 6.790000152587890625e+01
5.374000000000000000e+03 9.471199798583984375e+01 6.654000091552734375e+01
5.375000000000000000e+03 9.599800109863281250e+01 6.808999633789062500e+01
5.376000000000000000e+03 9.614799499511718750e+01 6.840000152587890625e+01
5.377000000000000000e+03 9.628599548339843750e+01 6.816999816894531250e+01
5.378000000000000000e+03 9.594999694824218750e+01 6.768000030517578125e+01
5.379000000000000000e+03 9.518000030517578125e+01 6.680999755859375000e+01
5.380000000000000000e+03 9.572799682617187500e+01 6.797000122070312500e+01
5.381000000000000000e+03 9.610799407958984375e+01 6.805999755859375000e+01
5.382000000000000000e+03 9.387199401855468750e+01 6.561999511718750000e+01
5.383000000000000000e+03 9.263800048828125000e+01 6.465000152587890625e+01
5.384000000000000000e+03 9.523199462890625000e+01 6.808999633789062500e+01
5.385000000000000000e+03 9.570999908447265625e+01 6.786999511718750000e+01
5.386000000000000000e+03 9.442199707031250000e+01 6.556999969482421875e+01
5.387000000000000000e+03 9.619400024414062500e+01 6.850000000000000000e+01
5.388000000000000000e+03 9.576999664306640625e+01 6.687999725341796875e+01
5.389000000000000000e+03 9.575399780273437500e+01 6.893000030517578125e+01
5.390000000000000000e+03 9.455599975585937500e+01 6.704000091552734375e+01
5.391000000000000000e+03 9.446599578857421875e+01 6.731999969482421875e+01
5.392000000000000000e+03 9.545999908447265625e+01 6.756999969482421875e+01
5.393000000000000000e+03 9.423600006103515625e+01 6.683000183105468750e+01
5.394000000000000000e+03 9.564399719238281250e+01 6.787999725341796875e+01
5.395000000000000000e+03 9.542399597167968750e+01 6.738999938964843750e+01
5.396000000000000000e+03 9.566199493408203125e+01 6.748999786376953125e+01
5.397000000000000000e+03 9.568799591064453125e+01 6.723999786376953125e+01
5.398000000000000000e+03 9.585199737548828125e+01 6.686999511718750000e+01
5.399000000000000000e+03 9.462400054931640625e+01 6.812999725341796875e+01
5.400000000000000000e+03 9.582599639892578125e+01 6.755999755859375000e+01
5.401000000000000000e+03 9.619200134277343750e+01 6.802999877929687500e+01
5.402000000000000000e+03 9.576399993896484375e+01 6.800999450683593750e+01
5.403000000000000000e+03 9.530599975585937500e+01 6.718000030517578125e+01
5.404000000000000000e+03 9.586599731445312500e+01 6.738999938964843750e+01
5.405000000000000000e+03 9.542199707031250000e+01 6.686999511718750000e+01
5.406000000000000000e+03 9.514799499511718750e+01 6.854999542236328125e+01
5.407000000000000000e+03 9.667199707031250000e+01 6.890000152587890625e+01
5.408000000000000000e+03 9.633999633789062500e+01 6.891999816894531250e+01
5.409000000000000000e+03 9.543599700927734375e+01 6.770999908447265625e+01
5.410000000000000000e+03 9.630999755859375000e+01 6.736000061035156250e+01
5.411000000000000000e+03 9.325000000000000000e+01 6.561000061035156250e+01
5.412000000000000000e+03 9.681800079345703125e+01 6.954000091552734375e+01
5.413000000000000000e+03 9.519999694824218750e+01 6.740000152587890625e+01
5.414000000000000000e+03 9.334199523925781250e+01 6.715999603271484375e+01
5.415000000000000000e+03 9.441399383544921875e+01 6.668000030517578125e+01
5.416000000000000000e+03 9.545399475097656250e+01 6.780999755859375000e+01
5.417000000000000000e+03 9.668399810791015625e+01 6.958999633789062500e+01
5.418000000000000000e+03 9.621799468994140625e+01 6.790999603271484375e+01
5.419000000000000000e+03 9.661999511718750000e+01 6.825999450683593750e+01
5.420000000000000000e+03 9.612599945068359375e+01 6.722000122070312500e+01
5.421000000000000000e+03 9.483799743652343750e+01 6.772999572753906250e+01
5.422000000000000000e+03 9.622399902343750000e+01 6.820999908447265625e+01
5.423000000000000000e+03 9.545600128173828125e+01 6.626000213623046875e+01
5.424000000000000000e+03 9.601999664306640625e+01 6.868999481201171875e+01
5.425000000000000000e+03 9.639399719238281250e+01 6.768000030517578125e+01
5.426000000000000000e+03 9.625399780273437500e+01 6.729000091552734375e+01
5.427000000000000000e+03 9.633399963378906250e+01 6.813999938964843750e+01
5.428000000000000000e+03 9.359999847412109375e+01 6.568000030517578125e+01
5.429000000000000000e+03 9.531999969482421875e+01 6.722999572753906250e+01
5.430000000000000000e+03 9.511199951171875000e+01 6.779000091552734375e+01
5.431000000000000000e+03 9.652799987792968750e+01 6.856999969482421875e+01
5.432000000000000000e+03 9.535599517822265625e+01 6.698999786376953125e+01
5.433000000000000000e+03 9.403199768066406250e+01 6.604999542236328125e+01
5.434000000000000000e+03 9.640200042724609375e+01 6.902999877929687500e+01
5.435000000000000000e+03 9.687599945068359375e+01 6.950999450683593750e+01
5.436000000000000000e+03 9.587799835205078125e+01 6.725999450683593750e+01
5.437000000000000000e+03 9.330400085449218750e+01 6.516999816894531250e+01
5.438000000000000000e+03 9.656999969482421875e+01 6.847000122070312500e+01
5.439000000000000000e+03 9.669999694824218750e+01 6.830999755859375000e+01
5.440000000000000000e+03 9.639999389648437500e+01 6.865999603271484375e+01
5.441000000000000000e+03 9.565999603271484375e+01 6.761999511718750000e+01
5.442000000000000000e+03 9.582999420166015625e+01 6.759999847412109375e+01
5.443000000000000000e+03 9.608399963378906250e+01 6.730999755859375000e+01
5.444000000000000000e+03 9.594799804687500000e+01 6.638999938964843750e+01
5.445000000000000000e+03 9.614399719238281250e+01 6.843999481201171875e+01
5.446000000000000000e+03 9.362799835205078125e+01 6.659999847412109375e+01
5.447000000000000000e+03 9.373600006103515625e+01 6.666999816894531250e+01
5.448000000000000000e+03 9.589199829101562500e+01 6.801999664306640625e+01
5.449000000000000000e+03 9.618799591064453125e+01 6.868000030517578125e+01
5.450000000000000000e+03 9.543799591064453125e+01 6.804999542236328125e+01
5.451000000000000000e+03 9.354999542236328125e+01 6.465000152587890625e+01
5.452000000000000000e+03 9.666600036621093750e+01 6.906999969482421875e+01
5.453000000000000000e+03 9.424199676513671875e+01 6.729999542236328125e+01
5.454000000000000000e+03 9.473600006103515625e+01 6.837999725341796875e+01
5.455000000000000000e+03 9.585599517822265625e+01 6.825999450683593750e+01
5.456000000000000000e+03 9.604000091552734375e+01 6.850000000000000000e+01
5.457000000000000000e+03 9.558200073242187500e+01 6.737999725341796875e+01
5.458000000000000000e+03 9.573999786376953125e+01 6.751999664306640625e+01
5.459000000000000000e+03 9.592799377441406250e+01 6.868000030517578125e+01
5.460000000000000000e+03 9.591399383544921875e+01 6.847000122070312500e+01
5.461000000000000000e+03 9.501599884033203125e+01 6.655999755859375000e+01
5.462000000000000000e+03 9.597999572753906250e+01 6.834999847412109375e+01
5.463000000000000000e+03 9.604199981689453125e+01 6.843000030517578125e+01
5.464000000000000000e+03 9.648400115966796875e+01 6.881999969482421875e+01
5.465000000000000000e+03 9.494999694824218750e+01 6.702999877929687500e+01
5.466000000000000000e+03 9.612799835205078125e+01 6.775999450683593750e+01
5.467000000000000000e+03 9.554399871826171875e+01 6.743000030517578125e+01
5.468000000000000000e+03 9.540999603271484375e+01 6.838999938964843750e+01
5.469000000000000000e+03 9.664399719238281250e+01 6.830999755859375000e+01
5.470000000000000000e+03 9.390200042724609375e+01 6.480999755859375000e+01
5.471000000000000000e+03 9.463599395751953125e+01 6.593999481201171875e+01
5.472000000000000000e+03 9.600399780273437500e+01 6.813999938964843750e+01
5.473000000000000000e+03 9.634999847412109375e+01 6.819999694824218750e+01
5.474000000000000000e+03 9.623400115966796875e+01 6.795999908447265625e+01
5.475000000000000000e+03 9.565399932861328125e+01 6.743000030517578125e+01
5.476000000000000000e+03 9.604399871826171875e+01 6.837999725341796875e+01
5.477000000000000000e+03 9.527399444580078125e+01 6.720999908447265625e+01
5.478000000000000000e+03 9.648199462890625000e+01 6.711000061035156250e+01
5.479000000000000000e+03 9.623400115966796875e+01 6.805999755859375000e+01
5.480000000000000000e+03 9.526399993896484375e+01 6.775999450683593750e+01
5.481000000000000000e+03 9.680799865722656250e+01 6.811000061035156250e+01
5.482000000000000000e+03 9.423199462890625000e+01 6.665999603271484375e+01
5.483000000000000000e+03 9.532199859619140625e+01 6.815000152587890625e+01
5.484000000000000000e+03 9.571199798583984375e+01 6.686999511718750000e+01
5.485000000000000000e+03 9.453399658203125000e+01 6.661999511718750000e+01
5.486000000000000000e+03 9.515999603271484375e+01 6.758999633789062500e+01
5.487000000000000000e+03 9.565200042724609375e+01 6.755999755859375000e+01
5.488000000000000000e+03 9.618799591064453125e+01 6.793999481201171875e+01
5.489000000000000000e+03 9.684600067138671875e+01 6.933999633789062500e+01
5.490000000000000000e+03 9.514599609375000000e+01 6.750000000000000000e+01
5.491000000000000000e+03 9.636599731445312500e+01 6.762999725341796875e+01
5.492000000000000000e+03 9.654799652099609375e+01 6.922000122070312500e+01
5.493000000000000000e+03 9.519599914550781250e+01 6.597000122070312500e+01
5.494000000000000000e+03 9.516600036621093750e+01 6.733000183105468750e+01
5.495000000000000000e+03 9.652399444580078125e+01 6.918000030517578125e+01
5.496000000000000000e+03 9.158399963378906250e+01 6.458999633789062500e+01
5.497000000000000000e+03 9.636000061035156250e+01 6.843999481201171875e+01
5.498000000000000000e+03 9.660599517822265625e+01 6.811999511718750000e+01
5.499000000000000000e+03 9.664399719238281250e+01 6.927999877929687500e+01
5.500000000000000000e+03 9.631199645996093750e+01 6.855999755859375000e+01
5.501000000000000000e+03 9.461199951171875000e+01 6.597999572753906250e+01
5.502000000000000000e+03 9.281199645996093750e+01 6.691999816894531250e+01
5.503000000000000000e+03 9.624199676513671875e+01 6.770999908447265625e+01
5.504000000000000000e+03 9.468999481201171875e+01 6.700000000000000000e+01
5.505000000000000000e+03 9.563999938964843750e+01 6.912999725341796875e+01
5.506000000000000000e+03 9.514799499511718750e+01 6.773999786376953125e+01
5.507000000000000000e+03 9.536599731445312500e+01 6.812999725341796875e+01
5.508000000000000000e+03 9.549599456787109375e+01 6.825999450683593750e+01
5.509000000000000000e+03 9.618000030517578125e+01 6.800999450683593750e+01
5.510000000000000000e+03 9.602799987792968750e+01 6.798999786376953125e+01
5.511000000000000000e+03 9.589399719238281250e+01 6.743999481201171875e+01
5.512000000000000000e+03 9.540799713134765625e+01 6.676999664306640625e+01
5.513000000000000000e+03 9.361799621582031250e+01 6.522999572753906250e+01
5.514000000000000000e+03 9.036399841308593750e+01 6.118999862670898438e+01
5.515000000000000000e+03 9.565799713134765625e+01 6.847999572753906250e+01
5.516000000000000000e+03 9.654599761962890625e+01 6.893000030517578125e+01
5.517000000000000000e+03 9.642399597167968750e+01 6.868000030517578125e+01
5.518000000000000000e+03 9.634600067138671875e+01 6.775000000000000000e+01
5.519000000000000000e+03 9.735599517822265625e+01 6.950999450683593750e+01
5.520000000000000000e+03 9.532799530029296875e+01 6.877999877929687500e+01
5.521000000000000000e+03 9.592599487304687500e+01 6.855999755859375000e+01
5.522000000000000000e+03 9.444599914550781250e+01 6.655999755859375000e+01
5.523000000000000000e+03 9.501799774169921875e+01 6.762999725341796875e+01
5.524000000000000000e+03 9.363399505615234375e+01 6.608000183105468750e+01
5.525000000000000000e+03 9.679399871826171875e+01 6.933000183105468750e+01
5.526000000000000000e+03 9.451399993896484375e+01 6.825000000000000000e+01
5.527000000000000000e+03 9.590999603271484375e+01 6.868999481201171875e+01
5.528000000000000000e+03 9.515200042724609375e+01 6.754000091552734375e+01
5.529000000000000000e+03 9.474199676513671875e+01 6.711999511718750000e+01
5.530000000000000000e+03 9.505199432373046875e+01 6.823999786376953125e+01
5.531000000000000000e+03 9.347399902343750000e+01 6.573999786376953125e+01
5.532000000000000000e+03 9.453399658203125000e+01 6.693000030517578125e+01
5.533000000000000000e+03 9.463199615478515625e+01 6.727999877929687500e+01
5.534000000000000000e+03 9.510799407958984375e+01 6.768999481201171875e+01
5.535000000000000000e+03 9.666199493408203125e+01 6.952999877929687500e+01
5.536000000000000000e+03 9.599800109863281250e+01 6.900999450683593750e+01
5.537000000000000000e+03 9.501999664306640625e+01 6.788999938964843750e+01
5.538000000000000000e+03 9.636999511718750000e+01 6.912999725341796875e+01
5.539000000000000000e+03 9.586399841308593750e+01 6.858999633789062500e+01
5.540000000000000000e+03 9.635399627685546875e+01 6.809999847412109375e+01
5.541000000000000000e+03 9.548999786376953125e+01 6.779999542236328125e+01
5.542000000000000000e+03 9.517800140380859375e+01 6.679000091552734375e+01
5.543000000000000000e+03 9.594999694824218750e+01 6.845999908447265625e+01
5.544000000000000000e+03 9.645999908447265625e+01 6.818000030517578125e+01
5.545000000000000000e+03 9.592599487304687500e+01 6.793000030517578125e+01
5.546000000000000000e+03 9.584999847412109375e+01 6.779000091552734375e+01
5.547000000000000000e+03 9.656999969482421875e+01 6.902999877929687500e+01
5.548000000000000000e+03 9.441999816894531250e+01 6.500000000000000000e+01
5.549000000000000000e+03 9.655599975585937500e+01 6.840000152587890625e+01
5.550000000000000000e+03 9.504599761962890625e+01 6.551999664306640625e+01
5.551000000000000000e+03 9.571199798583984375e+01 6.815000152587890625e+01
5.552000000000000000e+03 9.687799835205078125e+01 6.905999755859375000e+01
5.553000000000000000e+03 9.672799682617187500e+01 6.891999816894531250e+01
5.554000000000000000e+03 9.495800018310546875e+01 6.805999755859375000e+01
5.555000000000000000e+03 9.607399749755859375e+01 6.858000183105468750e+01
5.556000000000000000e+03 9.600799560546875000e+01 6.802999877929687500e+01
5.557000000000000000e+03 9.461000061035156250e+01 6.677999877929687500e+01
5.558000000000000000e+03 9.563999938964843750e+01 6.840999603271484375e+01
5.559000000000000000e+03 9.511199951171875000e+01 6.820999908447265625e+01
5.560000000000000000e+03 9.513399505615234375e+01 6.775000000000000000e+01
5.561000000000000000e+03 9.659199523925781250e+01 6.801999664306640625e+01
5.562000000000000000e+03 9.528799438476562500e+01 6.750999450683593750e+01
5.563000000000000000e+03 9.618000030517578125e+01 6.897000122070312500e+01
5.564000000000000000e+03 9.419599914550781250e+01 6.729999542236328125e+01
5.565000000000000000e+03 9.613599395751953125e+01 6.913999938964843750e+01
5.566000000000000000e+03 9.607399749755859375e+01 6.958000183105468750e+01
5.567000000000000000e+03 9.609399414062500000e+01 6.873999786376953125e+01
5.568000000000000000e+03 9.494599914550781250e+01 6.701999664306640625e+01
5.569000000000000000e+03 9.537199401855468750e+01 6.779000091552734375e+01
5.570000000000000000e+03 9.622599792480468750e+01 6.905999755859375000e+01
5.571000000000000000e+03 9.390200042724609375e+01 6.650000000000000000e+01
5.572000000000000000e+03 9.519599914550781250e+01 6.706999969482421875e+01
5.573000000000000000e+03 9.455599975585937500e+01 6.770999908447265625e+01
5.574000000000000000e+03 9.552799987792968750e+01 6.800000000000000000e+01
5.575000000000000000e+03 9.547799682617187500e+01 6.698999786376953125e+01
5.576000000000000000e+03 9.484199523925781250e+01 6.572999572753906250e+01
5.577000000000000000e+03 9.532999420166015625e+01 6.697000122070312500e+01
5.578000000000000000e+03 9.656599426269531250e+01 6.818999481201171875e+01
5.579000000000000000e+03 9.650000000000000000e+01 6.790999603271484375e+01
5.580000000000000000e+03 9.514399719238281250e+01 6.590000152587890625e+01
5.581000000000000000e+03 9.492399597167968750e+01 6.690000152587890625e+01
5.582000000000000000e+03 9.450000000000000000e+01 6.633999633789062500e+01
5.583000000000000000e+03 9.499800109863281250e+01 6.693999481201171875e+01
5.584000000000000000e+03 9.563599395751953125e+01 6.934999847412109375e+01
5.585000000000000000e+03 9.533399963378906250e+01 6.708000183105468750e+01
5.586000000000000000e+03 9.614799499511718750e+01 6.722000122070312500e+01
5.587000000000000000e+03 9.597999572753906250e+01 6.791999816894531250e+01
5.588000000000000000e+03 9.388599395751953125e+01 6.618000030517578125e+01
5.589000000000000000e+03 9.645199584960937500e+01 6.838999938964843750e+01
5.590000000000000000e+03 9.654999542236328125e+01 6.893000030517578125e+01
5.591000000000000000e+03 9.517199707031250000e+01 6.819999694824218750e+01
5.592000000000000000e+03 9.312999725341796875e+01 6.490000152587890625e+01
5.593000000000000000e+03 9.640999603271484375e+01 6.790000152587890625e+01
5.594000000000000000e+03 9.619400024414062500e+01 6.762999725341796875e+01
5.595000000000000000e+03 9.659600067138671875e+01 6.841999816894531250e+01
5.596000000000000000e+03 9.704599761962890625e+01 6.895999908447265625e+01
5.597000000000000000e+03 9.726599884033203125e+01 6.793000030517578125e+01
5.598000000000000000e+03 9.681999969482421875e+01 6.931999969482421875e+01
5.599000000000000000e+03 9.601799774169921875e+01 6.852999877929687500e+01
5.600000000000000000e+03 9.572799682617187500e+01 6.845999908447265625e+01
5.601000000000000000e+03 9.581800079345703125e+01 6.822999572753906250e+01
5.602000000000000000e+03 9.542399597167968750e+01 6.704999542236328125e+01
5.603000000000000000e+03 9.388599395751953125e+01 6.716999816894531250e+01
5.604000000000000000e+03 9.555599975585937500e+01 6.773999786376953125e+01
5.605000000000000000e+03 9.379199981689453125e+01 6.587999725341796875e+01
5.606000000000000000e+03 9.476399993896484375e+01 6.691999816894531250e+01
5.607000000000000000e+03 9.619200134277343750e+01 6.868999481201171875e+01
5.608000000000000000e+03 9.558799743652343750e+01 6.630999755859375000e+01
5.609000000000000000e+03 9.620199584960937500e+01 6.905999755859375000e+01
5.610000000000000000e+03 9.556199645996093750e+01 6.815999603271484375e+01
5.611000000000000000e+03 9.626399993896484375e+01 6.831999969482421875e+01
5.612000000000000000e+03 9.636599731445312500e+01 6.936000061035156250e+01
5.613000000000000000e+03 9.581999969482421875e+01 6.833000183105468750e+01
5.614000000000000000e+03 9.399199676513671875e+01 6.543999481201171875e+01
5.615000000000000000e+03 9.577600097656250000e+01 6.668999481201171875e+01
5.616000000000000000e+03 9.632799530029296875e+01 6.877999877929687500e+01
5.617000000000000000e+03 9.423799896240234375e+01 6.720999908447265625e+01
5.618000000000000000e+03 9.597399902343750000e+01 6.875000000000000000e+01
5.619000000000000000e+03 9.495399475097656250e+01 6.813999938964843750e+01
5.620000000000000000e+03 9.651399993896484375e+01 6.936999511718750000e+01
5.621000000000000000e+03 9.633399963378906250e+01 6.858000183105468750e+01
5.622000000000000000e+03 9.372000122070312500e+01 6.630999755859375000e+01
5.623000000000000000e+03 9.397999572753906250e+01 6.626000213623046875e+01
5.624000000000000000e+03 9.391999816894531250e+01 6.686999511718750000e+01
5.625000000000000000e+03 9.167800140380859375e+01 6.472999572753906250e+01
5.626000000000000000e+03 9.677799987792968750e+01 6.933000183105468750e+01
5.627000000000000000e+03 9.333200073242187500e+01 6.555999755859375000e+01
5.628000000000000000e+03 9.495399475097656250e+01 6.702999877929687500e+01
5.629000000000000000e+03 9.358599853515625000e+01 6.480999755859375000e+01
5.630000000000000000e+03 9.488800048828125000e+01 6.755999755859375000e+01
5.631000000000000000e+03 9.541199493408203125e+01 6.776999664306640625e+01
5.632000000000000000e+03 9.613599395751953125e+01 6.770999908447265625e+01
5.633000000000000000e+03 9.618000030517578125e+01 6.779000091552734375e+01
5.634000000000000000e+03 9.664399719238281250e+01 6.800999450683593750e+01
5.635000000000000000e+03 9.526200103759765625e+01 6.534999847412109375e+01
5.636000000000000000e+03 9.543799591064453125e+01 6.715999603271484375e+01
5.637000000000000000e+03 9.573999786376953125e+01 6.754999542236328125e+01
5.638000000000000000e+03 9.575399780273437500e+01 6.736000061035156250e+01
5.639000000000000000e+03 9.552199554443359375e+01 6.747999572753906250e+01
5.640000000000000000e+03 9.548799896240234375e+01 6.850000000000000000e+01
5.641000000000000000e+03 9.601200103759765625e+01 6.872000122070312500e+01
5.642000000000000000e+03 9.595399475097656250e+01 6.854000091552734375e+01
5.643000000000000000e+03 9.618399810791015625e+01 6.758999633789062500e+01
5.644000000000000000e+03 9.678399658203125000e+01 6.905999755859375000e+01
5.645000000000000000e+03 9.166400146484375000e+01 6.404000091552734375e+01
5.646000000000000000e+03 9.599199676513671875e+01 6.800000000000000000e+01
5.647000000000000000e+03 9.672799682617187500e+01 6.898999786376953125e+01
5.648000000000000000e+03 9.654000091552734375e+01 6.887999725341796875e+01
5.649000000000000000e+03 9.651399993896484375e+01 6.868000030517578125e+01
5.650000000000000000e+03 9.613399505615234375e+01 6.840999603271484375e+01
5.651000000000000000e+03 9.574800109863281250e+01 6.844999694824218750e+01
5.652000000000000000e+03 9.565999603271484375e+01 6.795999908447265625e+01
5.653000000000000000e+03 9.328599548339843750e+01 6.579999542236328125e+01
5.654000000000000000e+03 9.414799499511718750e+01 6.623999786376953125e+01
5.655000000000000000e+03 9.578799438476562500e+01 6.734999847412109375e+01
5.656000000000000000e+03 9.655799865722656250e+01 6.906999969482421875e+01
5.657000000000000000e+03 9.591199493408203125e+01 6.798999786376953125e+01
5.658000000000000000e+03 9.604999542236328125e+01 6.816999816894531250e+01
5.659000000000000000e+03 9.628599548339843750e+01 6.865000152587890625e+01
5.660000000000000000e+03 9.639999389648437500e+01 6.905999755859375000e+01
5.661000000000000000e+03 9.584199523925781250e+01 6.656999969482421875e+01
5.662000000000000000e+03 9.597200012207031250e+01 6.888999938964843750e+01
5.663000000000000000e+03 9.411599731445312500e+01 6.580999755859375000e+01
5.664000000000000000e+03 9.520800018310546875e+01 6.697999572753906250e+01
5.665000000000000000e+03 9.522000122070312500e+01 6.677999877929687500e+01
5.666000000000000000e+03 9.618399810791015625e+01 6.797000122070312500e+01
5.667000000000000000e+03 9.251799774169921875e+01 6.479000091552734375e+01
5.668000000000000000e+03 9.512400054931640625e+01 6.788999938964843750e+01
5.669000000000000000e+03 9.379000091552734375e+01 6.725999450683593750e+01
5.670000000000000000e+03 9.530400085449218750e+01 6.802999877929687500e+01
5.671000000000000000e+03 9.558999633789062500e+01 6.791999816894531250e+01
5.672000000000000000e+03 9.542800140380859375e+01 6.786999511718750000e+01
5.673000000000000000e+03 9.642599487304687500e+01 6.811999511718750000e+01
5.674000000000000000e+03 9.675199890136718750e+01 6.952999877929687500e+01
5.675000000000000000e+03 9.481800079345703125e+01 6.601999664306640625e+01
5.676000000000000000e+03 9.692199707031250000e+01 6.855999755859375000e+01
5.677000000000000000e+03 9.664199829101562500e+01 6.968999481201171875e+01
5.678000000000000000e+03 9.640200042724609375e+01 6.897000122070312500e+01
5.679000000000000000e+03 8.966799926757812500e+01 6.029999923706054688e+01
5.680000000000000000e+03 9.266799926757812500e+01 6.476999664306640625e+01
5.681000000000000000e+03 9.540799713134765625e+01 6.875000000000000000e+01
5.682000000000000000e+03 9.600199890136718750e+01 6.827999877929687500e+01
5.683000000000000000e+03 9.486799621582031250e+01 6.647000122070312500e+01
5.684000000000000000e+03 9.628399658203125000e+01 6.959999847412109375e+01
5.685000000000000000e+03 9.572399902343750000e+01 6.843999481201171875e+01
5.686000000000000000e+03 9.629999542236328125e+01 6.841999816894531250e+01
5.687000000000000000e+03 9.479199981689453125e+01 6.625000000000000000e+01
5.688000000000000000e+03 9.652600097656250000e+01 6.909999847412109375e+01
5.689000000000000000e+03 9.579399871826171875e+01 6.861999511718750000e+01
5.690000000000000000e+03 9.551999664306640625e+01 6.733999633789062500e+01
5.691000000000000000e+03 9.545199584960937500e+01 6.669999694824218750e+01
5.692000000000000000e+03 9.643599700927734375e+01 6.725000000000000000e+01
5.693000000000000000e+03 9.553799438476562500e+01 6.716999816894531250e+01
5.694000000000000000e+03 9.620999908447265625e+01 6.977999877929687500e+01
5.695000000000000000e+03 9.449800109863281250e+01 6.586999511718750000e+01
5.696000000000000000e+03 9.674199676513671875e+01 6.908000183105468750e+01
5.697000000000000000e+03 9.626999664306640625e+01 6.725000000000000000e+01
5.698000000000000000e+03 9.485599517822265625e+01 6.740000152587890625e+01
5.699000000000000000e+03 9.582399749755859375e+01 6.773999786376953125e+01
5.700000000000000000e+03 9.510399627685546875e+01 6.775000000000000000e+01
5.701000000000000000e+03 9.521599578857421875e+01 6.720999908447265625e+01
5.702000000000000000e+03 9.661000061035156250e+01 6.986999511718750000e+01
5.703000000000000000e+03 9.573199462890625000e+01 6.736000061035156250e+01
5.704000000000000000e+03 9.487999725341796875e+01 6.679999542236328125e+01
5.705000000000000000e+03 9.614999389648437500e+01 6.850000000000000000e+01
5.706000000000000000e+03 9.537999725341796875e+01 6.776999664306640625e+01
5.707000000000000000e+03 9.188199615478515625e+01 6.465000152587890625e+01
5.708000000000000000e+03 9.536999511718750000e+01 6.761000061035156250e+01
5.709000000000000000e+03 9.465399932861328125e+01 6.698999786376953125e+01
5.710000000000000000e+03 9.538199615478515625e+01 6.831999969482421875e+01
5.711000000000000000e+03 9.539199829101562500e+01 6.743999481201171875e+01
5.712000000000000000e+03 9.587799835205078125e+01 6.818000030517578125e+01
5.713000000000000000e+03 9.551399993896484375e+01 6.704999542236328125e+01
5.714000000000000000e+03 9.563800048828125000e+01 6.711000061035156250e+01
5.715000000000000000e+03 9.322799682617187500e+01 6.522000122070312500e+01
5.716000000000000000e+03 9.495800018310546875e+01 6.618000030517578125e+01
5.717000000000000000e+03 9.490200042724609375e+01 6.587999725341796875e+01
5.718000000000000000e+03 9.532399749755859375e+01 6.701999664306640625e+01
5.719000000000000000e+03 9.652399444580078125e+01 6.890999603271484375e+01
5.720000000000000000e+03 9.524599456787109375e+01 6.733999633789062500e+01
5.721000000000000000e+03 9.373999786376953125e+01 6.579000091552734375e+01
5.722000000000000000e+03 9.673400115966796875e+01 6.866999816894531250e+01
5.723000000000000000e+03 9.500000000000000000e+01 6.861999511718750000e+01
5.724000000000000000e+03 9.605400085449218750e+01 6.840000152587890625e+01
5.725000000000000000e+03 9.623600006103515625e+01 6.850000000000000000e+01
5.726000000000000000e+03 9.635199737548828125e+01 6.808000183105468750e+01
5.727000000000000000e+03 9.627600097656250000e+01 6.780999755859375000e+01
5.728000000000000000e+03 9.508799743652343750e+01 6.698999786376953125e+01
5.729000000000000000e+03 9.565999603271484375e+01 6.750000000000000000e+01
5.730000000000000000e+03 9.632799530029296875e+01 6.833999633789062500e+01
5.731000000000000000e+03 9.484199523925781250e+01 6.740000152587890625e+01
5.732000000000000000e+03 9.697000122070312500e+01 6.890999603271484375e+01
5.733000000000000000e+03 9.658399963378906250e+01 6.733999633789062500e+01
5.734000000000000000e+03 9.632999420166015625e+01 6.859999847412109375e+01
5.735000000000000000e+03 9.676799774169921875e+01 6.805999755859375000e+01
5.736000000000000000e+03 9.448199462890625000e+01 6.616999816894531250e+01
5.737000000000000000e+03 9.500599670410156250e+01 6.641999816894531250e+01
5.738000000000000000e+03 9.599399566650390625e+01 6.793999481201171875e+01
5.739000000000000000e+03 9.679799652099609375e+01 6.818999481201171875e+01
5.740000000000000000e+03 9.656599426269531250e+01 6.783000183105468750e+01
5.741000000000000000e+03 9.607799530029296875e+01 6.913999938964843750e+01
5.742000000000000000e+03 9.463199615478515625e+01 6.604999542236328125e+01
5.743000000000000000e+03 9.552399444580078125e+01 6.718000030517578125e+01
5.744000000000000000e+03 9.654399871826171875e+01 6.862999725341796875e+01
5.745000000000000000e+03 9.465399932861328125e+01 6.687999725341796875e+01
5.746000000000000000e+03 9.641999816894531250e+01 6.843000030517578125e+01
5.747000000000000000e+03 9.591199493408203125e+01 6.791999816894531250e+01
5.748000000000000000e+03 9.562599945068359375e+01 6.750000000000000000e+01
5.749000000000000000e+03 9.658599853515625000e+01 6.829000091552734375e+01
5.750000000000000000e+03 9.608200073242187500e+01 6.836000061035156250e+01
5.751000000000000000e+03 9.636599731445312500e+01 6.783999633789062500e+01
5.752000000000000000e+03 9.517399597167968750e+01 6.655999755859375000e+01
5.753000000000000000e+03 9.643999481201171875e+01 6.840000152587890625e+01
5.754000000000000000e+03 9.393399810791015625e+01 6.572000122070312500e+01
5.755000000000000000e+03 9.680999755859375000e+01 6.818000030517578125e+01
5.756000000000000000e+03 9.598600006103515625e+01 6.827999877929687500e+01
5.757000000000000000e+03 9.713199615478515625e+01 6.969999694824218750e+01
5.758000000000000000e+03 9.604399871826171875e+01 6.923999786376953125e+01
5.759000000000000000e+03 9.634600067138671875e+01 6.890000152587890625e+01
5.760000000000000000e+03 9.566600036621093750e+01 6.802999877929687500e+01
5.761000000000000000e+03 9.571199798583984375e+01 6.754999542236328125e+01
5.762000000000000000e+03 9.523199462890625000e+01 6.715000152587890625e+01
5.763000000000000000e+03 9.248199462890625000e+01 6.451000213623046875e+01
5.764000000000000000e+03 9.572000122070312500e+01 6.693000030517578125e+01
5.765000000000000000e+03 9.589799499511718750e+01 6.837999725341796875e+01
5.766000000000000000e+03 9.629399871826171875e+01 6.888999938964843750e+01
5.767000000000000000e+03 9.579399871826171875e+01 6.933000183105468750e+01
5.768000000000000000e+03 9.648799896240234375e+01 6.852999877929687500e+01
5.769000000000000000e+03 9.510799407958984375e+01 6.634999847412109375e+01
5.770000000000000000e+03 9.608999633789062500e+01 6.936999511718750000e+01
5.771000000000000000e+03 9.650599670410156250e+01 6.934999847412109375e+01
5.772000000000000000e+03 9.636399841308593750e+01 6.855999755859375000e+01
5.773000000000000000e+03 9.595399475097656250e+01 6.880999755859375000e+01
5.774000000000000000e+03 9.613599395751953125e+01 6.794999694824218750e+01
5.775000000000000000e+03 9.581999969482421875e+01 6.700000000000000000e+01
5.776000000000000000e+03 9.429999542236328125e+01 6.645999908447265625e+01
5.777000000000000000e+03 9.554199981689453125e+01 6.718000030517578125e+01
5.778000000000000000e+03 9.523199462890625000e+01 6.875999450683593750e+01
5.779000000000000000e+03 9.625999450683593750e+01 6.861999511718750000e+01
5.780000000000000000e+03 9.519999694824218750e+01 6.729000091552734375e+01
5.781000000000000000e+03 9.353399658203125000e+01 6.554999542236328125e+01
5.782000000000000000e+03 9.618399810791015625e+01 6.804000091552734375e+01
5.783000000000000000e+03 9.660599517822265625e+01 6.752999877929687500e+01
5.784000000000000000e+03 9.636199951171875000e+01 6.763999938964843750e+01
5.785000000000000000e+03 9.632999420166015625e+01 6.801999664306640625e+01
5.786000000000000000e+03 9.594400024414062500e+01 6.725999450683593750e+01
5.787000000000000000e+03 9.516399383544921875e+01 6.761999511718750000e+01
5.788000000000000000e+03 9.464799499511718750e+01 6.654999542236328125e+01
5.789000000000000000e+03 9.589799499511718750e+01 6.758000183105468750e+01
5.790000000000000000e+03 9.396199798583984375e+01 6.736999511718750000e+01
5.791000000000000000e+03 9.356399536132812500e+01 6.570999908447265625e+01
5.792000000000000000e+03 9.566600036621093750e+01 6.954999542236328125e+01
5.793000000000000000e+03 9.558599853515625000e+01 6.722999572753906250e+01
5.794000000000000000e+03 9.558200073242187500e+01 6.666999816894531250e+01
5.795000000000000000e+03 9.570399475097656250e+01 6.740999603271484375e+01
5.796000000000000000e+03 9.582999420166015625e+01 6.854000091552734375e+01
5.797000000000000000e+03 9.549199676513671875e+01 6.661999511718750000e+01
5.798000000000000000e+03 9.485399627685546875e+01 6.752999877929687500e+01
5.799000000000000000e+03 9.515599822998046875e+01 6.704000091552734375e+01
5.800000000000000000e+03 9.645600128173828125e+01 6.719999694824218750e+01
5.801000000000000000e+03 9.638999938964843750e+01 6.841999816894531250e+01
5.802000000000000000e+03 9.625999450683593750e+01 6.777999877929687500e+01
5.803000000000000000e+03 9.674599456787109375e+01 6.856999969482421875e+01
5.804000000000000000e+03 9.397999572753906250e+01 6.572999572753906250e+01
5.805000000000000000e+03 9.593000030517578125e+01 6.704999542236328125e+01
5.806000000000000000e+03 9.505999755859375000e+01 6.711999511718750000e+01
5.807000000000000000e+03 9.514199829101562500e+01 6.618999481201171875e+01
5.808000000000000000e+03 9.630400085449218750e+01 6.872999572753906250e+01
5.809000000000000000e+03 9.621399688720703125e+01 6.750000000000000000e+01
5.810000000000000000e+03 9.644799804687500000e+01 6.775000000000000000e+01
5.811000000000000000e+03 9.598799896240234375e+01 6.868999481201171875e+01
5.812000000000000000e+03 9.564999389648437500e+01 6.741999816894531250e+01
5.813000000000000000e+03 9.661799621582031250e+01 6.875999450683593750e+01
5.814000000000000000e+03 9.430999755859375000e+01 6.586000061035156250e+01
5.815000000000000000e+03 9.561799621582031250e+01 6.665000152587890625e+01
5.816000000000000000e+03 9.600000000000000000e+01 6.758999633789062500e+01
5.817000000000000000e+03 9.558999633789062500e+01 6.761999511718750000e+01
5.818000000000000000e+03 9.600599670410156250e+01 6.719999694824218750e+01
5.819000000000000000e+03 9.570800018310546875e+01 6.729999542236328125e+01
5.820000000000000000e+03 9.423400115966796875e+01 6.498999786376953125e+01
5.821000000000000000e+03 9.636000061035156250e+01 6.694999694824218750e+01
5.822000000000000000e+03 9.511799621582031250e+01 6.695999908447265625e+01
5.823000000000000000e+03 9.648799896240234375e+01 6.818000030517578125e+01
5.824000000000000000e+03 9.531399536132812500e+01 6.673999786376953125e+01
5.825000000000000000e+03 9.564999389648437500e+01 6.629999542236328125e+01
5.826000000000000000e+03 9.522799682617187500e+01 6.865999603271484375e+01
5.827000000000000000e+03 9.495600128173828125e+01 6.579000091552734375e+01
5.828000000000000000e+03 9.512199401855468750e+01 6.662999725341796875e+01
5.829000000000000000e+03 9.590399932861328125e+01 6.833999633789062500e+01
5.830000000000000000e+03 9.451799774169921875e+01 6.668000030517578125e+01
5.831000000000000000e+03 9.368599700927734375e+01 6.518999481201171875e+01
5.832000000000000000e+03 9.630999755859375000e+01 6.958000183105468750e+01
5.833000000000000000e+03 9.553599548339843750e+01 6.752999877929687500e+01
5.834000000000000000e+03 9.152999877929687500e+01 6.404999542236328125e+01
5.835000000000000000e+03 9.395399475097656250e+01 6.558000183105468750e+01
5.836000000000000000e+03 9.601799774169921875e+01 6.743000030517578125e+01
5.837000000000000000e+03 9.536000061035156250e+01 6.716999816894531250e+01
5.838000000000000000e+03 9.404199981689453125e+01 6.697000122070312500e+01
5.839000000000000000e+03 9.508599853515625000e+01 6.730999755859375000e+01
5.840000000000000000e+03 9.572200012207031250e+01 6.822999572753906250e+01
5.841000000000000000e+03 9.672799682617187500e+01 6.858999633789062500e+01
5.842000000000000000e+03 9.593399810791015625e+01 6.801999664306640625e+01
5.843000000000000000e+03 9.562999725341796875e+01 6.766999816894531250e+01
5.844000000000000000e+03 9.573199462890625000e+01 6.879000091552734375e+01
5.845000000000000000e+03 9.621399688720703125e+01 6.752999877929687500e+01
5.846000000000000000e+03 9.573600006103515625e+01 6.786000061035156250e+01
5.847000000000000000e+03 9.625199890136718750e+01 6.858999633789062500e+01
5.848000000000000000e+03 9.642799377441406250e+01 6.836999511718750000e+01
5.849000000000000000e+03 9.573199462890625000e+01 6.730999755859375000e+01
5.850000000000000000e+03 9.599800109863281250e+01 6.775999450683593750e+01
5.851000000000000000e+03 9.656199645996093750e+01 6.958000183105468750e+01
5.852000000000000000e+03 9.600599670410156250e+01 6.729999542236328125e+01
5.853000000000000000e+03 9.617599487304687500e+01 6.854000091552734375e+01
5.854000000000000000e+03 9.613399505615234375e+01 6.933999633789062500e+01
5.855000000000000000e+03 9.546199798583984375e+01 6.698999786376953125e+01
5.856000000000000000e+03 9.627600097656250000e+01 6.805999755859375000e+01
5.857000000000000000e+03 9.487799835205078125e+01 6.588999938964843750e+01
5.858000000000000000e+03 9.466600036621093750e+01 6.620999908447265625e+01
5.859000000000000000e+03 9.639199829101562500e+01 6.883999633789062500e+01
5.860000000000000000e+03 9.445999908447265625e+01 6.618999481201171875e+01
5.861000000000000000e+03 9.615599822998046875e+01 6.884999847412109375e+01
5.862000000000000000e+03 9.677600097656250000e+01 6.811000061035156250e+01
5.863000000000000000e+03 9.505199432373046875e+01 6.640999603271484375e+01
5.864000000000000000e+03 9.542599487304687500e+01 6.655999755859375000e+01
5.865000000000000000e+03 9.588399505615234375e+01 6.868999481201171875e+01
5.866000000000000000e+03 9.538199615478515625e+01 6.701999664306640625e+01
5.867000000000000000e+03 9.654599761962890625e+01 6.911000061035156250e+01
5.868000000000000000e+03 9.572000122070312500e+01 6.725000000000000000e+01
5.869000000000000000e+03 9.611799621582031250e+01 6.829999542236328125e+01
5.870000000000000000e+03 9.500799560546875000e+01 6.654000091552734375e+01
5.871000000000000000e+03 9.464399719238281250e+01 6.659999847412109375e+01
5.872000000000000000e+03 9.462599945068359375e+01 6.651999664306640625e+01
5.873000000000000000e+03 9.641399383544921875e+01 6.887999725341796875e+01
5.874000000000000000e+03 9.564599609375000000e+01 6.790999603271484375e+01
5.875000000000000000e+03 9.621799468994140625e+01 6.983000183105468750e+01
5.876000000000000000e+03 9.529399871826171875e+01 6.715999603271484375e+01
5.877000000000000000e+03 9.593199920654296875e+01 6.931999969482421875e+01
5.878000000000000000e+03 9.651399993896484375e+01 6.722000122070312500e+01
5.879000000000000000e+03 9.575000000000000000e+01 6.937999725341796875e+01
5.880000000000000000e+03 9.614199829101562500e+01 6.800999450683593750e+01
5.881000000000000000e+03 9.532999420166015625e+01 6.620999908447265625e+01
5.882000000000000000e+03 9.459799957275390625e+01 6.697000122070312500e+01
5.883000000000000000e+03 9.674800109863281250e+01 6.852999877929687500e+01
5.884000000000000000e+03 9.566199493408203125e+01 6.737999725341796875e+01
5.885000000000000000e+03 9.504599761962890625e+01 6.725000000000000000e+01
5.886000000000000000e+03 9.542399597167968750e+01 6.851999664306640625e+01
5.887000000000000000e+03 9.562199401855468750e+01 6.656999969482421875e+01
5.888000000000000000e+03 9.651399993896484375e+01 6.833000183105468750e+01
5.889000000000000000e+03 9.503799438476562500e+01 6.836000061035156250e+01
5.890000000000000000e+03 9.535599517822265625e+01 6.823999786376953125e+01
5.891000000000000000e+03 9.592399597167968750e+01 6.822000122070312500e+01
5.892000000000000000e+03 9.542800140380859375e+01 6.897999572753906250e+01
5.893000000000000000e+03 9.694400024414062500e+01 6.902999877929687500e+01
5.894000000000000000e+03 9.639399719238281250e+01 6.830999755859375000e+01
5.895000000000000000e+03 9.638199615478515625e+01 6.840999603271484375e+01
5.896000000000000000e+03 9.465399932861328125e+01 6.640999603271484375e+01
5.897000000000000000e+03 9.464199829101562500e+01 6.654000091552734375e+01
5.898000000000000000e+03 9.592199707031250000e+01 6.722000122070312500e+01
5.899000000000000000e+03 9.515999603271484375e+01 6.762999725341796875e+01
5.900000000000000000e+03 9.448799896240234375e+01 6.604999542236328125e+01
5.901000000000000000e+03 9.531800079345703125e+01 6.666999816894531250e+01
5.902000000000000000e+03 9.544400024414062500e+01 6.691999816894531250e+01
5.903000000000000000e+03 9.622200012207031250e+01 6.750000000000000000e+01
5.904000000000000000e+03 9.543000030517578125e+01 6.770999908447265625e+01
5.905000000000000000e+03 9.479000091552734375e+01 6.729999542236328125e+01
5.906000000000000000e+03 9.499199676513671875e+01 6.805999755859375000e+01
5.907000000000000000e+03 9.569799804687500000e+01 6.793000030517578125e+01
5.908000000000000000e+03 9.599599456787109375e+01 6.780999755859375000e+01
5.909000000000000000e+03 9.555199432373046875e+01 6.747999572753906250e+01
5.910000000000000000e+03 9.626999664306640625e+01 6.829000091552734375e+01
5.911000000000000000e+03 9.665399932861328125e+01 6.881999969482421875e+01
5.912000000000000000e+03 9.495399475097656250e+01 6.715999603271484375e+01
5.913000000000000000e+03 9.213800048828125000e+01 6.398999786376953125e+01
5.914000000000000000e+03 9.640399932861328125e+01 6.911000061035156250e+01
5.915000000000000000e+03 9.560599517822265625e+01 6.686000061035156250e+01
5.916000000000000000e+03 9.284399414062500000e+01 6.475000000000000000e+01
5.917000000000000000e+03 9.607399749755859375e+01 6.870999908447265625e+01
5.918000000000000000e+03 9.519200134277343750e+01 6.794999694824218750e+01
5.919000000000000000e+03 9.617799377441406250e+01 6.886000061035156250e+01
5.920000000000000000e+03 9.571199798583984375e+01 6.704999542236328125e+01
5.921000000000000000e+03 9.603199768066406250e+01 6.766999816894531250e+01
5.922000000000000000e+03 9.656599426269531250e+01 6.826999664306640625e+01
5.923000000000000000e+03 9.520399475097656250e+01 6.683999633789062500e+01
5.924000000000000000e+03 8.965399932861328125e+01 6.157999801635742188e+01
5.925000000000000000e+03 9.631999969482421875e+01 6.758999633789062500e+01
5.926000000000000000e+03 9.608200073242187500e+01 6.812999725341796875e+01
5.927000000000000000e+03 9.291799926757812500e+01 6.375000000000000000e+01
5.928000000000000000e+03 9.648799896240234375e+01 6.811999511718750000e+01
5.929000000000000000e+03 9.585599517822265625e+01 6.731999969482421875e+01
5.930000000000000000e+03 9.651999664306640625e+01 6.876999664306640625e+01
5.931000000000000000e+03 9.653799438476562500e+01 6.838999938964843750e+01
5.932000000000000000e+03 9.530199432373046875e+01 6.720999908447265625e+01
5.933000000000000000e+03 9.604999542236328125e+01 6.836000061035156250e+01
5.934000000000000000e+03 9.533999633789062500e+01 6.722999572753906250e+01
5.935000000000000000e+03 9.453799438476562500e+01 6.738999938964843750e+01
5.936000000000000000e+03 9.693000030517578125e+01 6.851999664306640625e+01
5.937000000000000000e+03 9.584600067138671875e+01 6.765999603271484375e+01
5.938000000000000000e+03 9.665399932861328125e+01 6.888999938964843750e+01
5.939000000000000000e+03 9.552199554443359375e+01 6.705999755859375000e+01
5.940000000000000000e+03 9.590399932861328125e+01 6.723999786376953125e+01
5.941000000000000000e+03 9.665599822998046875e+01 6.913999938964843750e+01
5.942000000000000000e+03 9.469799804687500000e+01 6.658000183105468750e+01
5.943000000000000000e+03 9.445399475097656250e+01 6.638999938964843750e+01
5.944000000000000000e+03 9.528199768066406250e+01 6.733999633789062500e+01
5.945000000000000000e+03 9.396599578857421875e+01 6.598999786376953125e+01
5.946000000000000000e+03 9.683599853515625000e+01 6.912999725341796875e+01
5.947000000000000000e+03 9.654399871826171875e+01 6.770999908447265625e+01
5.948000000000000000e+03 9.686000061035156250e+01 6.898999786376953125e+01
5.949000000000000000e+03 9.661399841308593750e+01 6.733000183105468750e+01
5.950000000000000000e+03 9.557999420166015625e+01 6.791999816894531250e+01
5.951000000000000000e+03 9.506599426269531250e+01 6.747999572753906250e+01
5.952000000000000000e+03 9.704199981689453125e+01 6.911000061035156250e+01
5.953000000000000000e+03 9.591799926757812500e+01 6.791999816894531250e+01
5.954000000000000000e+03 9.661599731445312500e+01 6.850999450683593750e+01
5.955000000000000000e+03 9.695600128173828125e+01 6.883000183105468750e+01
5.956000000000000000e+03 9.616399383544921875e+01 6.836000061035156250e+01
5.957000000000000000e+03 9.665599822998046875e+01 6.862999725341796875e+01
5.958000000000000000e+03 9.570600128173828125e+01 6.747999572753906250e+01
5.959000000000000000e+03 9.623799896240234375e+01 6.783000183105468750e+01
5.960000000000000000e+03 9.420399475097656250e+01 6.654000091552734375e+01
5.961000000000000000e+03 9.642399597167968750e+01 6.779000091552734375e+01
5.962000000000000000e+03 9.665599822998046875e+01 6.880999755859375000e+01
5.963000000000000000e+03 9.608999633789062500e+01 6.829000091552734375e+01
5.964000000000000000e+03 9.604399871826171875e+01 6.669999694824218750e+01
5.965000000000000000e+03 9.561399841308593750e+01 6.772000122070312500e+01
5.966000000000000000e+03 9.716799926757812500e+01 6.991999816894531250e+01
5.967000000000000000e+03 9.598400115966796875e+01 6.690000152587890625e+01
5.968000000000000000e+03 9.500000000000000000e+01 6.643000030517578125e+01
5.969000000000000000e+03 9.662599945068359375e+01 6.858999633789062500e+01
5.970000000000000000e+03 9.642199707031250000e+01 6.833000183105468750e+01
5.971000000000000000e+03 9.553199768066406250e+01 6.819999694824218750e+01
5.972000000000000000e+03 9.591799926757812500e+01 6.729000091552734375e+01
5.973000000000000000e+03 9.630599975585937500e+01 6.868000030517578125e+01
5.974000000000000000e+03 9.585799407958984375e+01 6.818999481201171875e+01
5.975000000000000000e+03 9.654199981689453125e+01 6.811999511718750000e+01
5.976000000000000000e+03 9.588800048828125000e+01 6.758000183105468750e+01
5.977000000000000000e+03 9.490599822998046875e+01 6.702999877929687500e+01
5.978000000000000000e+03 9.613599395751953125e+01 6.798999786376953125e+01
5.979000000000000000e+03 9.470999908447265625e+01 6.593000030517578125e+01
5.980000000000000000e+03 9.717599487304687500e+01 6.954000091552734375e+01
5.981000000000000000e+03 9.630799865722656250e+01 6.754999542236328125e+01
5.982000000000000000e+03 9.637799835205078125e+01 6.793999481201171875e+01
5.983000000000000000e+03 9.581999969482421875e+01 6.704000091552734375e+01
5.984000000000000000e+03 9.580400085449218750e+01 6.591999816894531250e+01
5.985000000000000000e+03 9.504599761962890625e+01 6.597999572753906250e+01
5.986000000000000000e+03 9.713399505615234375e+01 6.818000030517578125e+01
5.987000000000000000e+03 9.520399475097656250e+01 6.722000122070312500e+01
5.988000000000000000e+03 9.636399841308593750e+01 6.641999816894531250e+01
5.989000000000000000e+03 9.615999603271484375e+01 6.762999725341796875e+01
5.990000000000000000e+03 9.529599761962890625e+01 6.558999633789062500e+01
5.991000000000000000e+03 9.581399536132812500e+01 6.686000061035156250e+01
5.992000000000000000e+03 9.655799865722656250e+01 6.783999633789062500e+01
5.993000000000000000e+03 9.081599426269531250e+01 6.250999832153320312e+01
5.994000000000000000e+03 9.540599822998046875e+01 6.736000061035156250e+01
5.995000000000000000e+03 9.558999633789062500e+01 6.705999755859375000e+01
5.996000000000000000e+03 9.683599853515625000e+01 6.805999755859375000e+01
5.997000000000000000e+03 9.621399688720703125e+01 6.773999786376953125e+01
5.998000000000000000e+03 9.481599426269531250e+01 6.629000091552734375e+01
5.999000000000000000e+03 9.601200103759765625e+01 6.762999725341796875e+01

